Overcoming low-utility facets for complex answer retrieval

Many questions cannot be answered simply; their answers must include numerous nuanced details and additional context. Complex Answer Retrieval (CAR) is the retrieval of answers to such questions. In their simplest form, these questions are constructed from a topic entity (e.g., `cheese') and a facet (e.g., `health effects'). While topic matching has been thoroughly explored, we observe that some facets use general language that is unlikely to appear verbatim in answers. We call these low-utility facets. In this work, we present an approach to CAR that identifies and addresses low-utility facets. We propose two estimators of facet utility. These include exploiting the hierarchical structure of CAR queries and using facet frequency information from training data. To improve the retrieval performance on low-utility headings, we also include entity similarity scores using knowledge graph embeddings. We apply our approaches to a leading neural ranking technique, and evaluate using the TREC CAR dataset. We find that our approach perform significantly better than the unmodified neural ranker and other leading CAR techniques. We also provide a detailed analysis of our results, and verify that low-utility facets are indeed more difficult to match, and that our approach improves the performance for these difficult queries.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> comp.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Lucida Grande}
%%   \setmonofont{Andale Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.200000in}}{\pgfqpoint{3.875000in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{0.664374in}}%
\pgfpathlineto{\pgfqpoint{0.616556in}{0.665394in}}%
\pgfpathlineto{\pgfqpoint{0.653622in}{0.658372in}}%
\pgfpathlineto{\pgfqpoint{0.690688in}{0.621829in}}%
\pgfpathlineto{\pgfqpoint{0.727753in}{0.563338in}}%
\pgfpathlineto{\pgfqpoint{0.801884in}{0.424338in}}%
\pgfpathlineto{\pgfqpoint{0.838950in}{0.363453in}}%
\pgfpathlineto{\pgfqpoint{0.876016in}{0.315851in}}%
\pgfpathlineto{\pgfqpoint{0.913081in}{0.282483in}}%
\pgfpathlineto{\pgfqpoint{0.950147in}{0.261657in}}%
\pgfpathlineto{\pgfqpoint{0.987212in}{0.250431in}}%
\pgfpathlineto{\pgfqpoint{1.024278in}{0.245751in}}%
\pgfpathlineto{\pgfqpoint{1.061343in}{0.245105in}}%
\pgfpathlineto{\pgfqpoint{1.098409in}{0.246726in}}%
\pgfpathlineto{\pgfqpoint{1.172540in}{0.252866in}}%
\pgfpathlineto{\pgfqpoint{1.469065in}{0.280636in}}%
\pgfpathlineto{\pgfqpoint{1.543196in}{0.285136in}}%
\pgfpathlineto{\pgfqpoint{1.654393in}{0.288832in}}%
\pgfpathlineto{\pgfqpoint{1.691459in}{0.291586in}}%
\pgfpathlineto{\pgfqpoint{1.728524in}{0.296416in}}%
\pgfpathlineto{\pgfqpoint{1.765590in}{0.303446in}}%
\pgfpathlineto{\pgfqpoint{1.839721in}{0.320230in}}%
\pgfpathlineto{\pgfqpoint{1.876787in}{0.326410in}}%
\pgfpathlineto{\pgfqpoint{1.913852in}{0.328755in}}%
\pgfpathlineto{\pgfqpoint{1.950918in}{0.326448in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{0.319831in}}%
\pgfpathlineto{\pgfqpoint{2.025049in}{0.310224in}}%
\pgfpathlineto{\pgfqpoint{2.099180in}{0.289148in}}%
\pgfpathlineto{\pgfqpoint{2.136246in}{0.280692in}}%
\pgfpathlineto{\pgfqpoint{2.173311in}{0.274955in}}%
\pgfpathlineto{\pgfqpoint{2.210377in}{0.272720in}}%
\pgfpathlineto{\pgfqpoint{2.247442in}{0.274978in}}%
\pgfpathlineto{\pgfqpoint{2.284508in}{0.283032in}}%
\pgfpathlineto{\pgfqpoint{2.321574in}{0.298198in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{0.321139in}}%
\pgfpathlineto{\pgfqpoint{2.395705in}{0.351048in}}%
\pgfpathlineto{\pgfqpoint{2.469836in}{0.418443in}}%
\pgfpathlineto{\pgfqpoint{2.506902in}{0.445271in}}%
\pgfpathlineto{\pgfqpoint{2.543967in}{0.460210in}}%
\pgfpathlineto{\pgfqpoint{2.581033in}{0.460050in}}%
\pgfpathlineto{\pgfqpoint{2.618098in}{0.444792in}}%
\pgfpathlineto{\pgfqpoint{2.655164in}{0.417653in}}%
\pgfpathlineto{\pgfqpoint{2.729295in}{0.349735in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{0.319685in}}%
\pgfpathlineto{\pgfqpoint{2.803426in}{0.296754in}}%
\pgfpathlineto{\pgfqpoint{2.840492in}{0.281825in}}%
\pgfpathlineto{\pgfqpoint{2.877558in}{0.274337in}}%
\pgfpathlineto{\pgfqpoint{2.914623in}{0.273100in}}%
\pgfpathlineto{\pgfqpoint{2.951689in}{0.276946in}}%
\pgfpathlineto{\pgfqpoint{2.988754in}{0.284979in}}%
\pgfpathlineto{\pgfqpoint{3.025820in}{0.296404in}}%
\pgfpathlineto{\pgfqpoint{3.137017in}{0.337168in}}%
\pgfpathlineto{\pgfqpoint{3.174082in}{0.345872in}}%
\pgfpathlineto{\pgfqpoint{3.211148in}{0.348887in}}%
\pgfpathlineto{\pgfqpoint{3.248213in}{0.345816in}}%
\pgfpathlineto{\pgfqpoint{3.285279in}{0.337778in}}%
\pgfpathlineto{\pgfqpoint{3.359410in}{0.316174in}}%
\pgfpathlineto{\pgfqpoint{3.396476in}{0.307259in}}%
\pgfpathlineto{\pgfqpoint{3.433541in}{0.301222in}}%
\pgfpathlineto{\pgfqpoint{3.470607in}{0.297814in}}%
\pgfpathlineto{\pgfqpoint{3.581804in}{0.292356in}}%
\pgfpathlineto{\pgfqpoint{3.655935in}{0.284911in}}%
\pgfpathlineto{\pgfqpoint{3.767132in}{0.268940in}}%
\pgfpathlineto{\pgfqpoint{3.952460in}{0.241242in}}%
\pgfpathlineto{\pgfqpoint{3.989525in}{0.237116in}}%
\pgfpathlineto{\pgfqpoint{4.026591in}{0.235073in}}%
\pgfpathlineto{\pgfqpoint{4.063657in}{0.237232in}}%
\pgfpathlineto{\pgfqpoint{4.100722in}{0.247345in}}%
\pgfpathlineto{\pgfqpoint{4.137788in}{0.271415in}}%
\pgfpathlineto{\pgfqpoint{4.174853in}{0.317938in}}%
\pgfpathlineto{\pgfqpoint{4.211919in}{0.397199in}}%
\pgfpathlineto{\pgfqpoint{4.248984in}{0.519052in}}%
\pgfpathlineto{\pgfqpoint{4.286050in}{0.689076in}}%
\pgfpathlineto{\pgfqpoint{4.323116in}{0.903885in}}%
\pgfpathlineto{\pgfqpoint{4.397247in}{1.390607in}}%
\pgfpathlineto{\pgfqpoint{4.434312in}{1.595804in}}%
\pgfpathlineto{\pgfqpoint{4.471378in}{1.725981in}}%
\pgfpathlineto{\pgfqpoint{4.508444in}{1.755442in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{1.752193in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{1.752193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.200000in}}{\pgfqpoint{3.875000in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{0.887879in}}%
\pgfpathlineto{\pgfqpoint{0.630185in}{0.895892in}}%
\pgfpathlineto{\pgfqpoint{0.670026in}{0.892675in}}%
\pgfpathlineto{\pgfqpoint{0.709868in}{0.866738in}}%
\pgfpathlineto{\pgfqpoint{0.749709in}{0.822169in}}%
\pgfpathlineto{\pgfqpoint{0.789551in}{0.764812in}}%
\pgfpathlineto{\pgfqpoint{0.869234in}{0.637524in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.578731in}}%
\pgfpathlineto{\pgfqpoint{0.948917in}{0.528128in}}%
\pgfpathlineto{\pgfqpoint{0.988759in}{0.487273in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.456226in}}%
\pgfpathlineto{\pgfqpoint{1.068442in}{0.433979in}}%
\pgfpathlineto{\pgfqpoint{1.108283in}{0.418931in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{0.409312in}}%
\pgfpathlineto{\pgfqpoint{1.187966in}{0.403473in}}%
\pgfpathlineto{\pgfqpoint{1.227808in}{0.400056in}}%
\pgfpathlineto{\pgfqpoint{1.307491in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{1.586382in}{0.388549in}}%
\pgfpathlineto{\pgfqpoint{1.705907in}{0.386093in}}%
\pgfpathlineto{\pgfqpoint{1.865273in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.944956in}{0.379703in}}%
\pgfpathlineto{\pgfqpoint{2.024639in}{0.372154in}}%
\pgfpathlineto{\pgfqpoint{2.104322in}{0.363758in}}%
\pgfpathlineto{\pgfqpoint{2.144164in}{0.360592in}}%
\pgfpathlineto{\pgfqpoint{2.184005in}{0.358902in}}%
\pgfpathlineto{\pgfqpoint{2.223847in}{0.359166in}}%
\pgfpathlineto{\pgfqpoint{2.263688in}{0.361659in}}%
\pgfpathlineto{\pgfqpoint{2.303530in}{0.366371in}}%
\pgfpathlineto{\pgfqpoint{2.343371in}{0.372959in}}%
\pgfpathlineto{\pgfqpoint{2.462896in}{0.395828in}}%
\pgfpathlineto{\pgfqpoint{2.502738in}{0.400918in}}%
\pgfpathlineto{\pgfqpoint{2.542579in}{0.403118in}}%
\pgfpathlineto{\pgfqpoint{2.582421in}{0.401934in}}%
\pgfpathlineto{\pgfqpoint{2.622262in}{0.397352in}}%
\pgfpathlineto{\pgfqpoint{2.662104in}{0.389848in}}%
\pgfpathlineto{\pgfqpoint{2.741787in}{0.369769in}}%
\pgfpathlineto{\pgfqpoint{2.821470in}{0.350206in}}%
\pgfpathlineto{\pgfqpoint{2.861312in}{0.342856in}}%
\pgfpathlineto{\pgfqpoint{2.901153in}{0.337740in}}%
\pgfpathlineto{\pgfqpoint{2.940995in}{0.334902in}}%
\pgfpathlineto{\pgfqpoint{2.980836in}{0.334093in}}%
\pgfpathlineto{\pgfqpoint{3.060519in}{0.336595in}}%
\pgfpathlineto{\pgfqpoint{3.180044in}{0.341797in}}%
\pgfpathlineto{\pgfqpoint{3.259727in}{0.341307in}}%
\pgfpathlineto{\pgfqpoint{3.339410in}{0.337140in}}%
\pgfpathlineto{\pgfqpoint{3.697984in}{0.310040in}}%
\pgfpathlineto{\pgfqpoint{3.857350in}{0.295098in}}%
\pgfpathlineto{\pgfqpoint{3.937034in}{0.288708in}}%
\pgfpathlineto{\pgfqpoint{3.976875in}{0.287290in}}%
\pgfpathlineto{\pgfqpoint{4.016717in}{0.288111in}}%
\pgfpathlineto{\pgfqpoint{4.056558in}{0.292180in}}%
\pgfpathlineto{\pgfqpoint{4.096400in}{0.300576in}}%
\pgfpathlineto{\pgfqpoint{4.136241in}{0.314286in}}%
\pgfpathlineto{\pgfqpoint{4.176083in}{0.333975in}}%
\pgfpathlineto{\pgfqpoint{4.215924in}{0.359715in}}%
\pgfpathlineto{\pgfqpoint{4.255766in}{0.390750in}}%
\pgfpathlineto{\pgfqpoint{4.375291in}{0.493841in}}%
\pgfpathlineto{\pgfqpoint{4.415132in}{0.520739in}}%
\pgfpathlineto{\pgfqpoint{4.454974in}{0.538233in}}%
\pgfpathlineto{\pgfqpoint{4.494815in}{0.543939in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.541229in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.541229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.200000in}}{\pgfqpoint{3.875000in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.615000in}{0.262742in}}%
\pgfpathlineto{\pgfqpoint{0.636710in}{0.264502in}}%
\pgfpathlineto{\pgfqpoint{0.672706in}{0.262656in}}%
\pgfpathlineto{\pgfqpoint{0.708702in}{0.257231in}}%
\pgfpathlineto{\pgfqpoint{0.780694in}{0.243961in}}%
\pgfpathlineto{\pgfqpoint{0.816690in}{0.239731in}}%
\pgfpathlineto{\pgfqpoint{0.852687in}{0.238154in}}%
\pgfpathlineto{\pgfqpoint{0.888683in}{0.238991in}}%
\pgfpathlineto{\pgfqpoint{0.960675in}{0.245173in}}%
\pgfpathlineto{\pgfqpoint{1.140655in}{0.264283in}}%
\pgfpathlineto{\pgfqpoint{1.320635in}{0.281333in}}%
\pgfpathlineto{\pgfqpoint{1.500616in}{0.301147in}}%
\pgfpathlineto{\pgfqpoint{1.572608in}{0.309016in}}%
\pgfpathlineto{\pgfqpoint{1.644600in}{0.314286in}}%
\pgfpathlineto{\pgfqpoint{1.788584in}{0.321789in}}%
\pgfpathlineto{\pgfqpoint{1.860577in}{0.329108in}}%
\pgfpathlineto{\pgfqpoint{2.004561in}{0.347214in}}%
\pgfpathlineto{\pgfqpoint{2.112549in}{0.364638in}}%
\pgfpathlineto{\pgfqpoint{2.184541in}{0.375066in}}%
\pgfpathlineto{\pgfqpoint{2.256533in}{0.381230in}}%
\pgfpathlineto{\pgfqpoint{2.328526in}{0.385527in}}%
\pgfpathlineto{\pgfqpoint{2.364522in}{0.389191in}}%
\pgfpathlineto{\pgfqpoint{2.400518in}{0.395098in}}%
\pgfpathlineto{\pgfqpoint{2.436514in}{0.403443in}}%
\pgfpathlineto{\pgfqpoint{2.508506in}{0.423002in}}%
\pgfpathlineto{\pgfqpoint{2.544502in}{0.430300in}}%
\pgfpathlineto{\pgfqpoint{2.580498in}{0.433963in}}%
\pgfpathlineto{\pgfqpoint{2.616494in}{0.434239in}}%
\pgfpathlineto{\pgfqpoint{2.688486in}{0.432087in}}%
\pgfpathlineto{\pgfqpoint{2.724482in}{0.433822in}}%
\pgfpathlineto{\pgfqpoint{2.760478in}{0.438697in}}%
\pgfpathlineto{\pgfqpoint{2.796474in}{0.446163in}}%
\pgfpathlineto{\pgfqpoint{2.904463in}{0.471666in}}%
\pgfpathlineto{\pgfqpoint{2.976455in}{0.483726in}}%
\pgfpathlineto{\pgfqpoint{3.048447in}{0.494070in}}%
\pgfpathlineto{\pgfqpoint{3.120439in}{0.507541in}}%
\pgfpathlineto{\pgfqpoint{3.300419in}{0.547256in}}%
\pgfpathlineto{\pgfqpoint{3.336416in}{0.557245in}}%
\pgfpathlineto{\pgfqpoint{3.372412in}{0.569063in}}%
\pgfpathlineto{\pgfqpoint{3.480400in}{0.608769in}}%
\pgfpathlineto{\pgfqpoint{3.516396in}{0.619801in}}%
\pgfpathlineto{\pgfqpoint{3.552392in}{0.628754in}}%
\pgfpathlineto{\pgfqpoint{3.624384in}{0.642369in}}%
\pgfpathlineto{\pgfqpoint{3.804365in}{0.672569in}}%
\pgfpathlineto{\pgfqpoint{3.876357in}{0.681512in}}%
\pgfpathlineto{\pgfqpoint{3.912353in}{0.683863in}}%
\pgfpathlineto{\pgfqpoint{3.948349in}{0.683687in}}%
\pgfpathlineto{\pgfqpoint{3.984345in}{0.680012in}}%
\pgfpathlineto{\pgfqpoint{4.020341in}{0.672015in}}%
\pgfpathlineto{\pgfqpoint{4.056337in}{0.659160in}}%
\pgfpathlineto{\pgfqpoint{4.092333in}{0.641317in}}%
\pgfpathlineto{\pgfqpoint{4.128329in}{0.618976in}}%
\pgfpathlineto{\pgfqpoint{4.200321in}{0.568669in}}%
\pgfpathlineto{\pgfqpoint{4.236317in}{0.549191in}}%
\pgfpathlineto{\pgfqpoint{4.272313in}{0.542133in}}%
\pgfpathlineto{\pgfqpoint{4.308310in}{0.554098in}}%
\pgfpathlineto{\pgfqpoint{4.344306in}{0.588176in}}%
\pgfpathlineto{\pgfqpoint{4.380302in}{0.640530in}}%
\pgfpathlineto{\pgfqpoint{4.416298in}{0.698953in}}%
\pgfpathlineto{\pgfqpoint{4.452294in}{0.745222in}}%
\pgfpathlineto{\pgfqpoint{4.488290in}{0.761231in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.746195in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.746195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.625000in,y=0.144444in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{1.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.400000in,y=0.144444in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175000in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175000in}{1.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175000in,y=0.144444in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{1.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.950000in,y=0.144444in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725000in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725000in}{1.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.725000in,y=0.144444in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{1.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.500000in,y=0.144444in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.569444in,y=0.200000in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.466667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.466667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.569444in,y=0.466667in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.733333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.569444in,y=0.733333in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.569444in,y=1.000000in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.266667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{1.266667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.569444in,y=1.266667in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.533333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{1.533333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.569444in,y=1.533333in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{1.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.569444in,y=1.800000in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.394613in,y=1.000000in,,bottom,rotate=90.000000]{\sffamily\fontsize{12.000000}{14.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701389in}{1.454132in}}%
\pgfpathlineto{\pgfqpoint{4.338485in}{1.454132in}}%
\pgfpathlineto{\pgfqpoint{4.338485in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{0.701389in}{1.723611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808333in}{1.598181in}}%
\pgfpathlineto{\pgfqpoint{1.022222in}{1.598181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.190278in,y=1.544709in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Main}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.896606in}{1.598181in}}%
\pgfpathlineto{\pgfqpoint{2.110495in}{1.598181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.278551in,y=1.544709in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Intermediate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.568240in}{1.598181in}}%
\pgfpathlineto{\pgfqpoint{3.782129in}{1.598181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.950184in,y=1.544709in,left,base]{\sffamily\fontsize{11.000000}{13.200000}\selectfont Title}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> frq.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Lucida Grande}
%%   \setmonofont{Andale Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.400000in}}{\pgfqpoint{4.650000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.604511in}}%
\pgfpathlineto{\pgfqpoint{0.753906in}{0.649172in}}%
\pgfpathlineto{\pgfqpoint{0.757812in}{0.706616in}}%
\pgfpathlineto{\pgfqpoint{0.758928in}{0.720738in}}%
\pgfpathlineto{\pgfqpoint{0.760416in}{0.743061in}}%
\pgfpathlineto{\pgfqpoint{0.760788in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{0.762276in}{0.763151in}}%
\pgfpathlineto{\pgfqpoint{0.764322in}{0.788127in}}%
\pgfpathlineto{\pgfqpoint{0.764508in}{0.780273in}}%
\pgfpathlineto{\pgfqpoint{0.765438in}{0.786887in}}%
\pgfpathlineto{\pgfqpoint{0.765624in}{0.787966in}}%
\pgfpathlineto{\pgfqpoint{0.765810in}{0.787169in}}%
\pgfpathlineto{\pgfqpoint{0.765810in}{0.787169in}}%
\pgfpathlineto{\pgfqpoint{0.767112in}{0.776864in}}%
\pgfpathlineto{\pgfqpoint{0.767484in}{0.780968in}}%
\pgfpathlineto{\pgfqpoint{0.767670in}{0.783981in}}%
\pgfpathlineto{\pgfqpoint{0.767856in}{0.782999in}}%
\pgfpathlineto{\pgfqpoint{0.767856in}{0.782999in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{0.780296in}}%
\pgfpathlineto{\pgfqpoint{0.768228in}{0.781782in}}%
\pgfpathlineto{\pgfqpoint{0.768228in}{0.781782in}}%
\pgfpathlineto{\pgfqpoint{0.769158in}{0.794375in}}%
\pgfpathlineto{\pgfqpoint{0.769530in}{0.792334in}}%
\pgfpathlineto{\pgfqpoint{0.769716in}{0.793410in}}%
\pgfpathlineto{\pgfqpoint{0.769716in}{0.793410in}}%
\pgfpathlineto{\pgfqpoint{0.769716in}{0.793410in}}%
\pgfpathlineto{\pgfqpoint{0.770832in}{0.787960in}}%
\pgfpathlineto{\pgfqpoint{0.771390in}{0.788946in}}%
\pgfpathlineto{\pgfqpoint{0.772134in}{0.795520in}}%
\pgfpathlineto{\pgfqpoint{0.772506in}{0.790125in}}%
\pgfpathlineto{\pgfqpoint{0.772692in}{0.790803in}}%
\pgfpathlineto{\pgfqpoint{0.772878in}{0.786953in}}%
\pgfpathlineto{\pgfqpoint{0.772878in}{0.786953in}}%
\pgfpathlineto{\pgfqpoint{0.772878in}{0.786953in}}%
\pgfpathlineto{\pgfqpoint{0.774180in}{0.810390in}}%
\pgfpathlineto{\pgfqpoint{0.774552in}{0.803506in}}%
\pgfpathlineto{\pgfqpoint{0.774924in}{0.801762in}}%
\pgfpathlineto{\pgfqpoint{0.774924in}{0.801762in}}%
\pgfpathlineto{\pgfqpoint{0.774924in}{0.801762in}}%
\pgfpathlineto{\pgfqpoint{0.775110in}{0.806970in}}%
\pgfpathlineto{\pgfqpoint{0.775854in}{0.804028in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.798530in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.798530in}}%
\pgfpathlineto{\pgfqpoint{0.776226in}{0.798530in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{0.813557in}}%
\pgfpathlineto{\pgfqpoint{0.777900in}{0.814208in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{0.828967in}}%
\pgfpathlineto{\pgfqpoint{0.779574in}{0.829278in}}%
\pgfpathlineto{\pgfqpoint{0.782550in}{0.861388in}}%
\pgfpathlineto{\pgfqpoint{0.782736in}{0.860873in}}%
\pgfpathlineto{\pgfqpoint{0.782922in}{0.861301in}}%
\pgfpathlineto{\pgfqpoint{0.784038in}{0.871297in}}%
\pgfpathlineto{\pgfqpoint{0.784410in}{0.870347in}}%
\pgfpathlineto{\pgfqpoint{0.784782in}{0.871737in}}%
\pgfpathlineto{\pgfqpoint{0.784782in}{0.871737in}}%
\pgfpathlineto{\pgfqpoint{0.784782in}{0.871737in}}%
\pgfpathlineto{\pgfqpoint{0.785154in}{0.868598in}}%
\pgfpathlineto{\pgfqpoint{0.785154in}{0.868598in}}%
\pgfpathlineto{\pgfqpoint{0.785154in}{0.868598in}}%
\pgfpathlineto{\pgfqpoint{0.786828in}{0.892931in}}%
\pgfpathlineto{\pgfqpoint{0.787758in}{0.889865in}}%
\pgfpathlineto{\pgfqpoint{0.787944in}{0.891964in}}%
\pgfpathlineto{\pgfqpoint{0.793524in}{0.938026in}}%
\pgfpathlineto{\pgfqpoint{0.793896in}{0.937580in}}%
\pgfpathlineto{\pgfqpoint{0.794454in}{0.923025in}}%
\pgfpathlineto{\pgfqpoint{0.795012in}{0.930409in}}%
\pgfpathlineto{\pgfqpoint{0.798174in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{0.798546in}{0.970917in}}%
\pgfpathlineto{\pgfqpoint{0.798732in}{0.969194in}}%
\pgfpathlineto{\pgfqpoint{0.798918in}{0.970834in}}%
\pgfpathlineto{\pgfqpoint{0.798918in}{0.970834in}}%
\pgfpathlineto{\pgfqpoint{0.799104in}{0.971171in}}%
\pgfpathlineto{\pgfqpoint{0.799476in}{0.960709in}}%
\pgfpathlineto{\pgfqpoint{0.800034in}{0.969501in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{0.973432in}}%
\pgfpathlineto{\pgfqpoint{0.800778in}{0.966148in}}%
\pgfpathlineto{\pgfqpoint{0.801150in}{0.970771in}}%
\pgfpathlineto{\pgfqpoint{0.801894in}{0.978096in}}%
\pgfpathlineto{\pgfqpoint{0.802452in}{0.977789in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.974851in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.974851in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.974851in}}%
\pgfpathlineto{\pgfqpoint{0.803382in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.803568in}{0.979629in}}%
\pgfpathlineto{\pgfqpoint{0.804126in}{0.970688in}}%
\pgfpathlineto{\pgfqpoint{0.804498in}{0.973406in}}%
\pgfpathlineto{\pgfqpoint{0.805614in}{0.986204in}}%
\pgfpathlineto{\pgfqpoint{0.805800in}{0.977902in}}%
\pgfpathlineto{\pgfqpoint{0.806172in}{0.979613in}}%
\pgfpathlineto{\pgfqpoint{0.806172in}{0.979613in}}%
\pgfpathlineto{\pgfqpoint{0.808032in}{1.022167in}}%
\pgfpathlineto{\pgfqpoint{0.809148in}{1.030762in}}%
\pgfpathlineto{\pgfqpoint{0.810636in}{1.020348in}}%
\pgfpathlineto{\pgfqpoint{0.811194in}{1.029005in}}%
\pgfpathlineto{\pgfqpoint{0.811752in}{1.026051in}}%
\pgfpathlineto{\pgfqpoint{0.812124in}{1.022227in}}%
\pgfpathlineto{\pgfqpoint{0.812124in}{1.022227in}}%
\pgfpathlineto{\pgfqpoint{0.812124in}{1.022227in}}%
\pgfpathlineto{\pgfqpoint{0.813426in}{1.030116in}}%
\pgfpathlineto{\pgfqpoint{0.813984in}{1.024033in}}%
\pgfpathlineto{\pgfqpoint{0.814542in}{1.028045in}}%
\pgfpathlineto{\pgfqpoint{0.815286in}{1.041487in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{1.039496in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{1.029501in}}%
\pgfpathlineto{\pgfqpoint{0.816402in}{1.033531in}}%
\pgfpathlineto{\pgfqpoint{0.816402in}{1.033531in}}%
\pgfpathlineto{\pgfqpoint{0.818076in}{1.054966in}}%
\pgfpathlineto{\pgfqpoint{0.818448in}{1.053885in}}%
\pgfpathlineto{\pgfqpoint{0.820680in}{1.092157in}}%
\pgfpathlineto{\pgfqpoint{0.820866in}{1.091613in}}%
\pgfpathlineto{\pgfqpoint{0.820866in}{1.091613in}}%
\pgfpathlineto{\pgfqpoint{0.820866in}{1.091613in}}%
\pgfpathlineto{\pgfqpoint{0.821052in}{1.092360in}}%
\pgfpathlineto{\pgfqpoint{0.822354in}{1.079638in}}%
\pgfpathlineto{\pgfqpoint{0.822540in}{1.079324in}}%
\pgfpathlineto{\pgfqpoint{0.823656in}{1.090792in}}%
\pgfpathlineto{\pgfqpoint{0.823842in}{1.086848in}}%
\pgfpathlineto{\pgfqpoint{0.824028in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.824214in}{1.092230in}}%
\pgfpathlineto{\pgfqpoint{0.824214in}{1.092230in}}%
\pgfpathlineto{\pgfqpoint{0.824214in}{1.092230in}}%
\pgfpathlineto{\pgfqpoint{0.825516in}{1.079233in}}%
\pgfpathlineto{\pgfqpoint{0.827004in}{1.067225in}}%
\pgfpathlineto{\pgfqpoint{0.827934in}{1.088077in}}%
\pgfpathlineto{\pgfqpoint{0.828678in}{1.088045in}}%
\pgfpathlineto{\pgfqpoint{0.829608in}{1.072698in}}%
\pgfpathlineto{\pgfqpoint{0.830166in}{1.073995in}}%
\pgfpathlineto{\pgfqpoint{0.830538in}{1.082639in}}%
\pgfpathlineto{\pgfqpoint{0.831282in}{1.075780in}}%
\pgfpathlineto{\pgfqpoint{0.831468in}{1.073858in}}%
\pgfpathlineto{\pgfqpoint{0.831840in}{1.074809in}}%
\pgfpathlineto{\pgfqpoint{0.833328in}{1.088710in}}%
\pgfpathlineto{\pgfqpoint{0.833700in}{1.086861in}}%
\pgfpathlineto{\pgfqpoint{0.836118in}{1.124980in}}%
\pgfpathlineto{\pgfqpoint{0.836490in}{1.121162in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.119521in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.119521in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{1.119521in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{1.139967in}}%
\pgfpathlineto{\pgfqpoint{0.838722in}{1.138465in}}%
\pgfpathlineto{\pgfqpoint{0.838722in}{1.138465in}}%
\pgfpathlineto{\pgfqpoint{0.838722in}{1.138465in}}%
\pgfpathlineto{\pgfqpoint{0.839466in}{1.154276in}}%
\pgfpathlineto{\pgfqpoint{0.840396in}{1.147338in}}%
\pgfpathlineto{\pgfqpoint{0.840954in}{1.138601in}}%
\pgfpathlineto{\pgfqpoint{0.841512in}{1.144260in}}%
\pgfpathlineto{\pgfqpoint{0.841884in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{0.843186in}{1.149408in}}%
\pgfpathlineto{\pgfqpoint{0.843372in}{1.149637in}}%
\pgfpathlineto{\pgfqpoint{0.843372in}{1.149637in}}%
\pgfpathlineto{\pgfqpoint{0.843372in}{1.149637in}}%
\pgfpathlineto{\pgfqpoint{0.843558in}{1.148405in}}%
\pgfpathlineto{\pgfqpoint{0.843744in}{1.149606in}}%
\pgfpathlineto{\pgfqpoint{0.844116in}{1.158905in}}%
\pgfpathlineto{\pgfqpoint{0.844860in}{1.157366in}}%
\pgfpathlineto{\pgfqpoint{0.845046in}{1.154492in}}%
\pgfpathlineto{\pgfqpoint{0.845046in}{1.154492in}}%
\pgfpathlineto{\pgfqpoint{0.845046in}{1.154492in}}%
\pgfpathlineto{\pgfqpoint{0.845604in}{1.173419in}}%
\pgfpathlineto{\pgfqpoint{0.846348in}{1.170651in}}%
\pgfpathlineto{\pgfqpoint{0.846720in}{1.163446in}}%
\pgfpathlineto{\pgfqpoint{0.846906in}{1.166928in}}%
\pgfpathlineto{\pgfqpoint{0.846906in}{1.166928in}}%
\pgfpathlineto{\pgfqpoint{0.847092in}{1.173875in}}%
\pgfpathlineto{\pgfqpoint{0.848022in}{1.171682in}}%
\pgfpathlineto{\pgfqpoint{0.849882in}{1.143759in}}%
\pgfpathlineto{\pgfqpoint{0.850068in}{1.149416in}}%
\pgfpathlineto{\pgfqpoint{0.850254in}{1.153214in}}%
\pgfpathlineto{\pgfqpoint{0.850254in}{1.153214in}}%
\pgfpathlineto{\pgfqpoint{0.850254in}{1.153214in}}%
\pgfpathlineto{\pgfqpoint{0.850440in}{1.147268in}}%
\pgfpathlineto{\pgfqpoint{0.850626in}{1.152484in}}%
\pgfpathlineto{\pgfqpoint{0.850626in}{1.152484in}}%
\pgfpathlineto{\pgfqpoint{0.853788in}{1.191566in}}%
\pgfpathlineto{\pgfqpoint{0.853974in}{1.190612in}}%
\pgfpathlineto{\pgfqpoint{0.855090in}{1.206475in}}%
\pgfpathlineto{\pgfqpoint{0.855276in}{1.203564in}}%
\pgfpathlineto{\pgfqpoint{0.856020in}{1.193524in}}%
\pgfpathlineto{\pgfqpoint{0.856392in}{1.195163in}}%
\pgfpathlineto{\pgfqpoint{0.857694in}{1.207537in}}%
\pgfpathlineto{\pgfqpoint{0.857880in}{1.206020in}}%
\pgfpathlineto{\pgfqpoint{0.857880in}{1.206020in}}%
\pgfpathlineto{\pgfqpoint{0.857880in}{1.206020in}}%
\pgfpathlineto{\pgfqpoint{0.858066in}{1.209248in}}%
\pgfpathlineto{\pgfqpoint{0.858252in}{1.208547in}}%
\pgfpathlineto{\pgfqpoint{0.858252in}{1.208547in}}%
\pgfpathlineto{\pgfqpoint{0.858438in}{1.203573in}}%
\pgfpathlineto{\pgfqpoint{0.858810in}{1.205097in}}%
\pgfpathlineto{\pgfqpoint{0.858810in}{1.205097in}}%
\pgfpathlineto{\pgfqpoint{0.858996in}{1.213223in}}%
\pgfpathlineto{\pgfqpoint{0.859926in}{1.210740in}}%
\pgfpathlineto{\pgfqpoint{0.860112in}{1.210284in}}%
\pgfpathlineto{\pgfqpoint{0.860298in}{1.206701in}}%
\pgfpathlineto{\pgfqpoint{0.860484in}{1.210170in}}%
\pgfpathlineto{\pgfqpoint{0.860484in}{1.210170in}}%
\pgfpathlineto{\pgfqpoint{0.861972in}{1.222203in}}%
\pgfpathlineto{\pgfqpoint{0.862344in}{1.215855in}}%
\pgfpathlineto{\pgfqpoint{0.862530in}{1.220995in}}%
\pgfpathlineto{\pgfqpoint{0.862530in}{1.220995in}}%
\pgfpathlineto{\pgfqpoint{0.863646in}{1.230757in}}%
\pgfpathlineto{\pgfqpoint{0.863832in}{1.225909in}}%
\pgfpathlineto{\pgfqpoint{0.865320in}{1.206595in}}%
\pgfpathlineto{\pgfqpoint{0.866622in}{1.221563in}}%
\pgfpathlineto{\pgfqpoint{0.866808in}{1.221515in}}%
\pgfpathlineto{\pgfqpoint{0.868482in}{1.211415in}}%
\pgfpathlineto{\pgfqpoint{0.868668in}{1.211909in}}%
\pgfpathlineto{\pgfqpoint{0.868668in}{1.211909in}}%
\pgfpathlineto{\pgfqpoint{0.868668in}{1.211909in}}%
\pgfpathlineto{\pgfqpoint{0.869412in}{1.203758in}}%
\pgfpathlineto{\pgfqpoint{0.869598in}{1.209792in}}%
\pgfpathlineto{\pgfqpoint{0.870342in}{1.225171in}}%
\pgfpathlineto{\pgfqpoint{0.870900in}{1.223486in}}%
\pgfpathlineto{\pgfqpoint{0.871086in}{1.221809in}}%
\pgfpathlineto{\pgfqpoint{0.871086in}{1.221809in}}%
\pgfpathlineto{\pgfqpoint{0.871086in}{1.221809in}}%
\pgfpathlineto{\pgfqpoint{0.871458in}{1.228449in}}%
\pgfpathlineto{\pgfqpoint{0.871830in}{1.224548in}}%
\pgfpathlineto{\pgfqpoint{0.871830in}{1.224548in}}%
\pgfpathlineto{\pgfqpoint{0.872016in}{1.221716in}}%
\pgfpathlineto{\pgfqpoint{0.872202in}{1.222275in}}%
\pgfpathlineto{\pgfqpoint{0.872202in}{1.222275in}}%
\pgfpathlineto{\pgfqpoint{0.873132in}{1.239910in}}%
\pgfpathlineto{\pgfqpoint{0.873504in}{1.233207in}}%
\pgfpathlineto{\pgfqpoint{0.873690in}{1.228539in}}%
\pgfpathlineto{\pgfqpoint{0.874248in}{1.232440in}}%
\pgfpathlineto{\pgfqpoint{0.874992in}{1.240470in}}%
\pgfpathlineto{\pgfqpoint{0.875550in}{1.240094in}}%
\pgfpathlineto{\pgfqpoint{0.875736in}{1.240676in}}%
\pgfpathlineto{\pgfqpoint{0.876294in}{1.255299in}}%
\pgfpathlineto{\pgfqpoint{0.877038in}{1.247764in}}%
\pgfpathlineto{\pgfqpoint{0.878340in}{1.240918in}}%
\pgfpathlineto{\pgfqpoint{0.879270in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{0.879456in}{1.248809in}}%
\pgfpathlineto{\pgfqpoint{0.880386in}{1.237258in}}%
\pgfpathlineto{\pgfqpoint{0.880572in}{1.241779in}}%
\pgfpathlineto{\pgfqpoint{0.880758in}{1.241335in}}%
\pgfpathlineto{\pgfqpoint{0.881874in}{1.229487in}}%
\pgfpathlineto{\pgfqpoint{0.882060in}{1.235230in}}%
\pgfpathlineto{\pgfqpoint{0.883734in}{1.216387in}}%
\pgfpathlineto{\pgfqpoint{0.884106in}{1.221221in}}%
\pgfpathlineto{\pgfqpoint{0.886152in}{1.244088in}}%
\pgfpathlineto{\pgfqpoint{0.886524in}{1.240296in}}%
\pgfpathlineto{\pgfqpoint{0.887082in}{1.236418in}}%
\pgfpathlineto{\pgfqpoint{0.887082in}{1.236418in}}%
\pgfpathlineto{\pgfqpoint{0.887082in}{1.236418in}}%
\pgfpathlineto{\pgfqpoint{0.887454in}{1.244821in}}%
\pgfpathlineto{\pgfqpoint{0.887640in}{1.240804in}}%
\pgfpathlineto{\pgfqpoint{0.887640in}{1.240804in}}%
\pgfpathlineto{\pgfqpoint{0.888198in}{1.229413in}}%
\pgfpathlineto{\pgfqpoint{0.888942in}{1.230767in}}%
\pgfpathlineto{\pgfqpoint{0.889128in}{1.228529in}}%
\pgfpathlineto{\pgfqpoint{0.889128in}{1.228529in}}%
\pgfpathlineto{\pgfqpoint{0.889128in}{1.228529in}}%
\pgfpathlineto{\pgfqpoint{0.889314in}{1.233767in}}%
\pgfpathlineto{\pgfqpoint{0.889500in}{1.231898in}}%
\pgfpathlineto{\pgfqpoint{0.889500in}{1.231898in}}%
\pgfpathlineto{\pgfqpoint{0.890430in}{1.222339in}}%
\pgfpathlineto{\pgfqpoint{0.890616in}{1.224383in}}%
\pgfpathlineto{\pgfqpoint{0.891546in}{1.235041in}}%
\pgfpathlineto{\pgfqpoint{0.891918in}{1.233311in}}%
\pgfpathlineto{\pgfqpoint{0.892104in}{1.229311in}}%
\pgfpathlineto{\pgfqpoint{0.892290in}{1.233133in}}%
\pgfpathlineto{\pgfqpoint{0.892290in}{1.233133in}}%
\pgfpathlineto{\pgfqpoint{0.894150in}{1.256852in}}%
\pgfpathlineto{\pgfqpoint{0.894894in}{1.246083in}}%
\pgfpathlineto{\pgfqpoint{0.895452in}{1.254338in}}%
\pgfpathlineto{\pgfqpoint{0.897126in}{1.261432in}}%
\pgfpathlineto{\pgfqpoint{0.897498in}{1.262487in}}%
\pgfpathlineto{\pgfqpoint{0.897684in}{1.258241in}}%
\pgfpathlineto{\pgfqpoint{0.898242in}{1.262379in}}%
\pgfpathlineto{\pgfqpoint{0.899916in}{1.285085in}}%
\pgfpathlineto{\pgfqpoint{0.900288in}{1.288877in}}%
\pgfpathlineto{\pgfqpoint{0.900660in}{1.285092in}}%
\pgfpathlineto{\pgfqpoint{0.900660in}{1.285092in}}%
\pgfpathlineto{\pgfqpoint{0.901032in}{1.282914in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{1.297637in}}%
\pgfpathlineto{\pgfqpoint{0.902520in}{1.291842in}}%
\pgfpathlineto{\pgfqpoint{0.902706in}{1.295052in}}%
\pgfpathlineto{\pgfqpoint{0.902706in}{1.295052in}}%
\pgfpathlineto{\pgfqpoint{0.904008in}{1.317476in}}%
\pgfpathlineto{\pgfqpoint{0.904194in}{1.315918in}}%
\pgfpathlineto{\pgfqpoint{0.904380in}{1.313821in}}%
\pgfpathlineto{\pgfqpoint{0.904566in}{1.315658in}}%
\pgfpathlineto{\pgfqpoint{0.904566in}{1.315658in}}%
\pgfpathlineto{\pgfqpoint{0.907170in}{1.347066in}}%
\pgfpathlineto{\pgfqpoint{0.908472in}{1.366741in}}%
\pgfpathlineto{\pgfqpoint{0.908658in}{1.366189in}}%
\pgfpathlineto{\pgfqpoint{0.908844in}{1.360213in}}%
\pgfpathlineto{\pgfqpoint{0.909030in}{1.365650in}}%
\pgfpathlineto{\pgfqpoint{0.909030in}{1.365650in}}%
\pgfpathlineto{\pgfqpoint{0.910704in}{1.380634in}}%
\pgfpathlineto{\pgfqpoint{0.911634in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{0.911820in}{1.378683in}}%
\pgfpathlineto{\pgfqpoint{0.911820in}{1.378683in}}%
\pgfpathlineto{\pgfqpoint{0.911820in}{1.378683in}}%
\pgfpathlineto{\pgfqpoint{0.913122in}{1.397351in}}%
\pgfpathlineto{\pgfqpoint{0.914052in}{1.381504in}}%
\pgfpathlineto{\pgfqpoint{0.914424in}{1.385927in}}%
\pgfpathlineto{\pgfqpoint{0.914796in}{1.378017in}}%
\pgfpathlineto{\pgfqpoint{0.914982in}{1.378764in}}%
\pgfpathlineto{\pgfqpoint{0.914982in}{1.378764in}}%
\pgfpathlineto{\pgfqpoint{0.916098in}{1.394107in}}%
\pgfpathlineto{\pgfqpoint{0.916284in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{0.916470in}{1.393905in}}%
\pgfpathlineto{\pgfqpoint{0.916842in}{1.390225in}}%
\pgfpathlineto{\pgfqpoint{0.917772in}{1.390534in}}%
\pgfpathlineto{\pgfqpoint{0.917958in}{1.391155in}}%
\pgfpathlineto{\pgfqpoint{0.917958in}{1.391155in}}%
\pgfpathlineto{\pgfqpoint{0.917958in}{1.391155in}}%
\pgfpathlineto{\pgfqpoint{0.920004in}{1.376548in}}%
\pgfpathlineto{\pgfqpoint{0.921120in}{1.392823in}}%
\pgfpathlineto{\pgfqpoint{0.921492in}{1.389746in}}%
\pgfpathlineto{\pgfqpoint{0.921678in}{1.391600in}}%
\pgfpathlineto{\pgfqpoint{0.921864in}{1.390793in}}%
\pgfpathlineto{\pgfqpoint{0.921864in}{1.390793in}}%
\pgfpathlineto{\pgfqpoint{0.922980in}{1.375877in}}%
\pgfpathlineto{\pgfqpoint{0.923352in}{1.378953in}}%
\pgfpathlineto{\pgfqpoint{0.924096in}{1.395351in}}%
\pgfpathlineto{\pgfqpoint{0.924654in}{1.390833in}}%
\pgfpathlineto{\pgfqpoint{0.924840in}{1.389609in}}%
\pgfpathlineto{\pgfqpoint{0.924840in}{1.389609in}}%
\pgfpathlineto{\pgfqpoint{0.924840in}{1.389609in}}%
\pgfpathlineto{\pgfqpoint{0.926142in}{1.402449in}}%
\pgfpathlineto{\pgfqpoint{0.926328in}{1.398385in}}%
\pgfpathlineto{\pgfqpoint{0.926514in}{1.394279in}}%
\pgfpathlineto{\pgfqpoint{0.926700in}{1.398029in}}%
\pgfpathlineto{\pgfqpoint{0.926700in}{1.398029in}}%
\pgfpathlineto{\pgfqpoint{0.927258in}{1.404162in}}%
\pgfpathlineto{\pgfqpoint{0.928002in}{1.401353in}}%
\pgfpathlineto{\pgfqpoint{0.928188in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{0.929490in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{0.929862in}{1.417761in}}%
\pgfpathlineto{\pgfqpoint{0.932094in}{1.433401in}}%
\pgfpathlineto{\pgfqpoint{0.932280in}{1.432657in}}%
\pgfpathlineto{\pgfqpoint{0.932466in}{1.430910in}}%
\pgfpathlineto{\pgfqpoint{0.932466in}{1.430910in}}%
\pgfpathlineto{\pgfqpoint{0.932466in}{1.430910in}}%
\pgfpathlineto{\pgfqpoint{0.933768in}{1.448312in}}%
\pgfpathlineto{\pgfqpoint{0.933954in}{1.439879in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{1.440077in}}%
\pgfpathlineto{\pgfqpoint{0.934512in}{1.436434in}}%
\pgfpathlineto{\pgfqpoint{0.934512in}{1.436434in}}%
\pgfpathlineto{\pgfqpoint{0.934512in}{1.436434in}}%
\pgfpathlineto{\pgfqpoint{0.935628in}{1.442561in}}%
\pgfpathlineto{\pgfqpoint{0.935814in}{1.441531in}}%
\pgfpathlineto{\pgfqpoint{0.936744in}{1.451579in}}%
\pgfpathlineto{\pgfqpoint{0.937302in}{1.463306in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{1.459628in}}%
\pgfpathlineto{\pgfqpoint{0.938046in}{1.457330in}}%
\pgfpathlineto{\pgfqpoint{0.938046in}{1.457330in}}%
\pgfpathlineto{\pgfqpoint{0.938046in}{1.457330in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{0.939348in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{0.940464in}{1.452125in}}%
\pgfpathlineto{\pgfqpoint{0.941208in}{1.454109in}}%
\pgfpathlineto{\pgfqpoint{0.941394in}{1.453697in}}%
\pgfpathlineto{\pgfqpoint{0.941394in}{1.453697in}}%
\pgfpathlineto{\pgfqpoint{0.941394in}{1.453697in}}%
\pgfpathlineto{\pgfqpoint{0.941580in}{1.455411in}}%
\pgfpathlineto{\pgfqpoint{0.941580in}{1.455411in}}%
\pgfpathlineto{\pgfqpoint{0.941580in}{1.455411in}}%
\pgfpathlineto{\pgfqpoint{0.941766in}{1.451070in}}%
\pgfpathlineto{\pgfqpoint{0.942138in}{1.453165in}}%
\pgfpathlineto{\pgfqpoint{0.942138in}{1.453165in}}%
\pgfpathlineto{\pgfqpoint{0.943998in}{1.476480in}}%
\pgfpathlineto{\pgfqpoint{0.944184in}{1.474515in}}%
\pgfpathlineto{\pgfqpoint{0.944184in}{1.474515in}}%
\pgfpathlineto{\pgfqpoint{0.944184in}{1.474515in}}%
\pgfpathlineto{\pgfqpoint{0.944742in}{1.485698in}}%
\pgfpathlineto{\pgfqpoint{0.945114in}{1.474892in}}%
\pgfpathlineto{\pgfqpoint{0.945300in}{1.470051in}}%
\pgfpathlineto{\pgfqpoint{0.945300in}{1.470051in}}%
\pgfpathlineto{\pgfqpoint{0.945300in}{1.470051in}}%
\pgfpathlineto{\pgfqpoint{0.946788in}{1.496881in}}%
\pgfpathlineto{\pgfqpoint{0.946974in}{1.490694in}}%
\pgfpathlineto{\pgfqpoint{0.948648in}{1.476473in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{1.482772in}}%
\pgfpathlineto{\pgfqpoint{0.949392in}{1.477065in}}%
\pgfpathlineto{\pgfqpoint{0.949950in}{1.469916in}}%
\pgfpathlineto{\pgfqpoint{0.950508in}{1.475295in}}%
\pgfpathlineto{\pgfqpoint{0.950694in}{1.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950694in}{1.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950694in}{1.473798in}}%
\pgfpathlineto{\pgfqpoint{0.950880in}{1.479235in}}%
\pgfpathlineto{\pgfqpoint{0.951252in}{1.474607in}}%
\pgfpathlineto{\pgfqpoint{0.951252in}{1.474607in}}%
\pgfpathlineto{\pgfqpoint{0.951624in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{0.951810in}{1.471650in}}%
\pgfpathlineto{\pgfqpoint{0.953484in}{1.505988in}}%
\pgfpathlineto{\pgfqpoint{0.953670in}{1.502022in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{1.503325in}}%
\pgfpathlineto{\pgfqpoint{0.954042in}{1.503325in}}%
\pgfpathlineto{\pgfqpoint{0.954786in}{1.519542in}}%
\pgfpathlineto{\pgfqpoint{0.955344in}{1.518642in}}%
\pgfpathlineto{\pgfqpoint{0.956646in}{1.513014in}}%
\pgfpathlineto{\pgfqpoint{0.956832in}{1.517783in}}%
\pgfpathlineto{\pgfqpoint{0.957390in}{1.521087in}}%
\pgfpathlineto{\pgfqpoint{0.958878in}{1.537480in}}%
\pgfpathlineto{\pgfqpoint{0.960552in}{1.520204in}}%
\pgfpathlineto{\pgfqpoint{0.960738in}{1.523261in}}%
\pgfpathlineto{\pgfqpoint{0.963528in}{1.556046in}}%
\pgfpathlineto{\pgfqpoint{0.964644in}{1.571660in}}%
\pgfpathlineto{\pgfqpoint{0.965202in}{1.561869in}}%
\pgfpathlineto{\pgfqpoint{0.965388in}{1.561833in}}%
\pgfpathlineto{\pgfqpoint{0.965574in}{1.564728in}}%
\pgfpathlineto{\pgfqpoint{0.965760in}{1.562707in}}%
\pgfpathlineto{\pgfqpoint{0.966690in}{1.552069in}}%
\pgfpathlineto{\pgfqpoint{0.966876in}{1.554695in}}%
\pgfpathlineto{\pgfqpoint{0.967062in}{1.557527in}}%
\pgfpathlineto{\pgfqpoint{0.967062in}{1.557527in}}%
\pgfpathlineto{\pgfqpoint{0.967062in}{1.557527in}}%
\pgfpathlineto{\pgfqpoint{0.967992in}{1.538741in}}%
\pgfpathlineto{\pgfqpoint{0.968550in}{1.546167in}}%
\pgfpathlineto{\pgfqpoint{0.968736in}{1.553500in}}%
\pgfpathlineto{\pgfqpoint{0.969666in}{1.549954in}}%
\pgfpathlineto{\pgfqpoint{0.970782in}{1.557330in}}%
\pgfpathlineto{\pgfqpoint{0.971154in}{1.556630in}}%
\pgfpathlineto{\pgfqpoint{0.971526in}{1.546742in}}%
\pgfpathlineto{\pgfqpoint{0.972270in}{1.554971in}}%
\pgfpathlineto{\pgfqpoint{0.974502in}{1.588311in}}%
\pgfpathlineto{\pgfqpoint{0.974688in}{1.588311in}}%
\pgfpathlineto{\pgfqpoint{0.975246in}{1.592711in}}%
\pgfpathlineto{\pgfqpoint{0.975246in}{1.592711in}}%
\pgfpathlineto{\pgfqpoint{0.975246in}{1.592711in}}%
\pgfpathlineto{\pgfqpoint{0.975618in}{1.582546in}}%
\pgfpathlineto{\pgfqpoint{0.976362in}{1.590800in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{1.609573in}}%
\pgfpathlineto{\pgfqpoint{0.977664in}{1.599188in}}%
\pgfpathlineto{\pgfqpoint{0.977850in}{1.599261in}}%
\pgfpathlineto{\pgfqpoint{0.978036in}{1.597974in}}%
\pgfpathlineto{\pgfqpoint{0.978594in}{1.610769in}}%
\pgfpathlineto{\pgfqpoint{0.979152in}{1.604024in}}%
\pgfpathlineto{\pgfqpoint{0.979710in}{1.605971in}}%
\pgfpathlineto{\pgfqpoint{0.979710in}{1.605971in}}%
\pgfpathlineto{\pgfqpoint{0.979710in}{1.605971in}}%
\pgfpathlineto{\pgfqpoint{0.979896in}{1.603627in}}%
\pgfpathlineto{\pgfqpoint{0.980082in}{1.605844in}}%
\pgfpathlineto{\pgfqpoint{0.981570in}{1.628207in}}%
\pgfpathlineto{\pgfqpoint{0.982872in}{1.609510in}}%
\pgfpathlineto{\pgfqpoint{0.983430in}{1.614067in}}%
\pgfpathlineto{\pgfqpoint{0.983616in}{1.616479in}}%
\pgfpathlineto{\pgfqpoint{0.983616in}{1.616479in}}%
\pgfpathlineto{\pgfqpoint{0.983616in}{1.616479in}}%
\pgfpathlineto{\pgfqpoint{0.984360in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{0.985104in}{1.606909in}}%
\pgfpathlineto{\pgfqpoint{0.988638in}{1.635160in}}%
\pgfpathlineto{\pgfqpoint{0.989196in}{1.628482in}}%
\pgfpathlineto{\pgfqpoint{0.989382in}{1.631640in}}%
\pgfpathlineto{\pgfqpoint{0.989382in}{1.631640in}}%
\pgfpathlineto{\pgfqpoint{0.990498in}{1.652409in}}%
\pgfpathlineto{\pgfqpoint{0.991242in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.991428in}{1.650516in}}%
\pgfpathlineto{\pgfqpoint{0.992172in}{1.665065in}}%
\pgfpathlineto{\pgfqpoint{0.992358in}{1.658996in}}%
\pgfpathlineto{\pgfqpoint{0.992916in}{1.640871in}}%
\pgfpathlineto{\pgfqpoint{0.993660in}{1.647103in}}%
\pgfpathlineto{\pgfqpoint{0.996078in}{1.607099in}}%
\pgfpathlineto{\pgfqpoint{0.996264in}{1.607216in}}%
\pgfpathlineto{\pgfqpoint{0.998124in}{1.625170in}}%
\pgfpathlineto{\pgfqpoint{0.998310in}{1.623356in}}%
\pgfpathlineto{\pgfqpoint{0.998310in}{1.623356in}}%
\pgfpathlineto{\pgfqpoint{0.998310in}{1.623356in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{1.644875in}}%
\pgfpathlineto{\pgfqpoint{1.002588in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{1.003146in}{1.628478in}}%
\pgfpathlineto{\pgfqpoint{1.003890in}{1.637385in}}%
\pgfpathlineto{\pgfqpoint{1.004262in}{1.632463in}}%
\pgfpathlineto{\pgfqpoint{1.004448in}{1.633387in}}%
\pgfpathlineto{\pgfqpoint{1.004448in}{1.633387in}}%
\pgfpathlineto{\pgfqpoint{1.004448in}{1.633387in}}%
\pgfpathlineto{\pgfqpoint{1.006308in}{1.612244in}}%
\pgfpathlineto{\pgfqpoint{1.008540in}{1.667738in}}%
\pgfpathlineto{\pgfqpoint{1.008726in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{1.008726in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{1.008726in}{1.665231in}}%
\pgfpathlineto{\pgfqpoint{1.008912in}{1.670301in}}%
\pgfpathlineto{\pgfqpoint{1.009284in}{1.666439in}}%
\pgfpathlineto{\pgfqpoint{1.009284in}{1.666439in}}%
\pgfpathlineto{\pgfqpoint{1.010214in}{1.654560in}}%
\pgfpathlineto{\pgfqpoint{1.010586in}{1.663672in}}%
\pgfpathlineto{\pgfqpoint{1.010772in}{1.662665in}}%
\pgfpathlineto{\pgfqpoint{1.010772in}{1.662665in}}%
\pgfpathlineto{\pgfqpoint{1.010772in}{1.662665in}}%
\pgfpathlineto{\pgfqpoint{1.011888in}{1.672373in}}%
\pgfpathlineto{\pgfqpoint{1.012260in}{1.671261in}}%
\pgfpathlineto{\pgfqpoint{1.013562in}{1.659649in}}%
\pgfpathlineto{\pgfqpoint{1.013748in}{1.661750in}}%
\pgfpathlineto{\pgfqpoint{1.014120in}{1.655771in}}%
\pgfpathlineto{\pgfqpoint{1.014492in}{1.660575in}}%
\pgfpathlineto{\pgfqpoint{1.014492in}{1.660575in}}%
\pgfpathlineto{\pgfqpoint{1.014678in}{1.662848in}}%
\pgfpathlineto{\pgfqpoint{1.014678in}{1.662848in}}%
\pgfpathlineto{\pgfqpoint{1.014678in}{1.662848in}}%
\pgfpathlineto{\pgfqpoint{1.015050in}{1.659808in}}%
\pgfpathlineto{\pgfqpoint{1.015050in}{1.659808in}}%
\pgfpathlineto{\pgfqpoint{1.015050in}{1.659808in}}%
\pgfpathlineto{\pgfqpoint{1.015608in}{1.676682in}}%
\pgfpathlineto{\pgfqpoint{1.016352in}{1.672471in}}%
\pgfpathlineto{\pgfqpoint{1.016538in}{1.670693in}}%
\pgfpathlineto{\pgfqpoint{1.016538in}{1.670693in}}%
\pgfpathlineto{\pgfqpoint{1.016538in}{1.670693in}}%
\pgfpathlineto{\pgfqpoint{1.017840in}{1.695640in}}%
\pgfpathlineto{\pgfqpoint{1.018026in}{1.694510in}}%
\pgfpathlineto{\pgfqpoint{1.019328in}{1.684675in}}%
\pgfpathlineto{\pgfqpoint{1.019514in}{1.691345in}}%
\pgfpathlineto{\pgfqpoint{1.019700in}{1.690333in}}%
\pgfpathlineto{\pgfqpoint{1.019700in}{1.690333in}}%
\pgfpathlineto{\pgfqpoint{1.021560in}{1.660308in}}%
\pgfpathlineto{\pgfqpoint{1.021746in}{1.661424in}}%
\pgfpathlineto{\pgfqpoint{1.022118in}{1.657924in}}%
\pgfpathlineto{\pgfqpoint{1.022304in}{1.660830in}}%
\pgfpathlineto{\pgfqpoint{1.023048in}{1.669556in}}%
\pgfpathlineto{\pgfqpoint{1.023420in}{1.661277in}}%
\pgfpathlineto{\pgfqpoint{1.024350in}{1.669958in}}%
\pgfpathlineto{\pgfqpoint{1.024908in}{1.664369in}}%
\pgfpathlineto{\pgfqpoint{1.027326in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{1.028442in}{1.650359in}}%
\pgfpathlineto{\pgfqpoint{1.028628in}{1.649158in}}%
\pgfpathlineto{\pgfqpoint{1.029372in}{1.660528in}}%
\pgfpathlineto{\pgfqpoint{1.030116in}{1.657390in}}%
\pgfpathlineto{\pgfqpoint{1.030302in}{1.651532in}}%
\pgfpathlineto{\pgfqpoint{1.030488in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{1.030488in}{1.656564in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{1.660362in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{1.660362in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{1.660362in}}%
\pgfpathlineto{\pgfqpoint{1.033278in}{1.633721in}}%
\pgfpathlineto{\pgfqpoint{1.035510in}{1.674996in}}%
\pgfpathlineto{\pgfqpoint{1.035696in}{1.674153in}}%
\pgfpathlineto{\pgfqpoint{1.035696in}{1.674153in}}%
\pgfpathlineto{\pgfqpoint{1.035696in}{1.674153in}}%
\pgfpathlineto{\pgfqpoint{1.035882in}{1.675554in}}%
\pgfpathlineto{\pgfqpoint{1.035882in}{1.675554in}}%
\pgfpathlineto{\pgfqpoint{1.035882in}{1.675554in}}%
\pgfpathlineto{\pgfqpoint{1.037184in}{1.660129in}}%
\pgfpathlineto{\pgfqpoint{1.037370in}{1.662133in}}%
\pgfpathlineto{\pgfqpoint{1.037556in}{1.668194in}}%
\pgfpathlineto{\pgfqpoint{1.037556in}{1.668194in}}%
\pgfpathlineto{\pgfqpoint{1.037556in}{1.668194in}}%
\pgfpathlineto{\pgfqpoint{1.037742in}{1.661984in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{1.667398in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{1.667398in}}%
\pgfpathlineto{\pgfqpoint{1.038858in}{1.691317in}}%
\pgfpathlineto{\pgfqpoint{1.039416in}{1.686944in}}%
\pgfpathlineto{\pgfqpoint{1.039788in}{1.679970in}}%
\pgfpathlineto{\pgfqpoint{1.039788in}{1.679970in}}%
\pgfpathlineto{\pgfqpoint{1.039788in}{1.679970in}}%
\pgfpathlineto{\pgfqpoint{1.041090in}{1.701928in}}%
\pgfpathlineto{\pgfqpoint{1.041276in}{1.701147in}}%
\pgfpathlineto{\pgfqpoint{1.041462in}{1.698620in}}%
\pgfpathlineto{\pgfqpoint{1.041462in}{1.698620in}}%
\pgfpathlineto{\pgfqpoint{1.041462in}{1.698620in}}%
\pgfpathlineto{\pgfqpoint{1.043508in}{1.725274in}}%
\pgfpathlineto{\pgfqpoint{1.043694in}{1.717655in}}%
\pgfpathlineto{\pgfqpoint{1.043880in}{1.724546in}}%
\pgfpathlineto{\pgfqpoint{1.043880in}{1.724546in}}%
\pgfpathlineto{\pgfqpoint{1.044438in}{1.734398in}}%
\pgfpathlineto{\pgfqpoint{1.045368in}{1.730712in}}%
\pgfpathlineto{\pgfqpoint{1.045554in}{1.731640in}}%
\pgfpathlineto{\pgfqpoint{1.045554in}{1.731640in}}%
\pgfpathlineto{\pgfqpoint{1.045554in}{1.731640in}}%
\pgfpathlineto{\pgfqpoint{1.046856in}{1.722768in}}%
\pgfpathlineto{\pgfqpoint{1.047042in}{1.726981in}}%
\pgfpathlineto{\pgfqpoint{1.048344in}{1.714013in}}%
\pgfpathlineto{\pgfqpoint{1.048716in}{1.706096in}}%
\pgfpathlineto{\pgfqpoint{1.049460in}{1.712569in}}%
\pgfpathlineto{\pgfqpoint{1.050204in}{1.706963in}}%
\pgfpathlineto{\pgfqpoint{1.050390in}{1.708152in}}%
\pgfpathlineto{\pgfqpoint{1.050762in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{1.051320in}{1.710477in}}%
\pgfpathlineto{\pgfqpoint{1.051692in}{1.702823in}}%
\pgfpathlineto{\pgfqpoint{1.052622in}{1.704570in}}%
\pgfpathlineto{\pgfqpoint{1.052808in}{1.701750in}}%
\pgfpathlineto{\pgfqpoint{1.052808in}{1.701750in}}%
\pgfpathlineto{\pgfqpoint{1.052808in}{1.701750in}}%
\pgfpathlineto{\pgfqpoint{1.052994in}{1.709944in}}%
\pgfpathlineto{\pgfqpoint{1.053552in}{1.705117in}}%
\pgfpathlineto{\pgfqpoint{1.053552in}{1.705117in}}%
\pgfpathlineto{\pgfqpoint{1.053738in}{1.694659in}}%
\pgfpathlineto{\pgfqpoint{1.054668in}{1.701521in}}%
\pgfpathlineto{\pgfqpoint{1.054854in}{1.699299in}}%
\pgfpathlineto{\pgfqpoint{1.055040in}{1.699375in}}%
\pgfpathlineto{\pgfqpoint{1.055040in}{1.699375in}}%
\pgfpathlineto{\pgfqpoint{1.055226in}{1.704129in}}%
\pgfpathlineto{\pgfqpoint{1.055412in}{1.701273in}}%
\pgfpathlineto{\pgfqpoint{1.055412in}{1.701273in}}%
\pgfpathlineto{\pgfqpoint{1.056528in}{1.687516in}}%
\pgfpathlineto{\pgfqpoint{1.056900in}{1.690823in}}%
\pgfpathlineto{\pgfqpoint{1.057272in}{1.691281in}}%
\pgfpathlineto{\pgfqpoint{1.057458in}{1.689516in}}%
\pgfpathlineto{\pgfqpoint{1.057830in}{1.689910in}}%
\pgfpathlineto{\pgfqpoint{1.057830in}{1.689910in}}%
\pgfpathlineto{\pgfqpoint{1.058202in}{1.698817in}}%
\pgfpathlineto{\pgfqpoint{1.058388in}{1.693594in}}%
\pgfpathlineto{\pgfqpoint{1.058388in}{1.693594in}}%
\pgfpathlineto{\pgfqpoint{1.059132in}{1.674089in}}%
\pgfpathlineto{\pgfqpoint{1.059690in}{1.685354in}}%
\pgfpathlineto{\pgfqpoint{1.060248in}{1.676829in}}%
\pgfpathlineto{\pgfqpoint{1.061178in}{1.679681in}}%
\pgfpathlineto{\pgfqpoint{1.061550in}{1.687482in}}%
\pgfpathlineto{\pgfqpoint{1.062294in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{1.062480in}{1.681014in}}%
\pgfpathlineto{\pgfqpoint{1.062480in}{1.681014in}}%
\pgfpathlineto{\pgfqpoint{1.062480in}{1.681014in}}%
\pgfpathlineto{\pgfqpoint{1.062666in}{1.682061in}}%
\pgfpathlineto{\pgfqpoint{1.062852in}{1.681077in}}%
\pgfpathlineto{\pgfqpoint{1.062852in}{1.681077in}}%
\pgfpathlineto{\pgfqpoint{1.063038in}{1.679892in}}%
\pgfpathlineto{\pgfqpoint{1.064340in}{1.695393in}}%
\pgfpathlineto{\pgfqpoint{1.064712in}{1.688777in}}%
\pgfpathlineto{\pgfqpoint{1.065456in}{1.690867in}}%
\pgfpathlineto{\pgfqpoint{1.065642in}{1.695154in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.693863in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.693863in}}%
\pgfpathlineto{\pgfqpoint{1.066572in}{1.687899in}}%
\pgfpathlineto{\pgfqpoint{1.066572in}{1.687899in}}%
\pgfpathlineto{\pgfqpoint{1.066572in}{1.687899in}}%
\pgfpathlineto{\pgfqpoint{1.067874in}{1.705189in}}%
\pgfpathlineto{\pgfqpoint{1.068060in}{1.700991in}}%
\pgfpathlineto{\pgfqpoint{1.068432in}{1.704779in}}%
\pgfpathlineto{\pgfqpoint{1.068432in}{1.704779in}}%
\pgfpathlineto{\pgfqpoint{1.068990in}{1.709775in}}%
\pgfpathlineto{\pgfqpoint{1.069362in}{1.708788in}}%
\pgfpathlineto{\pgfqpoint{1.070106in}{1.698539in}}%
\pgfpathlineto{\pgfqpoint{1.070478in}{1.703881in}}%
\pgfpathlineto{\pgfqpoint{1.070850in}{1.709008in}}%
\pgfpathlineto{\pgfqpoint{1.070850in}{1.709008in}}%
\pgfpathlineto{\pgfqpoint{1.070850in}{1.709008in}}%
\pgfpathlineto{\pgfqpoint{1.071966in}{1.690567in}}%
\pgfpathlineto{\pgfqpoint{1.072152in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{1.073082in}{1.699842in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{1.686984in}}%
\pgfpathlineto{\pgfqpoint{1.074384in}{1.690045in}}%
\pgfpathlineto{\pgfqpoint{1.075128in}{1.703377in}}%
\pgfpathlineto{\pgfqpoint{1.075686in}{1.695893in}}%
\pgfpathlineto{\pgfqpoint{1.076058in}{1.687722in}}%
\pgfpathlineto{\pgfqpoint{1.076802in}{1.694119in}}%
\pgfpathlineto{\pgfqpoint{1.076988in}{1.695236in}}%
\pgfpathlineto{\pgfqpoint{1.076988in}{1.695236in}}%
\pgfpathlineto{\pgfqpoint{1.076988in}{1.695236in}}%
\pgfpathlineto{\pgfqpoint{1.077732in}{1.685932in}}%
\pgfpathlineto{\pgfqpoint{1.077918in}{1.688179in}}%
\pgfpathlineto{\pgfqpoint{1.078104in}{1.696794in}}%
\pgfpathlineto{\pgfqpoint{1.078290in}{1.691715in}}%
\pgfpathlineto{\pgfqpoint{1.078290in}{1.691715in}}%
\pgfpathlineto{\pgfqpoint{1.079034in}{1.676771in}}%
\pgfpathlineto{\pgfqpoint{1.079406in}{1.684369in}}%
\pgfpathlineto{\pgfqpoint{1.081080in}{1.708261in}}%
\pgfpathlineto{\pgfqpoint{1.082382in}{1.694829in}}%
\pgfpathlineto{\pgfqpoint{1.082568in}{1.697441in}}%
\pgfpathlineto{\pgfqpoint{1.082754in}{1.697280in}}%
\pgfpathlineto{\pgfqpoint{1.082940in}{1.690538in}}%
\pgfpathlineto{\pgfqpoint{1.082940in}{1.690538in}}%
\pgfpathlineto{\pgfqpoint{1.082940in}{1.690538in}}%
\pgfpathlineto{\pgfqpoint{1.084242in}{1.716192in}}%
\pgfpathlineto{\pgfqpoint{1.084428in}{1.714606in}}%
\pgfpathlineto{\pgfqpoint{1.086102in}{1.692561in}}%
\pgfpathlineto{\pgfqpoint{1.087218in}{1.684287in}}%
\pgfpathlineto{\pgfqpoint{1.087404in}{1.690808in}}%
\pgfpathlineto{\pgfqpoint{1.088148in}{1.686799in}}%
\pgfpathlineto{\pgfqpoint{1.090566in}{1.660100in}}%
\pgfpathlineto{\pgfqpoint{1.091124in}{1.667687in}}%
\pgfpathlineto{\pgfqpoint{1.091868in}{1.666767in}}%
\pgfpathlineto{\pgfqpoint{1.092240in}{1.664236in}}%
\pgfpathlineto{\pgfqpoint{1.092426in}{1.671074in}}%
\pgfpathlineto{\pgfqpoint{1.092612in}{1.668493in}}%
\pgfpathlineto{\pgfqpoint{1.092612in}{1.668493in}}%
\pgfpathlineto{\pgfqpoint{1.094100in}{1.655006in}}%
\pgfpathlineto{\pgfqpoint{1.094844in}{1.666488in}}%
\pgfpathlineto{\pgfqpoint{1.095216in}{1.656006in}}%
\pgfpathlineto{\pgfqpoint{1.096146in}{1.640661in}}%
\pgfpathlineto{\pgfqpoint{1.096518in}{1.646085in}}%
\pgfpathlineto{\pgfqpoint{1.096890in}{1.644558in}}%
\pgfpathlineto{\pgfqpoint{1.096890in}{1.644558in}}%
\pgfpathlineto{\pgfqpoint{1.096890in}{1.644558in}}%
\pgfpathlineto{\pgfqpoint{1.097820in}{1.666682in}}%
\pgfpathlineto{\pgfqpoint{1.098564in}{1.659765in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{1.653727in}}%
\pgfpathlineto{\pgfqpoint{1.099494in}{1.654282in}}%
\pgfpathlineto{\pgfqpoint{1.100796in}{1.672370in}}%
\pgfpathlineto{\pgfqpoint{1.101540in}{1.657523in}}%
\pgfpathlineto{\pgfqpoint{1.102098in}{1.660888in}}%
\pgfpathlineto{\pgfqpoint{1.102470in}{1.669490in}}%
\pgfpathlineto{\pgfqpoint{1.103028in}{1.662526in}}%
\pgfpathlineto{\pgfqpoint{1.103586in}{1.658625in}}%
\pgfpathlineto{\pgfqpoint{1.103586in}{1.658625in}}%
\pgfpathlineto{\pgfqpoint{1.103586in}{1.658625in}}%
\pgfpathlineto{\pgfqpoint{1.104330in}{1.669662in}}%
\pgfpathlineto{\pgfqpoint{1.104702in}{1.665807in}}%
\pgfpathlineto{\pgfqpoint{1.104888in}{1.661731in}}%
\pgfpathlineto{\pgfqpoint{1.105446in}{1.664715in}}%
\pgfpathlineto{\pgfqpoint{1.106004in}{1.677894in}}%
\pgfpathlineto{\pgfqpoint{1.106748in}{1.671452in}}%
\pgfpathlineto{\pgfqpoint{1.106934in}{1.663709in}}%
\pgfpathlineto{\pgfqpoint{1.107864in}{1.667560in}}%
\pgfpathlineto{\pgfqpoint{1.108050in}{1.667304in}}%
\pgfpathlineto{\pgfqpoint{1.108794in}{1.675397in}}%
\pgfpathlineto{\pgfqpoint{1.109352in}{1.670641in}}%
\pgfpathlineto{\pgfqpoint{1.110282in}{1.655806in}}%
\pgfpathlineto{\pgfqpoint{1.110654in}{1.660579in}}%
\pgfpathlineto{\pgfqpoint{1.110840in}{1.660634in}}%
\pgfpathlineto{\pgfqpoint{1.111770in}{1.646495in}}%
\pgfpathlineto{\pgfqpoint{1.111956in}{1.650525in}}%
\pgfpathlineto{\pgfqpoint{1.112886in}{1.656138in}}%
\pgfpathlineto{\pgfqpoint{1.113072in}{1.652405in}}%
\pgfpathlineto{\pgfqpoint{1.113258in}{1.654502in}}%
\pgfpathlineto{\pgfqpoint{1.113258in}{1.654502in}}%
\pgfpathlineto{\pgfqpoint{1.113258in}{1.654502in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{1.114374in}{1.650530in}}%
\pgfpathlineto{\pgfqpoint{1.114560in}{1.653762in}}%
\pgfpathlineto{\pgfqpoint{1.114932in}{1.651142in}}%
\pgfpathlineto{\pgfqpoint{1.114932in}{1.651142in}}%
\pgfpathlineto{\pgfqpoint{1.116234in}{1.635304in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{1.640548in}}%
\pgfpathlineto{\pgfqpoint{1.117164in}{1.651482in}}%
\pgfpathlineto{\pgfqpoint{1.117536in}{1.643441in}}%
\pgfpathlineto{\pgfqpoint{1.118280in}{1.638534in}}%
\pgfpathlineto{\pgfqpoint{1.118280in}{1.638534in}}%
\pgfpathlineto{\pgfqpoint{1.118280in}{1.638534in}}%
\pgfpathlineto{\pgfqpoint{1.119396in}{1.656835in}}%
\pgfpathlineto{\pgfqpoint{1.119582in}{1.655776in}}%
\pgfpathlineto{\pgfqpoint{1.121070in}{1.647210in}}%
\pgfpathlineto{\pgfqpoint{1.121442in}{1.652452in}}%
\pgfpathlineto{\pgfqpoint{1.121442in}{1.652452in}}%
\pgfpathlineto{\pgfqpoint{1.121442in}{1.652452in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{1.644913in}}%
\pgfpathlineto{\pgfqpoint{1.122372in}{1.652072in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.655307in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.655307in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{1.655307in}}%
\pgfpathlineto{\pgfqpoint{1.123302in}{1.641166in}}%
\pgfpathlineto{\pgfqpoint{1.123674in}{1.650022in}}%
\pgfpathlineto{\pgfqpoint{1.125348in}{1.627122in}}%
\pgfpathlineto{\pgfqpoint{1.125534in}{1.632230in}}%
\pgfpathlineto{\pgfqpoint{1.127208in}{1.650335in}}%
\pgfpathlineto{\pgfqpoint{1.127394in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{1.129440in}{1.614447in}}%
\pgfpathlineto{\pgfqpoint{1.130928in}{1.599283in}}%
\pgfpathlineto{\pgfqpoint{1.132974in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{1.133160in}{1.590244in}}%
\pgfpathlineto{\pgfqpoint{1.133346in}{1.597800in}}%
\pgfpathlineto{\pgfqpoint{1.133904in}{1.595076in}}%
\pgfpathlineto{\pgfqpoint{1.133904in}{1.595076in}}%
\pgfpathlineto{\pgfqpoint{1.135206in}{1.585238in}}%
\pgfpathlineto{\pgfqpoint{1.136136in}{1.599047in}}%
\pgfpathlineto{\pgfqpoint{1.136694in}{1.596445in}}%
\pgfpathlineto{\pgfqpoint{1.136880in}{1.588828in}}%
\pgfpathlineto{\pgfqpoint{1.137252in}{1.595506in}}%
\pgfpathlineto{\pgfqpoint{1.137252in}{1.595506in}}%
\pgfpathlineto{\pgfqpoint{1.139112in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{1.139670in}{1.611370in}}%
\pgfpathlineto{\pgfqpoint{1.140786in}{1.585379in}}%
\pgfpathlineto{\pgfqpoint{1.141530in}{1.592243in}}%
\pgfpathlineto{\pgfqpoint{1.143948in}{1.620952in}}%
\pgfpathlineto{\pgfqpoint{1.144134in}{1.619400in}}%
\pgfpathlineto{\pgfqpoint{1.144506in}{1.613678in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{1.617791in}}%
\pgfpathlineto{\pgfqpoint{1.146738in}{1.638741in}}%
\pgfpathlineto{\pgfqpoint{1.146924in}{1.636555in}}%
\pgfpathlineto{\pgfqpoint{1.147668in}{1.626082in}}%
\pgfpathlineto{\pgfqpoint{1.148226in}{1.628644in}}%
\pgfpathlineto{\pgfqpoint{1.148412in}{1.627933in}}%
\pgfpathlineto{\pgfqpoint{1.149342in}{1.637668in}}%
\pgfpathlineto{\pgfqpoint{1.149528in}{1.631445in}}%
\pgfpathlineto{\pgfqpoint{1.149900in}{1.632236in}}%
\pgfpathlineto{\pgfqpoint{1.150644in}{1.620149in}}%
\pgfpathlineto{\pgfqpoint{1.151202in}{1.627717in}}%
\pgfpathlineto{\pgfqpoint{1.151574in}{1.623744in}}%
\pgfpathlineto{\pgfqpoint{1.151760in}{1.627598in}}%
\pgfpathlineto{\pgfqpoint{1.151946in}{1.634737in}}%
\pgfpathlineto{\pgfqpoint{1.152132in}{1.630070in}}%
\pgfpathlineto{\pgfqpoint{1.152132in}{1.630070in}}%
\pgfpathlineto{\pgfqpoint{1.152504in}{1.621310in}}%
\pgfpathlineto{\pgfqpoint{1.152690in}{1.627081in}}%
\pgfpathlineto{\pgfqpoint{1.152690in}{1.627081in}}%
\pgfpathlineto{\pgfqpoint{1.153992in}{1.656535in}}%
\pgfpathlineto{\pgfqpoint{1.154364in}{1.651057in}}%
\pgfpathlineto{\pgfqpoint{1.155852in}{1.626746in}}%
\pgfpathlineto{\pgfqpoint{1.156224in}{1.631731in}}%
\pgfpathlineto{\pgfqpoint{1.156596in}{1.629469in}}%
\pgfpathlineto{\pgfqpoint{1.156596in}{1.629469in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{1.626161in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{1.626161in}}%
\pgfpathlineto{\pgfqpoint{1.156782in}{1.626161in}}%
\pgfpathlineto{\pgfqpoint{1.157526in}{1.645447in}}%
\pgfpathlineto{\pgfqpoint{1.158084in}{1.639992in}}%
\pgfpathlineto{\pgfqpoint{1.159944in}{1.612451in}}%
\pgfpathlineto{\pgfqpoint{1.160130in}{1.614527in}}%
\pgfpathlineto{\pgfqpoint{1.160130in}{1.614527in}}%
\pgfpathlineto{\pgfqpoint{1.160130in}{1.614527in}}%
\pgfpathlineto{\pgfqpoint{1.161432in}{1.599868in}}%
\pgfpathlineto{\pgfqpoint{1.161618in}{1.607888in}}%
\pgfpathlineto{\pgfqpoint{1.162176in}{1.607614in}}%
\pgfpathlineto{\pgfqpoint{1.162176in}{1.607614in}}%
\pgfpathlineto{\pgfqpoint{1.162734in}{1.586532in}}%
\pgfpathlineto{\pgfqpoint{1.163478in}{1.587095in}}%
\pgfpathlineto{\pgfqpoint{1.163664in}{1.589719in}}%
\pgfpathlineto{\pgfqpoint{1.164036in}{1.587905in}}%
\pgfpathlineto{\pgfqpoint{1.164036in}{1.587905in}}%
\pgfpathlineto{\pgfqpoint{1.165338in}{1.569317in}}%
\pgfpathlineto{\pgfqpoint{1.165524in}{1.571545in}}%
\pgfpathlineto{\pgfqpoint{1.166082in}{1.571136in}}%
\pgfpathlineto{\pgfqpoint{1.167384in}{1.557529in}}%
\pgfpathlineto{\pgfqpoint{1.167570in}{1.559707in}}%
\pgfpathlineto{\pgfqpoint{1.167570in}{1.559707in}}%
\pgfpathlineto{\pgfqpoint{1.167570in}{1.559707in}}%
\pgfpathlineto{\pgfqpoint{1.167942in}{1.547950in}}%
\pgfpathlineto{\pgfqpoint{1.168686in}{1.554659in}}%
\pgfpathlineto{\pgfqpoint{1.170732in}{1.584954in}}%
\pgfpathlineto{\pgfqpoint{1.170918in}{1.584132in}}%
\pgfpathlineto{\pgfqpoint{1.171104in}{1.581214in}}%
\pgfpathlineto{\pgfqpoint{1.171104in}{1.581214in}}%
\pgfpathlineto{\pgfqpoint{1.171104in}{1.581214in}}%
\pgfpathlineto{\pgfqpoint{1.172220in}{1.589304in}}%
\pgfpathlineto{\pgfqpoint{1.172406in}{1.587457in}}%
\pgfpathlineto{\pgfqpoint{1.173522in}{1.575813in}}%
\pgfpathlineto{\pgfqpoint{1.175010in}{1.603481in}}%
\pgfpathlineto{\pgfqpoint{1.175196in}{1.603106in}}%
\pgfpathlineto{\pgfqpoint{1.176870in}{1.589939in}}%
\pgfpathlineto{\pgfqpoint{1.177056in}{1.589275in}}%
\pgfpathlineto{\pgfqpoint{1.177242in}{1.589571in}}%
\pgfpathlineto{\pgfqpoint{1.177242in}{1.589571in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{1.590323in}}%
\pgfpathlineto{\pgfqpoint{1.178172in}{1.568786in}}%
\pgfpathlineto{\pgfqpoint{1.178730in}{1.576278in}}%
\pgfpathlineto{\pgfqpoint{1.178916in}{1.576924in}}%
\pgfpathlineto{\pgfqpoint{1.180218in}{1.588194in}}%
\pgfpathlineto{\pgfqpoint{1.180404in}{1.587415in}}%
\pgfpathlineto{\pgfqpoint{1.180404in}{1.587415in}}%
\pgfpathlineto{\pgfqpoint{1.180404in}{1.587415in}}%
\pgfpathlineto{\pgfqpoint{1.183008in}{1.628891in}}%
\pgfpathlineto{\pgfqpoint{1.183380in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.183566in}{1.623187in}}%
\pgfpathlineto{\pgfqpoint{1.183752in}{1.624865in}}%
\pgfpathlineto{\pgfqpoint{1.183752in}{1.624865in}}%
\pgfpathlineto{\pgfqpoint{1.183938in}{1.627608in}}%
\pgfpathlineto{\pgfqpoint{1.184310in}{1.627191in}}%
\pgfpathlineto{\pgfqpoint{1.184310in}{1.627191in}}%
\pgfpathlineto{\pgfqpoint{1.185612in}{1.600165in}}%
\pgfpathlineto{\pgfqpoint{1.185984in}{1.608293in}}%
\pgfpathlineto{\pgfqpoint{1.186170in}{1.608301in}}%
\pgfpathlineto{\pgfqpoint{1.187658in}{1.637103in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{1.629811in}}%
\pgfpathlineto{\pgfqpoint{1.188960in}{1.633423in}}%
\pgfpathlineto{\pgfqpoint{1.189146in}{1.635931in}}%
\pgfpathlineto{\pgfqpoint{1.189146in}{1.635931in}}%
\pgfpathlineto{\pgfqpoint{1.189146in}{1.635931in}}%
\pgfpathlineto{\pgfqpoint{1.190634in}{1.617475in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.611221in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.611221in}}%
\pgfpathlineto{\pgfqpoint{1.191192in}{1.611221in}}%
\pgfpathlineto{\pgfqpoint{1.191750in}{1.620452in}}%
\pgfpathlineto{\pgfqpoint{1.192308in}{1.617388in}}%
\pgfpathlineto{\pgfqpoint{1.194168in}{1.585807in}}%
\pgfpathlineto{\pgfqpoint{1.195656in}{1.598652in}}%
\pgfpathlineto{\pgfqpoint{1.196958in}{1.590955in}}%
\pgfpathlineto{\pgfqpoint{1.198818in}{1.622038in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.618356in}}%
\pgfpathlineto{\pgfqpoint{1.199190in}{1.618438in}}%
\pgfpathlineto{\pgfqpoint{1.199562in}{1.614599in}}%
\pgfpathlineto{\pgfqpoint{1.200120in}{1.617333in}}%
\pgfpathlineto{\pgfqpoint{1.201050in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{1.201236in}{1.628128in}}%
\pgfpathlineto{\pgfqpoint{1.201422in}{1.621550in}}%
\pgfpathlineto{\pgfqpoint{1.201608in}{1.625854in}}%
\pgfpathlineto{\pgfqpoint{1.201608in}{1.625854in}}%
\pgfpathlineto{\pgfqpoint{1.202538in}{1.636101in}}%
\pgfpathlineto{\pgfqpoint{1.202724in}{1.627968in}}%
\pgfpathlineto{\pgfqpoint{1.203096in}{1.618558in}}%
\pgfpathlineto{\pgfqpoint{1.203840in}{1.625821in}}%
\pgfpathlineto{\pgfqpoint{1.204212in}{1.625106in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{1.623943in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{1.623943in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{1.623943in}}%
\pgfpathlineto{\pgfqpoint{1.204956in}{1.627231in}}%
\pgfpathlineto{\pgfqpoint{1.204956in}{1.627231in}}%
\pgfpathlineto{\pgfqpoint{1.204956in}{1.627231in}}%
\pgfpathlineto{\pgfqpoint{1.206072in}{1.614904in}}%
\pgfpathlineto{\pgfqpoint{1.206258in}{1.616834in}}%
\pgfpathlineto{\pgfqpoint{1.207002in}{1.626227in}}%
\pgfpathlineto{\pgfqpoint{1.207188in}{1.622744in}}%
\pgfpathlineto{\pgfqpoint{1.208676in}{1.606219in}}%
\pgfpathlineto{\pgfqpoint{1.209048in}{1.601254in}}%
\pgfpathlineto{\pgfqpoint{1.209048in}{1.601254in}}%
\pgfpathlineto{\pgfqpoint{1.209048in}{1.601254in}}%
\pgfpathlineto{\pgfqpoint{1.209420in}{1.609784in}}%
\pgfpathlineto{\pgfqpoint{1.209978in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.594328in}}%
\pgfpathlineto{\pgfqpoint{1.210536in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.210536in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{1.210908in}{1.613640in}}%
\pgfpathlineto{\pgfqpoint{1.211838in}{1.610644in}}%
\pgfpathlineto{\pgfqpoint{1.213512in}{1.593367in}}%
\pgfpathlineto{\pgfqpoint{1.213698in}{1.595272in}}%
\pgfpathlineto{\pgfqpoint{1.213884in}{1.601663in}}%
\pgfpathlineto{\pgfqpoint{1.214070in}{1.600184in}}%
\pgfpathlineto{\pgfqpoint{1.214070in}{1.600184in}}%
\pgfpathlineto{\pgfqpoint{1.214442in}{1.594693in}}%
\pgfpathlineto{\pgfqpoint{1.214628in}{1.598992in}}%
\pgfpathlineto{\pgfqpoint{1.214628in}{1.598992in}}%
\pgfpathlineto{\pgfqpoint{1.214814in}{1.601046in}}%
\pgfpathlineto{\pgfqpoint{1.214814in}{1.601046in}}%
\pgfpathlineto{\pgfqpoint{1.214814in}{1.601046in}}%
\pgfpathlineto{\pgfqpoint{1.215372in}{1.586121in}}%
\pgfpathlineto{\pgfqpoint{1.216116in}{1.590868in}}%
\pgfpathlineto{\pgfqpoint{1.216302in}{1.593917in}}%
\pgfpathlineto{\pgfqpoint{1.216302in}{1.593917in}}%
\pgfpathlineto{\pgfqpoint{1.216302in}{1.593917in}}%
\pgfpathlineto{\pgfqpoint{1.216860in}{1.585835in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{1.593531in}}%
\pgfpathlineto{\pgfqpoint{1.219278in}{1.617125in}}%
\pgfpathlineto{\pgfqpoint{1.219650in}{1.614340in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{1.595331in}}%
\pgfpathlineto{\pgfqpoint{1.221324in}{1.595601in}}%
\pgfpathlineto{\pgfqpoint{1.221510in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{1.221696in}{1.595486in}}%
\pgfpathlineto{\pgfqpoint{1.223184in}{1.619624in}}%
\pgfpathlineto{\pgfqpoint{1.223370in}{1.615535in}}%
\pgfpathlineto{\pgfqpoint{1.224858in}{1.584097in}}%
\pgfpathlineto{\pgfqpoint{1.225788in}{1.602053in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{1.593460in}}%
\pgfpathlineto{\pgfqpoint{1.227090in}{1.575337in}}%
\pgfpathlineto{\pgfqpoint{1.227276in}{1.576782in}}%
\pgfpathlineto{\pgfqpoint{1.227462in}{1.581048in}}%
\pgfpathlineto{\pgfqpoint{1.227648in}{1.577484in}}%
\pgfpathlineto{\pgfqpoint{1.227648in}{1.577484in}}%
\pgfpathlineto{\pgfqpoint{1.227834in}{1.572814in}}%
\pgfpathlineto{\pgfqpoint{1.227834in}{1.572814in}}%
\pgfpathlineto{\pgfqpoint{1.227834in}{1.572814in}}%
\pgfpathlineto{\pgfqpoint{1.228392in}{1.584276in}}%
\pgfpathlineto{\pgfqpoint{1.229136in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.230066in}{1.566447in}}%
\pgfpathlineto{\pgfqpoint{1.230624in}{1.577696in}}%
\pgfpathlineto{\pgfqpoint{1.231182in}{1.584698in}}%
\pgfpathlineto{\pgfqpoint{1.231368in}{1.584012in}}%
\pgfpathlineto{\pgfqpoint{1.232670in}{1.599460in}}%
\pgfpathlineto{\pgfqpoint{1.233042in}{1.586129in}}%
\pgfpathlineto{\pgfqpoint{1.233786in}{1.597077in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{1.632987in}}%
\pgfpathlineto{\pgfqpoint{1.235832in}{1.632992in}}%
\pgfpathlineto{\pgfqpoint{1.238064in}{1.676985in}}%
\pgfpathlineto{\pgfqpoint{1.238994in}{1.669029in}}%
\pgfpathlineto{\pgfqpoint{1.240482in}{1.696860in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{1.695485in}}%
\pgfpathlineto{\pgfqpoint{1.241412in}{1.706092in}}%
\pgfpathlineto{\pgfqpoint{1.241784in}{1.695807in}}%
\pgfpathlineto{\pgfqpoint{1.245132in}{1.731156in}}%
\pgfpathlineto{\pgfqpoint{1.245504in}{1.724730in}}%
\pgfpathlineto{\pgfqpoint{1.246806in}{1.711036in}}%
\pgfpathlineto{\pgfqpoint{1.248294in}{1.691618in}}%
\pgfpathlineto{\pgfqpoint{1.248852in}{1.699203in}}%
\pgfpathlineto{\pgfqpoint{1.249038in}{1.705524in}}%
\pgfpathlineto{\pgfqpoint{1.249038in}{1.705524in}}%
\pgfpathlineto{\pgfqpoint{1.249038in}{1.705524in}}%
\pgfpathlineto{\pgfqpoint{1.249224in}{1.698909in}}%
\pgfpathlineto{\pgfqpoint{1.249596in}{1.703338in}}%
\pgfpathlineto{\pgfqpoint{1.249596in}{1.703338in}}%
\pgfpathlineto{\pgfqpoint{1.250712in}{1.729827in}}%
\pgfpathlineto{\pgfqpoint{1.251270in}{1.728906in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.723799in}}%
\pgfpathlineto{\pgfqpoint{1.251828in}{1.728077in}}%
\pgfpathlineto{\pgfqpoint{1.252572in}{1.738177in}}%
\pgfpathlineto{\pgfqpoint{1.252944in}{1.731090in}}%
\pgfpathlineto{\pgfqpoint{1.253130in}{1.730777in}}%
\pgfpathlineto{\pgfqpoint{1.253316in}{1.731123in}}%
\pgfpathlineto{\pgfqpoint{1.253502in}{1.736088in}}%
\pgfpathlineto{\pgfqpoint{1.254060in}{1.731122in}}%
\pgfpathlineto{\pgfqpoint{1.254060in}{1.731122in}}%
\pgfpathlineto{\pgfqpoint{1.254246in}{1.729602in}}%
\pgfpathlineto{\pgfqpoint{1.254246in}{1.729602in}}%
\pgfpathlineto{\pgfqpoint{1.254246in}{1.729602in}}%
\pgfpathlineto{\pgfqpoint{1.255920in}{1.754796in}}%
\pgfpathlineto{\pgfqpoint{1.256106in}{1.752621in}}%
\pgfpathlineto{\pgfqpoint{1.256292in}{1.747317in}}%
\pgfpathlineto{\pgfqpoint{1.257036in}{1.749854in}}%
\pgfpathlineto{\pgfqpoint{1.259268in}{1.774274in}}%
\pgfpathlineto{\pgfqpoint{1.260012in}{1.776867in}}%
\pgfpathlineto{\pgfqpoint{1.260012in}{1.776867in}}%
\pgfpathlineto{\pgfqpoint{1.260012in}{1.776867in}}%
\pgfpathlineto{\pgfqpoint{1.260570in}{1.770352in}}%
\pgfpathlineto{\pgfqpoint{1.260756in}{1.774084in}}%
\pgfpathlineto{\pgfqpoint{1.260756in}{1.774084in}}%
\pgfpathlineto{\pgfqpoint{1.262244in}{1.785630in}}%
\pgfpathlineto{\pgfqpoint{1.262988in}{1.771568in}}%
\pgfpathlineto{\pgfqpoint{1.263360in}{1.775096in}}%
\pgfpathlineto{\pgfqpoint{1.265034in}{1.799933in}}%
\pgfpathlineto{\pgfqpoint{1.265220in}{1.792222in}}%
\pgfpathlineto{\pgfqpoint{1.265220in}{1.792222in}}%
\pgfpathlineto{\pgfqpoint{1.265220in}{1.792222in}}%
\pgfpathlineto{\pgfqpoint{1.265406in}{1.799961in}}%
\pgfpathlineto{\pgfqpoint{1.265406in}{1.799961in}}%
\pgfpathlineto{\pgfqpoint{1.265406in}{1.799961in}}%
\pgfpathlineto{\pgfqpoint{1.266708in}{1.779447in}}%
\pgfpathlineto{\pgfqpoint{1.266894in}{1.782262in}}%
\pgfpathlineto{\pgfqpoint{1.266894in}{1.782262in}}%
\pgfpathlineto{\pgfqpoint{1.266894in}{1.782262in}}%
\pgfpathlineto{\pgfqpoint{1.268754in}{1.760877in}}%
\pgfpathlineto{\pgfqpoint{1.269126in}{1.758061in}}%
\pgfpathlineto{\pgfqpoint{1.269312in}{1.764273in}}%
\pgfpathlineto{\pgfqpoint{1.269312in}{1.764273in}}%
\pgfpathlineto{\pgfqpoint{1.269312in}{1.764273in}}%
\pgfpathlineto{\pgfqpoint{1.270614in}{1.739973in}}%
\pgfpathlineto{\pgfqpoint{1.270986in}{1.742164in}}%
\pgfpathlineto{\pgfqpoint{1.273032in}{1.766860in}}%
\pgfpathlineto{\pgfqpoint{1.273218in}{1.764667in}}%
\pgfpathlineto{\pgfqpoint{1.273776in}{1.756820in}}%
\pgfpathlineto{\pgfqpoint{1.273962in}{1.764265in}}%
\pgfpathlineto{\pgfqpoint{1.274520in}{1.790203in}}%
\pgfpathlineto{\pgfqpoint{1.275450in}{1.787177in}}%
\pgfpathlineto{\pgfqpoint{1.275636in}{1.787332in}}%
\pgfpathlineto{\pgfqpoint{1.275822in}{1.783453in}}%
\pgfpathlineto{\pgfqpoint{1.275822in}{1.783453in}}%
\pgfpathlineto{\pgfqpoint{1.275822in}{1.783453in}}%
\pgfpathlineto{\pgfqpoint{1.277310in}{1.807926in}}%
\pgfpathlineto{\pgfqpoint{1.277682in}{1.806160in}}%
\pgfpathlineto{\pgfqpoint{1.278426in}{1.789066in}}%
\pgfpathlineto{\pgfqpoint{1.279356in}{1.791298in}}%
\pgfpathlineto{\pgfqpoint{1.279542in}{1.792016in}}%
\pgfpathlineto{\pgfqpoint{1.279914in}{1.803014in}}%
\pgfpathlineto{\pgfqpoint{1.280658in}{1.801716in}}%
\pgfpathlineto{\pgfqpoint{1.281216in}{1.791356in}}%
\pgfpathlineto{\pgfqpoint{1.281774in}{1.799403in}}%
\pgfpathlineto{\pgfqpoint{1.282704in}{1.782835in}}%
\pgfpathlineto{\pgfqpoint{1.283448in}{1.794016in}}%
\pgfpathlineto{\pgfqpoint{1.284564in}{1.803622in}}%
\pgfpathlineto{\pgfqpoint{1.284750in}{1.802822in}}%
\pgfpathlineto{\pgfqpoint{1.285308in}{1.793298in}}%
\pgfpathlineto{\pgfqpoint{1.285866in}{1.796781in}}%
\pgfpathlineto{\pgfqpoint{1.286238in}{1.795690in}}%
\pgfpathlineto{\pgfqpoint{1.286238in}{1.795690in}}%
\pgfpathlineto{\pgfqpoint{1.286238in}{1.795690in}}%
\pgfpathlineto{\pgfqpoint{1.286424in}{1.797722in}}%
\pgfpathlineto{\pgfqpoint{1.286424in}{1.797722in}}%
\pgfpathlineto{\pgfqpoint{1.286424in}{1.797722in}}%
\pgfpathlineto{\pgfqpoint{1.287912in}{1.785691in}}%
\pgfpathlineto{\pgfqpoint{1.288098in}{1.786366in}}%
\pgfpathlineto{\pgfqpoint{1.288284in}{1.791403in}}%
\pgfpathlineto{\pgfqpoint{1.288284in}{1.791403in}}%
\pgfpathlineto{\pgfqpoint{1.288284in}{1.791403in}}%
\pgfpathlineto{\pgfqpoint{1.288656in}{1.783640in}}%
\pgfpathlineto{\pgfqpoint{1.289400in}{1.789406in}}%
\pgfpathlineto{\pgfqpoint{1.291074in}{1.814390in}}%
\pgfpathlineto{\pgfqpoint{1.291260in}{1.813763in}}%
\pgfpathlineto{\pgfqpoint{1.292004in}{1.799313in}}%
\pgfpathlineto{\pgfqpoint{1.292376in}{1.810524in}}%
\pgfpathlineto{\pgfqpoint{1.292748in}{1.808152in}}%
\pgfpathlineto{\pgfqpoint{1.293120in}{1.808534in}}%
\pgfpathlineto{\pgfqpoint{1.294236in}{1.824888in}}%
\pgfpathlineto{\pgfqpoint{1.294422in}{1.819786in}}%
\pgfpathlineto{\pgfqpoint{1.295910in}{1.830046in}}%
\pgfpathlineto{\pgfqpoint{1.296468in}{1.824490in}}%
\pgfpathlineto{\pgfqpoint{1.296654in}{1.824798in}}%
\pgfpathlineto{\pgfqpoint{1.296654in}{1.824798in}}%
\pgfpathlineto{\pgfqpoint{1.296654in}{1.824798in}}%
\pgfpathlineto{\pgfqpoint{1.296840in}{1.824107in}}%
\pgfpathlineto{\pgfqpoint{1.297584in}{1.836297in}}%
\pgfpathlineto{\pgfqpoint{1.298142in}{1.831021in}}%
\pgfpathlineto{\pgfqpoint{1.298514in}{1.827157in}}%
\pgfpathlineto{\pgfqpoint{1.300002in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{1.300932in}{1.839905in}}%
\pgfpathlineto{\pgfqpoint{1.301490in}{1.841621in}}%
\pgfpathlineto{\pgfqpoint{1.302048in}{1.851189in}}%
\pgfpathlineto{\pgfqpoint{1.302420in}{1.842431in}}%
\pgfpathlineto{\pgfqpoint{1.302606in}{1.835498in}}%
\pgfpathlineto{\pgfqpoint{1.302978in}{1.837161in}}%
\pgfpathlineto{\pgfqpoint{1.302978in}{1.837161in}}%
\pgfpathlineto{\pgfqpoint{1.304280in}{1.865788in}}%
\pgfpathlineto{\pgfqpoint{1.304838in}{1.864027in}}%
\pgfpathlineto{\pgfqpoint{1.306512in}{1.842520in}}%
\pgfpathlineto{\pgfqpoint{1.307442in}{1.857499in}}%
\pgfpathlineto{\pgfqpoint{1.307628in}{1.857109in}}%
\pgfpathlineto{\pgfqpoint{1.308000in}{1.873529in}}%
\pgfpathlineto{\pgfqpoint{1.308558in}{1.858411in}}%
\pgfpathlineto{\pgfqpoint{1.308744in}{1.856092in}}%
\pgfpathlineto{\pgfqpoint{1.309116in}{1.858436in}}%
\pgfpathlineto{\pgfqpoint{1.309116in}{1.858436in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{1.858953in}}%
\pgfpathlineto{\pgfqpoint{1.309488in}{1.856060in}}%
\pgfpathlineto{\pgfqpoint{1.309488in}{1.856060in}}%
\pgfpathlineto{\pgfqpoint{1.309488in}{1.856060in}}%
\pgfpathlineto{\pgfqpoint{1.311720in}{1.881109in}}%
\pgfpathlineto{\pgfqpoint{1.311906in}{1.880267in}}%
\pgfpathlineto{\pgfqpoint{1.312092in}{1.873479in}}%
\pgfpathlineto{\pgfqpoint{1.312092in}{1.873479in}}%
\pgfpathlineto{\pgfqpoint{1.312092in}{1.873479in}}%
\pgfpathlineto{\pgfqpoint{1.312464in}{1.886635in}}%
\pgfpathlineto{\pgfqpoint{1.313208in}{1.876686in}}%
\pgfpathlineto{\pgfqpoint{1.316184in}{1.913271in}}%
\pgfpathlineto{\pgfqpoint{1.316556in}{1.898118in}}%
\pgfpathlineto{\pgfqpoint{1.317114in}{1.910353in}}%
\pgfpathlineto{\pgfqpoint{1.317672in}{1.922113in}}%
\pgfpathlineto{\pgfqpoint{1.317858in}{1.915002in}}%
\pgfpathlineto{\pgfqpoint{1.318044in}{1.905097in}}%
\pgfpathlineto{\pgfqpoint{1.318602in}{1.910928in}}%
\pgfpathlineto{\pgfqpoint{1.318602in}{1.910928in}}%
\pgfpathlineto{\pgfqpoint{1.318788in}{1.918967in}}%
\pgfpathlineto{\pgfqpoint{1.319160in}{1.914628in}}%
\pgfpathlineto{\pgfqpoint{1.319160in}{1.914628in}}%
\pgfpathlineto{\pgfqpoint{1.319904in}{1.905391in}}%
\pgfpathlineto{\pgfqpoint{1.320276in}{1.910768in}}%
\pgfpathlineto{\pgfqpoint{1.322508in}{1.941836in}}%
\pgfpathlineto{\pgfqpoint{1.322694in}{1.934931in}}%
\pgfpathlineto{\pgfqpoint{1.323624in}{1.940216in}}%
\pgfpathlineto{\pgfqpoint{1.323810in}{1.942738in}}%
\pgfpathlineto{\pgfqpoint{1.323810in}{1.942738in}}%
\pgfpathlineto{\pgfqpoint{1.323810in}{1.942738in}}%
\pgfpathlineto{\pgfqpoint{1.325112in}{1.924592in}}%
\pgfpathlineto{\pgfqpoint{1.326228in}{1.931763in}}%
\pgfpathlineto{\pgfqpoint{1.326414in}{1.930188in}}%
\pgfpathlineto{\pgfqpoint{1.329204in}{1.959619in}}%
\pgfpathlineto{\pgfqpoint{1.329948in}{1.941918in}}%
\pgfpathlineto{\pgfqpoint{1.330506in}{1.949437in}}%
\pgfpathlineto{\pgfqpoint{1.331064in}{1.935962in}}%
\pgfpathlineto{\pgfqpoint{1.331622in}{1.945437in}}%
\pgfpathlineto{\pgfqpoint{1.331808in}{1.948182in}}%
\pgfpathlineto{\pgfqpoint{1.331994in}{1.945936in}}%
\pgfpathlineto{\pgfqpoint{1.331994in}{1.945936in}}%
\pgfpathlineto{\pgfqpoint{1.332738in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{1.333110in}{1.944929in}}%
\pgfpathlineto{\pgfqpoint{1.334412in}{1.962841in}}%
\pgfpathlineto{\pgfqpoint{1.334598in}{1.957023in}}%
\pgfpathlineto{\pgfqpoint{1.334784in}{1.955023in}}%
\pgfpathlineto{\pgfqpoint{1.334784in}{1.955023in}}%
\pgfpathlineto{\pgfqpoint{1.334784in}{1.955023in}}%
\pgfpathlineto{\pgfqpoint{1.334970in}{1.959376in}}%
\pgfpathlineto{\pgfqpoint{1.335156in}{1.955914in}}%
\pgfpathlineto{\pgfqpoint{1.335156in}{1.955914in}}%
\pgfpathlineto{\pgfqpoint{1.335900in}{1.936431in}}%
\pgfpathlineto{\pgfqpoint{1.336458in}{1.947622in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{1.948795in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{1.948795in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{1.948795in}}%
\pgfpathlineto{\pgfqpoint{1.337946in}{1.936195in}}%
\pgfpathlineto{\pgfqpoint{1.338132in}{1.939040in}}%
\pgfpathlineto{\pgfqpoint{1.338504in}{1.947835in}}%
\pgfpathlineto{\pgfqpoint{1.339248in}{1.941118in}}%
\pgfpathlineto{\pgfqpoint{1.339806in}{1.928743in}}%
\pgfpathlineto{\pgfqpoint{1.340364in}{1.923161in}}%
\pgfpathlineto{\pgfqpoint{1.340736in}{1.927910in}}%
\pgfpathlineto{\pgfqpoint{1.341480in}{1.940531in}}%
\pgfpathlineto{\pgfqpoint{1.342410in}{1.939042in}}%
\pgfpathlineto{\pgfqpoint{1.343898in}{1.923798in}}%
\pgfpathlineto{\pgfqpoint{1.344270in}{1.933871in}}%
\pgfpathlineto{\pgfqpoint{1.344456in}{1.934896in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{1.927351in}}%
\pgfpathlineto{\pgfqpoint{1.345200in}{1.931035in}}%
\pgfpathlineto{\pgfqpoint{1.345200in}{1.931035in}}%
\pgfpathlineto{\pgfqpoint{1.345944in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{1.346316in}{1.934372in}}%
\pgfpathlineto{\pgfqpoint{1.346502in}{1.934135in}}%
\pgfpathlineto{\pgfqpoint{1.346688in}{1.930935in}}%
\pgfpathlineto{\pgfqpoint{1.347060in}{1.933212in}}%
\pgfpathlineto{\pgfqpoint{1.347060in}{1.933212in}}%
\pgfpathlineto{\pgfqpoint{1.347432in}{1.939461in}}%
\pgfpathlineto{\pgfqpoint{1.347432in}{1.939461in}}%
\pgfpathlineto{\pgfqpoint{1.347432in}{1.939461in}}%
\pgfpathlineto{\pgfqpoint{1.348734in}{1.928250in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{1.926465in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{1.926465in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{1.926465in}}%
\pgfpathlineto{\pgfqpoint{1.350594in}{1.941203in}}%
\pgfpathlineto{\pgfqpoint{1.350780in}{1.939728in}}%
\pgfpathlineto{\pgfqpoint{1.350780in}{1.939728in}}%
\pgfpathlineto{\pgfqpoint{1.350780in}{1.939728in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.942453in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.942453in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.942453in}}%
\pgfpathlineto{\pgfqpoint{1.351524in}{1.937055in}}%
\pgfpathlineto{\pgfqpoint{1.351524in}{1.937055in}}%
\pgfpathlineto{\pgfqpoint{1.351524in}{1.937055in}}%
\pgfpathlineto{\pgfqpoint{1.352640in}{1.945324in}}%
\pgfpathlineto{\pgfqpoint{1.352826in}{1.945014in}}%
\pgfpathlineto{\pgfqpoint{1.354500in}{1.961031in}}%
\pgfpathlineto{\pgfqpoint{1.355058in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{1.938186in}}%
\pgfpathlineto{\pgfqpoint{1.357290in}{1.936092in}}%
\pgfpathlineto{\pgfqpoint{1.357290in}{1.936092in}}%
\pgfpathlineto{\pgfqpoint{1.357290in}{1.936092in}}%
\pgfpathlineto{\pgfqpoint{1.357476in}{1.939140in}}%
\pgfpathlineto{\pgfqpoint{1.357476in}{1.939140in}}%
\pgfpathlineto{\pgfqpoint{1.357476in}{1.939140in}}%
\pgfpathlineto{\pgfqpoint{1.358406in}{1.926245in}}%
\pgfpathlineto{\pgfqpoint{1.358778in}{1.934109in}}%
\pgfpathlineto{\pgfqpoint{1.358964in}{1.933421in}}%
\pgfpathlineto{\pgfqpoint{1.359336in}{1.939050in}}%
\pgfpathlineto{\pgfqpoint{1.359522in}{1.935730in}}%
\pgfpathlineto{\pgfqpoint{1.359522in}{1.935730in}}%
\pgfpathlineto{\pgfqpoint{1.360452in}{1.917120in}}%
\pgfpathlineto{\pgfqpoint{1.361010in}{1.918236in}}%
\pgfpathlineto{\pgfqpoint{1.361196in}{1.917799in}}%
\pgfpathlineto{\pgfqpoint{1.361196in}{1.917799in}}%
\pgfpathlineto{\pgfqpoint{1.361196in}{1.917799in}}%
\pgfpathlineto{\pgfqpoint{1.362126in}{1.928588in}}%
\pgfpathlineto{\pgfqpoint{1.362498in}{1.919602in}}%
\pgfpathlineto{\pgfqpoint{1.362870in}{1.918192in}}%
\pgfpathlineto{\pgfqpoint{1.363242in}{1.910477in}}%
\pgfpathlineto{\pgfqpoint{1.363614in}{1.918101in}}%
\pgfpathlineto{\pgfqpoint{1.363614in}{1.918101in}}%
\pgfpathlineto{\pgfqpoint{1.365846in}{1.940363in}}%
\pgfpathlineto{\pgfqpoint{1.366218in}{1.931857in}}%
\pgfpathlineto{\pgfqpoint{1.366590in}{1.927810in}}%
\pgfpathlineto{\pgfqpoint{1.366776in}{1.924000in}}%
\pgfpathlineto{\pgfqpoint{1.366776in}{1.924000in}}%
\pgfpathlineto{\pgfqpoint{1.366776in}{1.924000in}}%
\pgfpathlineto{\pgfqpoint{1.366962in}{1.930476in}}%
\pgfpathlineto{\pgfqpoint{1.367148in}{1.926210in}}%
\pgfpathlineto{\pgfqpoint{1.367148in}{1.926210in}}%
\pgfpathlineto{\pgfqpoint{1.369938in}{1.887904in}}%
\pgfpathlineto{\pgfqpoint{1.370682in}{1.889912in}}%
\pgfpathlineto{\pgfqpoint{1.370868in}{1.888343in}}%
\pgfpathlineto{\pgfqpoint{1.371612in}{1.901855in}}%
\pgfpathlineto{\pgfqpoint{1.372170in}{1.896743in}}%
\pgfpathlineto{\pgfqpoint{1.373658in}{1.877700in}}%
\pgfpathlineto{\pgfqpoint{1.374030in}{1.880143in}}%
\pgfpathlineto{\pgfqpoint{1.374030in}{1.880143in}}%
\pgfpathlineto{\pgfqpoint{1.374030in}{1.880143in}}%
\pgfpathlineto{\pgfqpoint{1.374216in}{1.877299in}}%
\pgfpathlineto{\pgfqpoint{1.374402in}{1.877441in}}%
\pgfpathlineto{\pgfqpoint{1.374402in}{1.877441in}}%
\pgfpathlineto{\pgfqpoint{1.376820in}{1.921381in}}%
\pgfpathlineto{\pgfqpoint{1.377378in}{1.914451in}}%
\pgfpathlineto{\pgfqpoint{1.377750in}{1.917006in}}%
\pgfpathlineto{\pgfqpoint{1.379052in}{1.929805in}}%
\pgfpathlineto{\pgfqpoint{1.379238in}{1.926288in}}%
\pgfpathlineto{\pgfqpoint{1.379238in}{1.926288in}}%
\pgfpathlineto{\pgfqpoint{1.379238in}{1.926288in}}%
\pgfpathlineto{\pgfqpoint{1.381098in}{1.942970in}}%
\pgfpathlineto{\pgfqpoint{1.382772in}{1.922821in}}%
\pgfpathlineto{\pgfqpoint{1.382958in}{1.923532in}}%
\pgfpathlineto{\pgfqpoint{1.383330in}{1.928577in}}%
\pgfpathlineto{\pgfqpoint{1.383330in}{1.928577in}}%
\pgfpathlineto{\pgfqpoint{1.383330in}{1.928577in}}%
\pgfpathlineto{\pgfqpoint{1.384446in}{1.915634in}}%
\pgfpathlineto{\pgfqpoint{1.386120in}{1.945768in}}%
\pgfpathlineto{\pgfqpoint{1.387236in}{1.937097in}}%
\pgfpathlineto{\pgfqpoint{1.387422in}{1.939623in}}%
\pgfpathlineto{\pgfqpoint{1.387608in}{1.938996in}}%
\pgfpathlineto{\pgfqpoint{1.387608in}{1.938996in}}%
\pgfpathlineto{\pgfqpoint{1.387608in}{1.938996in}}%
\pgfpathlineto{\pgfqpoint{1.388166in}{1.954479in}}%
\pgfpathlineto{\pgfqpoint{1.389096in}{1.947210in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.941368in}}%
\pgfpathlineto{\pgfqpoint{1.389468in}{1.946862in}}%
\pgfpathlineto{\pgfqpoint{1.389468in}{1.946862in}}%
\pgfpathlineto{\pgfqpoint{1.389654in}{1.947257in}}%
\pgfpathlineto{\pgfqpoint{1.390026in}{1.938816in}}%
\pgfpathlineto{\pgfqpoint{1.390584in}{1.946819in}}%
\pgfpathlineto{\pgfqpoint{1.392258in}{1.970739in}}%
\pgfpathlineto{\pgfqpoint{1.392444in}{1.962726in}}%
\pgfpathlineto{\pgfqpoint{1.392816in}{1.970274in}}%
\pgfpathlineto{\pgfqpoint{1.392816in}{1.970274in}}%
\pgfpathlineto{\pgfqpoint{1.394862in}{2.005283in}}%
\pgfpathlineto{\pgfqpoint{1.395048in}{2.002697in}}%
\pgfpathlineto{\pgfqpoint{1.395792in}{1.990994in}}%
\pgfpathlineto{\pgfqpoint{1.396164in}{2.000700in}}%
\pgfpathlineto{\pgfqpoint{1.396536in}{2.004948in}}%
\pgfpathlineto{\pgfqpoint{1.396722in}{2.003708in}}%
\pgfpathlineto{\pgfqpoint{1.396722in}{2.003708in}}%
\pgfpathlineto{\pgfqpoint{1.396908in}{1.999829in}}%
\pgfpathlineto{\pgfqpoint{1.397466in}{2.003446in}}%
\pgfpathlineto{\pgfqpoint{1.399140in}{2.028665in}}%
\pgfpathlineto{\pgfqpoint{1.399326in}{2.028058in}}%
\pgfpathlineto{\pgfqpoint{1.399512in}{2.028058in}}%
\pgfpathlineto{\pgfqpoint{1.399698in}{2.029540in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{2.029001in}}%
\pgfpathlineto{\pgfqpoint{1.399884in}{2.029001in}}%
\pgfpathlineto{\pgfqpoint{1.400442in}{2.022733in}}%
\pgfpathlineto{\pgfqpoint{1.401000in}{2.027999in}}%
\pgfpathlineto{\pgfqpoint{1.401186in}{2.025817in}}%
\pgfpathlineto{\pgfqpoint{1.401186in}{2.025817in}}%
\pgfpathlineto{\pgfqpoint{1.401186in}{2.025817in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{2.037773in}}%
\pgfpathlineto{\pgfqpoint{1.402302in}{2.032884in}}%
\pgfpathlineto{\pgfqpoint{1.402488in}{2.032746in}}%
\pgfpathlineto{\pgfqpoint{1.403232in}{2.040559in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{2.034539in}}%
\pgfpathlineto{\pgfqpoint{1.403790in}{2.034539in}}%
\pgfpathlineto{\pgfqpoint{1.404348in}{2.022888in}}%
\pgfpathlineto{\pgfqpoint{1.404534in}{2.029877in}}%
\pgfpathlineto{\pgfqpoint{1.406022in}{2.057133in}}%
\pgfpathlineto{\pgfqpoint{1.406394in}{2.063791in}}%
\pgfpathlineto{\pgfqpoint{1.406580in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{1.406580in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{1.406580in}{2.066478in}}%
\pgfpathlineto{\pgfqpoint{1.407138in}{2.060868in}}%
\pgfpathlineto{\pgfqpoint{1.407510in}{2.062299in}}%
\pgfpathlineto{\pgfqpoint{1.408254in}{2.067684in}}%
\pgfpathlineto{\pgfqpoint{1.408440in}{2.064484in}}%
\pgfpathlineto{\pgfqpoint{1.409184in}{2.056171in}}%
\pgfpathlineto{\pgfqpoint{1.409556in}{2.064357in}}%
\pgfpathlineto{\pgfqpoint{1.410114in}{2.081870in}}%
\pgfpathlineto{\pgfqpoint{1.410858in}{2.081173in}}%
\pgfpathlineto{\pgfqpoint{1.411788in}{2.069388in}}%
\pgfpathlineto{\pgfqpoint{1.412160in}{2.070780in}}%
\pgfpathlineto{\pgfqpoint{1.412346in}{2.079472in}}%
\pgfpathlineto{\pgfqpoint{1.413276in}{2.076480in}}%
\pgfpathlineto{\pgfqpoint{1.413462in}{2.075811in}}%
\pgfpathlineto{\pgfqpoint{1.413834in}{2.086837in}}%
\pgfpathlineto{\pgfqpoint{1.414206in}{2.079419in}}%
\pgfpathlineto{\pgfqpoint{1.414206in}{2.079419in}}%
\pgfpathlineto{\pgfqpoint{1.415136in}{2.065616in}}%
\pgfpathlineto{\pgfqpoint{1.415322in}{2.069961in}}%
\pgfpathlineto{\pgfqpoint{1.416438in}{2.088454in}}%
\pgfpathlineto{\pgfqpoint{1.416624in}{2.080631in}}%
\pgfpathlineto{\pgfqpoint{1.416996in}{2.083799in}}%
\pgfpathlineto{\pgfqpoint{1.416996in}{2.083799in}}%
\pgfpathlineto{\pgfqpoint{1.416996in}{2.083799in}}%
\pgfpathlineto{\pgfqpoint{1.417554in}{2.076276in}}%
\pgfpathlineto{\pgfqpoint{1.417926in}{2.077777in}}%
\pgfpathlineto{\pgfqpoint{1.419414in}{2.111144in}}%
\pgfpathlineto{\pgfqpoint{1.419600in}{2.107425in}}%
\pgfpathlineto{\pgfqpoint{1.424436in}{2.023838in}}%
\pgfpathlineto{\pgfqpoint{1.424808in}{2.030467in}}%
\pgfpathlineto{\pgfqpoint{1.424994in}{2.026749in}}%
\pgfpathlineto{\pgfqpoint{1.424994in}{2.026749in}}%
\pgfpathlineto{\pgfqpoint{1.425738in}{2.014740in}}%
\pgfpathlineto{\pgfqpoint{1.426296in}{2.017235in}}%
\pgfpathlineto{\pgfqpoint{1.426482in}{2.012152in}}%
\pgfpathlineto{\pgfqpoint{1.426482in}{2.012152in}}%
\pgfpathlineto{\pgfqpoint{1.426482in}{2.012152in}}%
\pgfpathlineto{\pgfqpoint{1.426668in}{2.017584in}}%
\pgfpathlineto{\pgfqpoint{1.426668in}{2.017584in}}%
\pgfpathlineto{\pgfqpoint{1.426668in}{2.017584in}}%
\pgfpathlineto{\pgfqpoint{1.427226in}{1.998890in}}%
\pgfpathlineto{\pgfqpoint{1.427970in}{2.007443in}}%
\pgfpathlineto{\pgfqpoint{1.430016in}{1.981538in}}%
\pgfpathlineto{\pgfqpoint{1.430946in}{1.991306in}}%
\pgfpathlineto{\pgfqpoint{1.431318in}{1.989974in}}%
\pgfpathlineto{\pgfqpoint{1.431318in}{1.989974in}}%
\pgfpathlineto{\pgfqpoint{1.431318in}{1.989974in}}%
\pgfpathlineto{\pgfqpoint{1.434852in}{2.029381in}}%
\pgfpathlineto{\pgfqpoint{1.436526in}{2.008142in}}%
\pgfpathlineto{\pgfqpoint{1.438572in}{1.984810in}}%
\pgfpathlineto{\pgfqpoint{1.439130in}{1.990215in}}%
\pgfpathlineto{\pgfqpoint{1.439316in}{1.985551in}}%
\pgfpathlineto{\pgfqpoint{1.439316in}{1.985551in}}%
\pgfpathlineto{\pgfqpoint{1.439502in}{1.983612in}}%
\pgfpathlineto{\pgfqpoint{1.439688in}{1.984391in}}%
\pgfpathlineto{\pgfqpoint{1.440060in}{1.993922in}}%
\pgfpathlineto{\pgfqpoint{1.440804in}{1.986147in}}%
\pgfpathlineto{\pgfqpoint{1.440990in}{1.987925in}}%
\pgfpathlineto{\pgfqpoint{1.441176in}{1.987700in}}%
\pgfpathlineto{\pgfqpoint{1.441548in}{1.974772in}}%
\pgfpathlineto{\pgfqpoint{1.441920in}{1.987058in}}%
\pgfpathlineto{\pgfqpoint{1.442292in}{1.995120in}}%
\pgfpathlineto{\pgfqpoint{1.442664in}{1.987044in}}%
\pgfpathlineto{\pgfqpoint{1.442664in}{1.987044in}}%
\pgfpathlineto{\pgfqpoint{1.442850in}{1.982329in}}%
\pgfpathlineto{\pgfqpoint{1.442850in}{1.982329in}}%
\pgfpathlineto{\pgfqpoint{1.442850in}{1.982329in}}%
\pgfpathlineto{\pgfqpoint{1.443036in}{1.989466in}}%
\pgfpathlineto{\pgfqpoint{1.443408in}{1.983528in}}%
\pgfpathlineto{\pgfqpoint{1.443408in}{1.983528in}}%
\pgfpathlineto{\pgfqpoint{1.443594in}{1.977543in}}%
\pgfpathlineto{\pgfqpoint{1.443594in}{1.977543in}}%
\pgfpathlineto{\pgfqpoint{1.443594in}{1.977543in}}%
\pgfpathlineto{\pgfqpoint{1.443966in}{1.989244in}}%
\pgfpathlineto{\pgfqpoint{1.444338in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{1.444338in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{1.445454in}{1.972052in}}%
\pgfpathlineto{\pgfqpoint{1.445640in}{1.981615in}}%
\pgfpathlineto{\pgfqpoint{1.445826in}{1.975988in}}%
\pgfpathlineto{\pgfqpoint{1.445826in}{1.975988in}}%
\pgfpathlineto{\pgfqpoint{1.447314in}{1.963339in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{1.963662in}}%
\pgfpathlineto{\pgfqpoint{1.447686in}{1.963129in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{1.957262in}}%
\pgfpathlineto{\pgfqpoint{1.448244in}{1.960009in}}%
\pgfpathlineto{\pgfqpoint{1.448244in}{1.960009in}}%
\pgfpathlineto{\pgfqpoint{1.449360in}{1.974505in}}%
\pgfpathlineto{\pgfqpoint{1.449732in}{1.969188in}}%
\pgfpathlineto{\pgfqpoint{1.450848in}{1.958684in}}%
\pgfpathlineto{\pgfqpoint{1.451406in}{1.960926in}}%
\pgfpathlineto{\pgfqpoint{1.452522in}{1.985408in}}%
\pgfpathlineto{\pgfqpoint{1.453080in}{1.982954in}}%
\pgfpathlineto{\pgfqpoint{1.454940in}{2.017174in}}%
\pgfpathlineto{\pgfqpoint{1.456242in}{2.009512in}}%
\pgfpathlineto{\pgfqpoint{1.457172in}{2.003210in}}%
\pgfpathlineto{\pgfqpoint{1.457916in}{2.027876in}}%
\pgfpathlineto{\pgfqpoint{1.458660in}{2.020574in}}%
\pgfpathlineto{\pgfqpoint{1.460520in}{2.002320in}}%
\pgfpathlineto{\pgfqpoint{1.461264in}{2.034522in}}%
\pgfpathlineto{\pgfqpoint{1.461822in}{2.027105in}}%
\pgfpathlineto{\pgfqpoint{1.463310in}{2.004998in}}%
\pgfpathlineto{\pgfqpoint{1.464426in}{2.015695in}}%
\pgfpathlineto{\pgfqpoint{1.464612in}{2.012195in}}%
\pgfpathlineto{\pgfqpoint{1.465170in}{2.016624in}}%
\pgfpathlineto{\pgfqpoint{1.465356in}{2.014719in}}%
\pgfpathlineto{\pgfqpoint{1.465356in}{2.014719in}}%
\pgfpathlineto{\pgfqpoint{1.466658in}{2.004043in}}%
\pgfpathlineto{\pgfqpoint{1.468704in}{2.049151in}}%
\pgfpathlineto{\pgfqpoint{1.468890in}{2.046738in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{2.012991in}}%
\pgfpathlineto{\pgfqpoint{1.470378in}{2.022398in}}%
\pgfpathlineto{\pgfqpoint{1.471494in}{2.037617in}}%
\pgfpathlineto{\pgfqpoint{1.471680in}{2.033792in}}%
\pgfpathlineto{\pgfqpoint{1.471866in}{2.024725in}}%
\pgfpathlineto{\pgfqpoint{1.472052in}{2.029830in}}%
\pgfpathlineto{\pgfqpoint{1.472052in}{2.029830in}}%
\pgfpathlineto{\pgfqpoint{1.472982in}{2.063856in}}%
\pgfpathlineto{\pgfqpoint{1.473540in}{2.059461in}}%
\pgfpathlineto{\pgfqpoint{1.474656in}{2.043389in}}%
\pgfpathlineto{\pgfqpoint{1.474842in}{2.049977in}}%
\pgfpathlineto{\pgfqpoint{1.476330in}{2.065942in}}%
\pgfpathlineto{\pgfqpoint{1.476702in}{2.057641in}}%
\pgfpathlineto{\pgfqpoint{1.477632in}{2.045461in}}%
\pgfpathlineto{\pgfqpoint{1.478004in}{2.049106in}}%
\pgfpathlineto{\pgfqpoint{1.478190in}{2.049817in}}%
\pgfpathlineto{\pgfqpoint{1.478190in}{2.049817in}}%
\pgfpathlineto{\pgfqpoint{1.478190in}{2.049817in}}%
\pgfpathlineto{\pgfqpoint{1.480050in}{2.027009in}}%
\pgfpathlineto{\pgfqpoint{1.480422in}{2.037338in}}%
\pgfpathlineto{\pgfqpoint{1.481538in}{2.051581in}}%
\pgfpathlineto{\pgfqpoint{1.481910in}{2.042499in}}%
\pgfpathlineto{\pgfqpoint{1.482096in}{2.039936in}}%
\pgfpathlineto{\pgfqpoint{1.482096in}{2.039936in}}%
\pgfpathlineto{\pgfqpoint{1.482096in}{2.039936in}}%
\pgfpathlineto{\pgfqpoint{1.483026in}{2.045123in}}%
\pgfpathlineto{\pgfqpoint{1.483212in}{2.040994in}}%
\pgfpathlineto{\pgfqpoint{1.483398in}{2.044194in}}%
\pgfpathlineto{\pgfqpoint{1.483398in}{2.044194in}}%
\pgfpathlineto{\pgfqpoint{1.483398in}{2.044194in}}%
\pgfpathlineto{\pgfqpoint{1.483584in}{2.040461in}}%
\pgfpathlineto{\pgfqpoint{1.483770in}{2.041646in}}%
\pgfpathlineto{\pgfqpoint{1.483770in}{2.041646in}}%
\pgfpathlineto{\pgfqpoint{1.484514in}{2.046446in}}%
\pgfpathlineto{\pgfqpoint{1.484886in}{2.042931in}}%
\pgfpathlineto{\pgfqpoint{1.486746in}{2.012812in}}%
\pgfpathlineto{\pgfqpoint{1.487118in}{2.016940in}}%
\pgfpathlineto{\pgfqpoint{1.487304in}{2.023812in}}%
\pgfpathlineto{\pgfqpoint{1.487676in}{2.017764in}}%
\pgfpathlineto{\pgfqpoint{1.487676in}{2.017764in}}%
\pgfpathlineto{\pgfqpoint{1.488048in}{2.013254in}}%
\pgfpathlineto{\pgfqpoint{1.488420in}{2.013594in}}%
\pgfpathlineto{\pgfqpoint{1.488420in}{2.013594in}}%
\pgfpathlineto{\pgfqpoint{1.488606in}{2.019080in}}%
\pgfpathlineto{\pgfqpoint{1.488978in}{2.017401in}}%
\pgfpathlineto{\pgfqpoint{1.488978in}{2.017401in}}%
\pgfpathlineto{\pgfqpoint{1.490652in}{1.980543in}}%
\pgfpathlineto{\pgfqpoint{1.492884in}{2.028624in}}%
\pgfpathlineto{\pgfqpoint{1.493256in}{2.034468in}}%
\pgfpathlineto{\pgfqpoint{1.493256in}{2.034468in}}%
\pgfpathlineto{\pgfqpoint{1.493256in}{2.034468in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{2.012469in}}%
\pgfpathlineto{\pgfqpoint{1.494558in}{2.018598in}}%
\pgfpathlineto{\pgfqpoint{1.494744in}{2.020376in}}%
\pgfpathlineto{\pgfqpoint{1.494744in}{2.020376in}}%
\pgfpathlineto{\pgfqpoint{1.494744in}{2.020376in}}%
\pgfpathlineto{\pgfqpoint{1.495302in}{2.014757in}}%
\pgfpathlineto{\pgfqpoint{1.495302in}{2.014757in}}%
\pgfpathlineto{\pgfqpoint{1.495302in}{2.014757in}}%
\pgfpathlineto{\pgfqpoint{1.495488in}{2.020933in}}%
\pgfpathlineto{\pgfqpoint{1.495860in}{2.015738in}}%
\pgfpathlineto{\pgfqpoint{1.495860in}{2.015738in}}%
\pgfpathlineto{\pgfqpoint{1.496046in}{2.014717in}}%
\pgfpathlineto{\pgfqpoint{1.496232in}{2.021335in}}%
\pgfpathlineto{\pgfqpoint{1.497162in}{2.016175in}}%
\pgfpathlineto{\pgfqpoint{1.497348in}{2.017064in}}%
\pgfpathlineto{\pgfqpoint{1.498650in}{2.004526in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{2.015073in}}%
\pgfpathlineto{\pgfqpoint{1.500510in}{2.012786in}}%
\pgfpathlineto{\pgfqpoint{1.500510in}{2.012786in}}%
\pgfpathlineto{\pgfqpoint{1.500510in}{2.012786in}}%
\pgfpathlineto{\pgfqpoint{1.500696in}{2.015833in}}%
\pgfpathlineto{\pgfqpoint{1.500696in}{2.015833in}}%
\pgfpathlineto{\pgfqpoint{1.500696in}{2.015833in}}%
\pgfpathlineto{\pgfqpoint{1.500882in}{2.009810in}}%
\pgfpathlineto{\pgfqpoint{1.501254in}{2.012268in}}%
\pgfpathlineto{\pgfqpoint{1.501254in}{2.012268in}}%
\pgfpathlineto{\pgfqpoint{1.501440in}{2.017093in}}%
\pgfpathlineto{\pgfqpoint{1.501626in}{2.013464in}}%
\pgfpathlineto{\pgfqpoint{1.501626in}{2.013464in}}%
\pgfpathlineto{\pgfqpoint{1.502184in}{2.007508in}}%
\pgfpathlineto{\pgfqpoint{1.502370in}{2.011031in}}%
\pgfpathlineto{\pgfqpoint{1.502370in}{2.011031in}}%
\pgfpathlineto{\pgfqpoint{1.502556in}{2.015772in}}%
\pgfpathlineto{\pgfqpoint{1.502556in}{2.015772in}}%
\pgfpathlineto{\pgfqpoint{1.502556in}{2.015772in}}%
\pgfpathlineto{\pgfqpoint{1.503300in}{2.004270in}}%
\pgfpathlineto{\pgfqpoint{1.503672in}{2.007741in}}%
\pgfpathlineto{\pgfqpoint{1.504044in}{2.014897in}}%
\pgfpathlineto{\pgfqpoint{1.504416in}{2.007882in}}%
\pgfpathlineto{\pgfqpoint{1.504788in}{1.993032in}}%
\pgfpathlineto{\pgfqpoint{1.505718in}{1.998565in}}%
\pgfpathlineto{\pgfqpoint{1.506090in}{2.010849in}}%
\pgfpathlineto{\pgfqpoint{1.506834in}{2.005236in}}%
\pgfpathlineto{\pgfqpoint{1.508694in}{1.984207in}}%
\pgfpathlineto{\pgfqpoint{1.509066in}{1.978162in}}%
\pgfpathlineto{\pgfqpoint{1.509252in}{1.979091in}}%
\pgfpathlineto{\pgfqpoint{1.509252in}{1.979091in}}%
\pgfpathlineto{\pgfqpoint{1.510182in}{1.991742in}}%
\pgfpathlineto{\pgfqpoint{1.510368in}{1.989668in}}%
\pgfpathlineto{\pgfqpoint{1.511670in}{1.977901in}}%
\pgfpathlineto{\pgfqpoint{1.512972in}{1.995747in}}%
\pgfpathlineto{\pgfqpoint{1.513158in}{1.988300in}}%
\pgfpathlineto{\pgfqpoint{1.514088in}{1.977104in}}%
\pgfpathlineto{\pgfqpoint{1.514274in}{1.983130in}}%
\pgfpathlineto{\pgfqpoint{1.514646in}{1.995048in}}%
\pgfpathlineto{\pgfqpoint{1.515390in}{1.989647in}}%
\pgfpathlineto{\pgfqpoint{1.515762in}{1.984718in}}%
\pgfpathlineto{\pgfqpoint{1.516134in}{1.986211in}}%
\pgfpathlineto{\pgfqpoint{1.516134in}{1.986211in}}%
\pgfpathlineto{\pgfqpoint{1.516320in}{1.990177in}}%
\pgfpathlineto{\pgfqpoint{1.516320in}{1.990177in}}%
\pgfpathlineto{\pgfqpoint{1.516320in}{1.990177in}}%
\pgfpathlineto{\pgfqpoint{1.516506in}{1.983029in}}%
\pgfpathlineto{\pgfqpoint{1.516506in}{1.983029in}}%
\pgfpathlineto{\pgfqpoint{1.516506in}{1.983029in}}%
\pgfpathlineto{\pgfqpoint{1.516692in}{1.991234in}}%
\pgfpathlineto{\pgfqpoint{1.517436in}{1.985991in}}%
\pgfpathlineto{\pgfqpoint{1.517808in}{1.975342in}}%
\pgfpathlineto{\pgfqpoint{1.518180in}{1.984151in}}%
\pgfpathlineto{\pgfqpoint{1.518180in}{1.984151in}}%
\pgfpathlineto{\pgfqpoint{1.518738in}{1.996728in}}%
\pgfpathlineto{\pgfqpoint{1.519296in}{1.988638in}}%
\pgfpathlineto{\pgfqpoint{1.519482in}{1.986699in}}%
\pgfpathlineto{\pgfqpoint{1.519854in}{1.988241in}}%
\pgfpathlineto{\pgfqpoint{1.519854in}{1.988241in}}%
\pgfpathlineto{\pgfqpoint{1.520040in}{1.990183in}}%
\pgfpathlineto{\pgfqpoint{1.520040in}{1.990183in}}%
\pgfpathlineto{\pgfqpoint{1.520040in}{1.990183in}}%
\pgfpathlineto{\pgfqpoint{1.521156in}{1.969016in}}%
\pgfpathlineto{\pgfqpoint{1.521342in}{1.972571in}}%
\pgfpathlineto{\pgfqpoint{1.522272in}{2.014496in}}%
\pgfpathlineto{\pgfqpoint{1.523202in}{2.011787in}}%
\pgfpathlineto{\pgfqpoint{1.523388in}{2.010263in}}%
\pgfpathlineto{\pgfqpoint{1.523574in}{2.011787in}}%
\pgfpathlineto{\pgfqpoint{1.523574in}{2.011787in}}%
\pgfpathlineto{\pgfqpoint{1.523946in}{2.017723in}}%
\pgfpathlineto{\pgfqpoint{1.524132in}{2.016212in}}%
\pgfpathlineto{\pgfqpoint{1.524132in}{2.016212in}}%
\pgfpathlineto{\pgfqpoint{1.525248in}{2.009486in}}%
\pgfpathlineto{\pgfqpoint{1.527852in}{2.054997in}}%
\pgfpathlineto{\pgfqpoint{1.528038in}{2.054175in}}%
\pgfpathlineto{\pgfqpoint{1.528410in}{2.044281in}}%
\pgfpathlineto{\pgfqpoint{1.528596in}{2.050878in}}%
\pgfpathlineto{\pgfqpoint{1.528596in}{2.050878in}}%
\pgfpathlineto{\pgfqpoint{1.529898in}{2.071223in}}%
\pgfpathlineto{\pgfqpoint{1.531014in}{2.057502in}}%
\pgfpathlineto{\pgfqpoint{1.531386in}{2.058250in}}%
\pgfpathlineto{\pgfqpoint{1.531572in}{2.060243in}}%
\pgfpathlineto{\pgfqpoint{1.531572in}{2.060243in}}%
\pgfpathlineto{\pgfqpoint{1.531572in}{2.060243in}}%
\pgfpathlineto{\pgfqpoint{1.532874in}{2.053516in}}%
\pgfpathlineto{\pgfqpoint{1.533246in}{2.051518in}}%
\pgfpathlineto{\pgfqpoint{1.533432in}{2.046589in}}%
\pgfpathlineto{\pgfqpoint{1.533432in}{2.046589in}}%
\pgfpathlineto{\pgfqpoint{1.533432in}{2.046589in}}%
\pgfpathlineto{\pgfqpoint{1.534920in}{2.062553in}}%
\pgfpathlineto{\pgfqpoint{1.535106in}{2.054985in}}%
\pgfpathlineto{\pgfqpoint{1.535478in}{2.056788in}}%
\pgfpathlineto{\pgfqpoint{1.535478in}{2.056788in}}%
\pgfpathlineto{\pgfqpoint{1.536408in}{2.070422in}}%
\pgfpathlineto{\pgfqpoint{1.536594in}{2.065335in}}%
\pgfpathlineto{\pgfqpoint{1.536780in}{2.065724in}}%
\pgfpathlineto{\pgfqpoint{1.536966in}{2.062815in}}%
\pgfpathlineto{\pgfqpoint{1.536966in}{2.062815in}}%
\pgfpathlineto{\pgfqpoint{1.536966in}{2.062815in}}%
\pgfpathlineto{\pgfqpoint{1.537524in}{2.078859in}}%
\pgfpathlineto{\pgfqpoint{1.538268in}{2.071113in}}%
\pgfpathlineto{\pgfqpoint{1.539012in}{2.059994in}}%
\pgfpathlineto{\pgfqpoint{1.539570in}{2.061984in}}%
\pgfpathlineto{\pgfqpoint{1.539756in}{2.063115in}}%
\pgfpathlineto{\pgfqpoint{1.539756in}{2.063115in}}%
\pgfpathlineto{\pgfqpoint{1.539756in}{2.063115in}}%
\pgfpathlineto{\pgfqpoint{1.541430in}{2.042665in}}%
\pgfpathlineto{\pgfqpoint{1.542918in}{2.068797in}}%
\pgfpathlineto{\pgfqpoint{1.543104in}{2.067332in}}%
\pgfpathlineto{\pgfqpoint{1.543290in}{2.063667in}}%
\pgfpathlineto{\pgfqpoint{1.543662in}{2.066323in}}%
\pgfpathlineto{\pgfqpoint{1.543662in}{2.066323in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{2.070057in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{2.070057in}}%
\pgfpathlineto{\pgfqpoint{1.543848in}{2.070057in}}%
\pgfpathlineto{\pgfqpoint{1.545336in}{2.052139in}}%
\pgfpathlineto{\pgfqpoint{1.545522in}{2.054263in}}%
\pgfpathlineto{\pgfqpoint{1.545894in}{2.062574in}}%
\pgfpathlineto{\pgfqpoint{1.546638in}{2.057740in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{2.029627in}}%
\pgfpathlineto{\pgfqpoint{1.548126in}{2.036349in}}%
\pgfpathlineto{\pgfqpoint{1.549242in}{2.059142in}}%
\pgfpathlineto{\pgfqpoint{1.549614in}{2.058970in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{2.029351in}}%
\pgfpathlineto{\pgfqpoint{1.552218in}{2.037253in}}%
\pgfpathlineto{\pgfqpoint{1.553334in}{2.053975in}}%
\pgfpathlineto{\pgfqpoint{1.553706in}{2.051420in}}%
\pgfpathlineto{\pgfqpoint{1.553892in}{2.051039in}}%
\pgfpathlineto{\pgfqpoint{1.554078in}{2.046595in}}%
\pgfpathlineto{\pgfqpoint{1.554078in}{2.046595in}}%
\pgfpathlineto{\pgfqpoint{1.554078in}{2.046595in}}%
\pgfpathlineto{\pgfqpoint{1.555752in}{2.094019in}}%
\pgfpathlineto{\pgfqpoint{1.556124in}{2.088004in}}%
\pgfpathlineto{\pgfqpoint{1.556682in}{2.083700in}}%
\pgfpathlineto{\pgfqpoint{1.556682in}{2.083700in}}%
\pgfpathlineto{\pgfqpoint{1.556682in}{2.083700in}}%
\pgfpathlineto{\pgfqpoint{1.556868in}{2.091700in}}%
\pgfpathlineto{\pgfqpoint{1.557054in}{2.085112in}}%
\pgfpathlineto{\pgfqpoint{1.557054in}{2.085112in}}%
\pgfpathlineto{\pgfqpoint{1.557240in}{2.079715in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{2.082848in}}%
\pgfpathlineto{\pgfqpoint{1.559472in}{2.092476in}}%
\pgfpathlineto{\pgfqpoint{1.560402in}{2.087536in}}%
\pgfpathlineto{\pgfqpoint{1.561146in}{2.079139in}}%
\pgfpathlineto{\pgfqpoint{1.561518in}{2.085260in}}%
\pgfpathlineto{\pgfqpoint{1.561704in}{2.091186in}}%
\pgfpathlineto{\pgfqpoint{1.561890in}{2.091111in}}%
\pgfpathlineto{\pgfqpoint{1.561890in}{2.091111in}}%
\pgfpathlineto{\pgfqpoint{1.562448in}{2.068929in}}%
\pgfpathlineto{\pgfqpoint{1.563192in}{2.079641in}}%
\pgfpathlineto{\pgfqpoint{1.563378in}{2.080342in}}%
\pgfpathlineto{\pgfqpoint{1.563378in}{2.080342in}}%
\pgfpathlineto{\pgfqpoint{1.563378in}{2.080342in}}%
\pgfpathlineto{\pgfqpoint{1.565052in}{2.058128in}}%
\pgfpathlineto{\pgfqpoint{1.565610in}{2.064653in}}%
\pgfpathlineto{\pgfqpoint{1.565796in}{2.064009in}}%
\pgfpathlineto{\pgfqpoint{1.565796in}{2.064009in}}%
\pgfpathlineto{\pgfqpoint{1.565796in}{2.064009in}}%
\pgfpathlineto{\pgfqpoint{1.565982in}{2.066143in}}%
\pgfpathlineto{\pgfqpoint{1.566168in}{2.064246in}}%
\pgfpathlineto{\pgfqpoint{1.566168in}{2.064246in}}%
\pgfpathlineto{\pgfqpoint{1.566912in}{2.051518in}}%
\pgfpathlineto{\pgfqpoint{1.567284in}{2.061821in}}%
\pgfpathlineto{\pgfqpoint{1.567842in}{2.068286in}}%
\pgfpathlineto{\pgfqpoint{1.568400in}{2.067943in}}%
\pgfpathlineto{\pgfqpoint{1.568772in}{2.066419in}}%
\pgfpathlineto{\pgfqpoint{1.568772in}{2.066419in}}%
\pgfpathlineto{\pgfqpoint{1.568772in}{2.066419in}}%
\pgfpathlineto{\pgfqpoint{1.568958in}{2.068375in}}%
\pgfpathlineto{\pgfqpoint{1.569144in}{2.057708in}}%
\pgfpathlineto{\pgfqpoint{1.569516in}{2.065033in}}%
\pgfpathlineto{\pgfqpoint{1.569516in}{2.065033in}}%
\pgfpathlineto{\pgfqpoint{1.570446in}{2.078711in}}%
\pgfpathlineto{\pgfqpoint{1.570818in}{2.070417in}}%
\pgfpathlineto{\pgfqpoint{1.571004in}{2.068893in}}%
\pgfpathlineto{\pgfqpoint{1.571190in}{2.070462in}}%
\pgfpathlineto{\pgfqpoint{1.571190in}{2.070462in}}%
\pgfpathlineto{\pgfqpoint{1.571376in}{2.071389in}}%
\pgfpathlineto{\pgfqpoint{1.571376in}{2.071389in}}%
\pgfpathlineto{\pgfqpoint{1.571376in}{2.071389in}}%
\pgfpathlineto{\pgfqpoint{1.573980in}{2.033161in}}%
\pgfpathlineto{\pgfqpoint{1.575282in}{2.051555in}}%
\pgfpathlineto{\pgfqpoint{1.575840in}{2.047203in}}%
\pgfpathlineto{\pgfqpoint{1.576026in}{2.047203in}}%
\pgfpathlineto{\pgfqpoint{1.576398in}{2.056848in}}%
\pgfpathlineto{\pgfqpoint{1.576956in}{2.051787in}}%
\pgfpathlineto{\pgfqpoint{1.578258in}{2.035887in}}%
\pgfpathlineto{\pgfqpoint{1.578444in}{2.039659in}}%
\pgfpathlineto{\pgfqpoint{1.578630in}{2.041405in}}%
\pgfpathlineto{\pgfqpoint{1.578630in}{2.041405in}}%
\pgfpathlineto{\pgfqpoint{1.578630in}{2.041405in}}%
\pgfpathlineto{\pgfqpoint{1.579188in}{2.036010in}}%
\pgfpathlineto{\pgfqpoint{1.579374in}{2.038676in}}%
\pgfpathlineto{\pgfqpoint{1.579374in}{2.038676in}}%
\pgfpathlineto{\pgfqpoint{1.579560in}{2.043121in}}%
\pgfpathlineto{\pgfqpoint{1.579560in}{2.043121in}}%
\pgfpathlineto{\pgfqpoint{1.579560in}{2.043121in}}%
\pgfpathlineto{\pgfqpoint{1.579746in}{2.034682in}}%
\pgfpathlineto{\pgfqpoint{1.580676in}{2.036683in}}%
\pgfpathlineto{\pgfqpoint{1.580862in}{2.035609in}}%
\pgfpathlineto{\pgfqpoint{1.580862in}{2.035609in}}%
\pgfpathlineto{\pgfqpoint{1.580862in}{2.035609in}}%
\pgfpathlineto{\pgfqpoint{1.581234in}{2.039327in}}%
\pgfpathlineto{\pgfqpoint{1.581234in}{2.039327in}}%
\pgfpathlineto{\pgfqpoint{1.581234in}{2.039327in}}%
\pgfpathlineto{\pgfqpoint{1.582908in}{2.021589in}}%
\pgfpathlineto{\pgfqpoint{1.583466in}{2.026771in}}%
\pgfpathlineto{\pgfqpoint{1.583466in}{2.026771in}}%
\pgfpathlineto{\pgfqpoint{1.583466in}{2.026771in}}%
\pgfpathlineto{\pgfqpoint{1.585140in}{2.002903in}}%
\pgfpathlineto{\pgfqpoint{1.587186in}{2.019918in}}%
\pgfpathlineto{\pgfqpoint{1.587372in}{2.016807in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{2.019281in}}%
\pgfpathlineto{\pgfqpoint{1.588488in}{2.030961in}}%
\pgfpathlineto{\pgfqpoint{1.589046in}{2.026413in}}%
\pgfpathlineto{\pgfqpoint{1.589790in}{2.013166in}}%
\pgfpathlineto{\pgfqpoint{1.590162in}{2.021557in}}%
\pgfpathlineto{\pgfqpoint{1.590534in}{2.017883in}}%
\pgfpathlineto{\pgfqpoint{1.591836in}{1.997527in}}%
\pgfpathlineto{\pgfqpoint{1.592022in}{2.000235in}}%
\pgfpathlineto{\pgfqpoint{1.592208in}{1.997973in}}%
\pgfpathlineto{\pgfqpoint{1.592208in}{1.997973in}}%
\pgfpathlineto{\pgfqpoint{1.592208in}{1.997973in}}%
\pgfpathlineto{\pgfqpoint{1.593138in}{2.005988in}}%
\pgfpathlineto{\pgfqpoint{1.593510in}{2.005779in}}%
\pgfpathlineto{\pgfqpoint{1.596114in}{1.985999in}}%
\pgfpathlineto{\pgfqpoint{1.596300in}{1.987258in}}%
\pgfpathlineto{\pgfqpoint{1.597230in}{1.994123in}}%
\pgfpathlineto{\pgfqpoint{1.597416in}{1.989274in}}%
\pgfpathlineto{\pgfqpoint{1.597602in}{1.985541in}}%
\pgfpathlineto{\pgfqpoint{1.597602in}{1.985541in}}%
\pgfpathlineto{\pgfqpoint{1.597602in}{1.985541in}}%
\pgfpathlineto{\pgfqpoint{1.598904in}{2.008221in}}%
\pgfpathlineto{\pgfqpoint{1.599090in}{2.006087in}}%
\pgfpathlineto{\pgfqpoint{1.600020in}{1.988705in}}%
\pgfpathlineto{\pgfqpoint{1.600578in}{1.992987in}}%
\pgfpathlineto{\pgfqpoint{1.602438in}{1.978162in}}%
\pgfpathlineto{\pgfqpoint{1.603554in}{1.988404in}}%
\pgfpathlineto{\pgfqpoint{1.605228in}{1.952106in}}%
\pgfpathlineto{\pgfqpoint{1.605414in}{1.957653in}}%
\pgfpathlineto{\pgfqpoint{1.608018in}{2.004255in}}%
\pgfpathlineto{\pgfqpoint{1.608204in}{2.004333in}}%
\pgfpathlineto{\pgfqpoint{1.608948in}{2.016954in}}%
\pgfpathlineto{\pgfqpoint{1.609506in}{2.012012in}}%
\pgfpathlineto{\pgfqpoint{1.609692in}{2.007835in}}%
\pgfpathlineto{\pgfqpoint{1.610064in}{2.008597in}}%
\pgfpathlineto{\pgfqpoint{1.610064in}{2.008597in}}%
\pgfpathlineto{\pgfqpoint{1.610994in}{2.019989in}}%
\pgfpathlineto{\pgfqpoint{1.611366in}{2.013776in}}%
\pgfpathlineto{\pgfqpoint{1.612296in}{1.999302in}}%
\pgfpathlineto{\pgfqpoint{1.612482in}{2.009505in}}%
\pgfpathlineto{\pgfqpoint{1.612668in}{2.005871in}}%
\pgfpathlineto{\pgfqpoint{1.612668in}{2.005871in}}%
\pgfpathlineto{\pgfqpoint{1.612668in}{2.005871in}}%
\pgfpathlineto{\pgfqpoint{1.614528in}{2.038155in}}%
\pgfpathlineto{\pgfqpoint{1.615272in}{2.026049in}}%
\pgfpathlineto{\pgfqpoint{1.615830in}{2.030055in}}%
\pgfpathlineto{\pgfqpoint{1.616016in}{2.037071in}}%
\pgfpathlineto{\pgfqpoint{1.616574in}{2.034097in}}%
\pgfpathlineto{\pgfqpoint{1.616574in}{2.034097in}}%
\pgfpathlineto{\pgfqpoint{1.618620in}{2.004824in}}%
\pgfpathlineto{\pgfqpoint{1.618806in}{2.007681in}}%
\pgfpathlineto{\pgfqpoint{1.618806in}{2.007681in}}%
\pgfpathlineto{\pgfqpoint{1.618806in}{2.007681in}}%
\pgfpathlineto{\pgfqpoint{1.619922in}{1.998040in}}%
\pgfpathlineto{\pgfqpoint{1.620294in}{1.998380in}}%
\pgfpathlineto{\pgfqpoint{1.620480in}{2.000094in}}%
\pgfpathlineto{\pgfqpoint{1.620480in}{2.000094in}}%
\pgfpathlineto{\pgfqpoint{1.620480in}{2.000094in}}%
\pgfpathlineto{\pgfqpoint{1.620852in}{1.986933in}}%
\pgfpathlineto{\pgfqpoint{1.621596in}{1.999361in}}%
\pgfpathlineto{\pgfqpoint{1.621968in}{1.987951in}}%
\pgfpathlineto{\pgfqpoint{1.622712in}{1.997367in}}%
\pgfpathlineto{\pgfqpoint{1.624572in}{2.037405in}}%
\pgfpathlineto{\pgfqpoint{1.624944in}{2.030412in}}%
\pgfpathlineto{\pgfqpoint{1.625688in}{2.022807in}}%
\pgfpathlineto{\pgfqpoint{1.625874in}{2.014807in}}%
\pgfpathlineto{\pgfqpoint{1.626060in}{2.018422in}}%
\pgfpathlineto{\pgfqpoint{1.626060in}{2.018422in}}%
\pgfpathlineto{\pgfqpoint{1.626246in}{2.025113in}}%
\pgfpathlineto{\pgfqpoint{1.626432in}{2.021780in}}%
\pgfpathlineto{\pgfqpoint{1.626432in}{2.021780in}}%
\pgfpathlineto{\pgfqpoint{1.628106in}{1.997602in}}%
\pgfpathlineto{\pgfqpoint{1.628478in}{1.999493in}}%
\pgfpathlineto{\pgfqpoint{1.628850in}{2.004416in}}%
\pgfpathlineto{\pgfqpoint{1.628850in}{2.004416in}}%
\pgfpathlineto{\pgfqpoint{1.628850in}{2.004416in}}%
\pgfpathlineto{\pgfqpoint{1.629780in}{1.992954in}}%
\pgfpathlineto{\pgfqpoint{1.629966in}{1.993278in}}%
\pgfpathlineto{\pgfqpoint{1.631268in}{2.023519in}}%
\pgfpathlineto{\pgfqpoint{1.631454in}{2.022607in}}%
\pgfpathlineto{\pgfqpoint{1.632570in}{2.012133in}}%
\pgfpathlineto{\pgfqpoint{1.632756in}{2.013216in}}%
\pgfpathlineto{\pgfqpoint{1.633872in}{2.033611in}}%
\pgfpathlineto{\pgfqpoint{1.634244in}{2.027948in}}%
\pgfpathlineto{\pgfqpoint{1.635918in}{2.000245in}}%
\pgfpathlineto{\pgfqpoint{1.636104in}{2.001978in}}%
\pgfpathlineto{\pgfqpoint{1.636104in}{2.001978in}}%
\pgfpathlineto{\pgfqpoint{1.636104in}{2.001978in}}%
\pgfpathlineto{\pgfqpoint{1.636290in}{2.000139in}}%
\pgfpathlineto{\pgfqpoint{1.636290in}{2.000139in}}%
\pgfpathlineto{\pgfqpoint{1.636290in}{2.000139in}}%
\pgfpathlineto{\pgfqpoint{1.636476in}{2.007694in}}%
\pgfpathlineto{\pgfqpoint{1.636848in}{2.003041in}}%
\pgfpathlineto{\pgfqpoint{1.636848in}{2.003041in}}%
\pgfpathlineto{\pgfqpoint{1.637778in}{1.993546in}}%
\pgfpathlineto{\pgfqpoint{1.638150in}{1.997863in}}%
\pgfpathlineto{\pgfqpoint{1.638522in}{2.002873in}}%
\pgfpathlineto{\pgfqpoint{1.639266in}{2.000032in}}%
\pgfpathlineto{\pgfqpoint{1.639824in}{1.981885in}}%
\pgfpathlineto{\pgfqpoint{1.640754in}{1.992585in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{1.991230in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{1.991230in}}%
\pgfpathlineto{\pgfqpoint{1.640940in}{1.991230in}}%
\pgfpathlineto{\pgfqpoint{1.642614in}{2.019608in}}%
\pgfpathlineto{\pgfqpoint{1.642986in}{2.014882in}}%
\pgfpathlineto{\pgfqpoint{1.643172in}{2.015052in}}%
\pgfpathlineto{\pgfqpoint{1.646334in}{1.976842in}}%
\pgfpathlineto{\pgfqpoint{1.646520in}{1.980075in}}%
\pgfpathlineto{\pgfqpoint{1.646520in}{1.980075in}}%
\pgfpathlineto{\pgfqpoint{1.646520in}{1.980075in}}%
\pgfpathlineto{\pgfqpoint{1.647264in}{1.953901in}}%
\pgfpathlineto{\pgfqpoint{1.648008in}{1.967774in}}%
\pgfpathlineto{\pgfqpoint{1.648566in}{1.971938in}}%
\pgfpathlineto{\pgfqpoint{1.649310in}{1.984460in}}%
\pgfpathlineto{\pgfqpoint{1.649682in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{1.650612in}{1.981647in}}%
\pgfpathlineto{\pgfqpoint{1.650798in}{1.975329in}}%
\pgfpathlineto{\pgfqpoint{1.651728in}{1.976916in}}%
\pgfpathlineto{\pgfqpoint{1.651914in}{1.976782in}}%
\pgfpathlineto{\pgfqpoint{1.652100in}{1.970560in}}%
\pgfpathlineto{\pgfqpoint{1.652472in}{1.976778in}}%
\pgfpathlineto{\pgfqpoint{1.652472in}{1.976778in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{1.979191in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{1.979191in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{1.979191in}}%
\pgfpathlineto{\pgfqpoint{1.652844in}{1.975466in}}%
\pgfpathlineto{\pgfqpoint{1.653030in}{1.976736in}}%
\pgfpathlineto{\pgfqpoint{1.653030in}{1.976736in}}%
\pgfpathlineto{\pgfqpoint{1.653402in}{1.983443in}}%
\pgfpathlineto{\pgfqpoint{1.653774in}{1.976792in}}%
\pgfpathlineto{\pgfqpoint{1.653774in}{1.976792in}}%
\pgfpathlineto{\pgfqpoint{1.654704in}{1.963790in}}%
\pgfpathlineto{\pgfqpoint{1.654890in}{1.966408in}}%
\pgfpathlineto{\pgfqpoint{1.656006in}{1.995866in}}%
\pgfpathlineto{\pgfqpoint{1.656378in}{1.993697in}}%
\pgfpathlineto{\pgfqpoint{1.656564in}{1.988681in}}%
\pgfpathlineto{\pgfqpoint{1.656750in}{1.990222in}}%
\pgfpathlineto{\pgfqpoint{1.656750in}{1.990222in}}%
\pgfpathlineto{\pgfqpoint{1.656936in}{1.997689in}}%
\pgfpathlineto{\pgfqpoint{1.657122in}{1.994356in}}%
\pgfpathlineto{\pgfqpoint{1.657122in}{1.994356in}}%
\pgfpathlineto{\pgfqpoint{1.658796in}{1.955821in}}%
\pgfpathlineto{\pgfqpoint{1.659168in}{1.962697in}}%
\pgfpathlineto{\pgfqpoint{1.660656in}{1.983796in}}%
\pgfpathlineto{\pgfqpoint{1.660842in}{1.977508in}}%
\pgfpathlineto{\pgfqpoint{1.660842in}{1.977508in}}%
\pgfpathlineto{\pgfqpoint{1.660842in}{1.977508in}}%
\pgfpathlineto{\pgfqpoint{1.661028in}{1.985508in}}%
\pgfpathlineto{\pgfqpoint{1.661214in}{1.979197in}}%
\pgfpathlineto{\pgfqpoint{1.661214in}{1.979197in}}%
\pgfpathlineto{\pgfqpoint{1.661772in}{1.963028in}}%
\pgfpathlineto{\pgfqpoint{1.662516in}{1.965292in}}%
\pgfpathlineto{\pgfqpoint{1.663818in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.664190in}{1.980653in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.971815in}}%
\pgfpathlineto{\pgfqpoint{1.665120in}{1.978755in}}%
\pgfpathlineto{\pgfqpoint{1.666050in}{1.988948in}}%
\pgfpathlineto{\pgfqpoint{1.666236in}{1.979385in}}%
\pgfpathlineto{\pgfqpoint{1.667724in}{1.962216in}}%
\pgfpathlineto{\pgfqpoint{1.667910in}{1.963549in}}%
\pgfpathlineto{\pgfqpoint{1.668654in}{1.969603in}}%
\pgfpathlineto{\pgfqpoint{1.668840in}{1.964862in}}%
\pgfpathlineto{\pgfqpoint{1.669398in}{1.951205in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{1.957769in}}%
\pgfpathlineto{\pgfqpoint{1.669584in}{1.957769in}}%
\pgfpathlineto{\pgfqpoint{1.669956in}{1.971130in}}%
\pgfpathlineto{\pgfqpoint{1.670886in}{1.969703in}}%
\pgfpathlineto{\pgfqpoint{1.674792in}{2.017432in}}%
\pgfpathlineto{\pgfqpoint{1.675350in}{2.016869in}}%
\pgfpathlineto{\pgfqpoint{1.675536in}{2.016869in}}%
\pgfpathlineto{\pgfqpoint{1.675908in}{2.009914in}}%
\pgfpathlineto{\pgfqpoint{1.676094in}{2.015781in}}%
\pgfpathlineto{\pgfqpoint{1.676094in}{2.015781in}}%
\pgfpathlineto{\pgfqpoint{1.676652in}{2.033126in}}%
\pgfpathlineto{\pgfqpoint{1.677210in}{2.016991in}}%
\pgfpathlineto{\pgfqpoint{1.677396in}{2.010515in}}%
\pgfpathlineto{\pgfqpoint{1.677582in}{2.014453in}}%
\pgfpathlineto{\pgfqpoint{1.677582in}{2.014453in}}%
\pgfpathlineto{\pgfqpoint{1.678326in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{1.678698in}{2.017804in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{2.017722in}}%
\pgfpathlineto{\pgfqpoint{1.679070in}{2.012710in}}%
\pgfpathlineto{\pgfqpoint{1.679256in}{2.015342in}}%
\pgfpathlineto{\pgfqpoint{1.679256in}{2.015342in}}%
\pgfpathlineto{\pgfqpoint{1.680372in}{2.042339in}}%
\pgfpathlineto{\pgfqpoint{1.680744in}{2.034275in}}%
\pgfpathlineto{\pgfqpoint{1.681302in}{2.047270in}}%
\pgfpathlineto{\pgfqpoint{1.682046in}{2.042354in}}%
\pgfpathlineto{\pgfqpoint{1.682604in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{1.682604in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{1.682604in}{2.034419in}}%
\pgfpathlineto{\pgfqpoint{1.684650in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{1.684836in}{2.087171in}}%
\pgfpathlineto{\pgfqpoint{1.685394in}{2.090284in}}%
\pgfpathlineto{\pgfqpoint{1.685394in}{2.090284in}}%
\pgfpathlineto{\pgfqpoint{1.685952in}{2.094165in}}%
\pgfpathlineto{\pgfqpoint{1.685952in}{2.094165in}}%
\pgfpathlineto{\pgfqpoint{1.685952in}{2.094165in}}%
\pgfpathlineto{\pgfqpoint{1.686696in}{2.080351in}}%
\pgfpathlineto{\pgfqpoint{1.687254in}{2.081179in}}%
\pgfpathlineto{\pgfqpoint{1.687440in}{2.080337in}}%
\pgfpathlineto{\pgfqpoint{1.687440in}{2.080337in}}%
\pgfpathlineto{\pgfqpoint{1.687440in}{2.080337in}}%
\pgfpathlineto{\pgfqpoint{1.688184in}{2.087558in}}%
\pgfpathlineto{\pgfqpoint{1.688370in}{2.083134in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{2.077801in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{2.077801in}}%
\pgfpathlineto{\pgfqpoint{1.688556in}{2.077801in}}%
\pgfpathlineto{\pgfqpoint{1.689300in}{2.098092in}}%
\pgfpathlineto{\pgfqpoint{1.689672in}{2.087679in}}%
\pgfpathlineto{\pgfqpoint{1.690044in}{2.080967in}}%
\pgfpathlineto{\pgfqpoint{1.690230in}{2.083138in}}%
\pgfpathlineto{\pgfqpoint{1.690230in}{2.083138in}}%
\pgfpathlineto{\pgfqpoint{1.690788in}{2.100494in}}%
\pgfpathlineto{\pgfqpoint{1.691904in}{2.099152in}}%
\pgfpathlineto{\pgfqpoint{1.692834in}{2.080957in}}%
\pgfpathlineto{\pgfqpoint{1.693206in}{2.085333in}}%
\pgfpathlineto{\pgfqpoint{1.693392in}{2.085721in}}%
\pgfpathlineto{\pgfqpoint{1.693578in}{2.082542in}}%
\pgfpathlineto{\pgfqpoint{1.693578in}{2.082542in}}%
\pgfpathlineto{\pgfqpoint{1.693578in}{2.082542in}}%
\pgfpathlineto{\pgfqpoint{1.694136in}{2.093248in}}%
\pgfpathlineto{\pgfqpoint{1.694880in}{2.090183in}}%
\pgfpathlineto{\pgfqpoint{1.695252in}{2.099039in}}%
\pgfpathlineto{\pgfqpoint{1.695252in}{2.099039in}}%
\pgfpathlineto{\pgfqpoint{1.695252in}{2.099039in}}%
\pgfpathlineto{\pgfqpoint{1.696368in}{2.082474in}}%
\pgfpathlineto{\pgfqpoint{1.697670in}{2.113100in}}%
\pgfpathlineto{\pgfqpoint{1.697856in}{2.103403in}}%
\pgfpathlineto{\pgfqpoint{1.698228in}{2.103301in}}%
\pgfpathlineto{\pgfqpoint{1.698414in}{2.104785in}}%
\pgfpathlineto{\pgfqpoint{1.698414in}{2.104785in}}%
\pgfpathlineto{\pgfqpoint{1.698414in}{2.104785in}}%
\pgfpathlineto{\pgfqpoint{1.698600in}{2.101051in}}%
\pgfpathlineto{\pgfqpoint{1.698600in}{2.101051in}}%
\pgfpathlineto{\pgfqpoint{1.698600in}{2.101051in}}%
\pgfpathlineto{\pgfqpoint{1.699344in}{2.109439in}}%
\pgfpathlineto{\pgfqpoint{1.699716in}{2.102619in}}%
\pgfpathlineto{\pgfqpoint{1.699902in}{2.096990in}}%
\pgfpathlineto{\pgfqpoint{1.700832in}{2.102061in}}%
\pgfpathlineto{\pgfqpoint{1.701204in}{2.096555in}}%
\pgfpathlineto{\pgfqpoint{1.701948in}{2.100089in}}%
\pgfpathlineto{\pgfqpoint{1.702134in}{2.104996in}}%
\pgfpathlineto{\pgfqpoint{1.702320in}{2.101602in}}%
\pgfpathlineto{\pgfqpoint{1.702320in}{2.101602in}}%
\pgfpathlineto{\pgfqpoint{1.702506in}{2.099468in}}%
\pgfpathlineto{\pgfqpoint{1.702692in}{2.099527in}}%
\pgfpathlineto{\pgfqpoint{1.704180in}{2.126680in}}%
\pgfpathlineto{\pgfqpoint{1.704366in}{2.125614in}}%
\pgfpathlineto{\pgfqpoint{1.704738in}{2.117828in}}%
\pgfpathlineto{\pgfqpoint{1.704738in}{2.117828in}}%
\pgfpathlineto{\pgfqpoint{1.704738in}{2.117828in}}%
\pgfpathlineto{\pgfqpoint{1.705854in}{2.129591in}}%
\pgfpathlineto{\pgfqpoint{1.706040in}{2.127805in}}%
\pgfpathlineto{\pgfqpoint{1.706226in}{2.124523in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{2.126008in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{2.126008in}}%
\pgfpathlineto{\pgfqpoint{1.707342in}{2.137358in}}%
\pgfpathlineto{\pgfqpoint{1.707528in}{2.127199in}}%
\pgfpathlineto{\pgfqpoint{1.709016in}{2.091717in}}%
\pgfpathlineto{\pgfqpoint{1.709202in}{2.096289in}}%
\pgfpathlineto{\pgfqpoint{1.709574in}{2.106871in}}%
\pgfpathlineto{\pgfqpoint{1.709760in}{2.100266in}}%
\pgfpathlineto{\pgfqpoint{1.709760in}{2.100266in}}%
\pgfpathlineto{\pgfqpoint{1.709946in}{2.091377in}}%
\pgfpathlineto{\pgfqpoint{1.710132in}{2.098932in}}%
\pgfpathlineto{\pgfqpoint{1.710132in}{2.098932in}}%
\pgfpathlineto{\pgfqpoint{1.710318in}{2.107021in}}%
\pgfpathlineto{\pgfqpoint{1.710690in}{2.102374in}}%
\pgfpathlineto{\pgfqpoint{1.710690in}{2.102374in}}%
\pgfpathlineto{\pgfqpoint{1.711992in}{2.091871in}}%
\pgfpathlineto{\pgfqpoint{1.713108in}{2.109207in}}%
\pgfpathlineto{\pgfqpoint{1.713480in}{2.100363in}}%
\pgfpathlineto{\pgfqpoint{1.714968in}{2.086077in}}%
\pgfpathlineto{\pgfqpoint{1.715154in}{2.089592in}}%
\pgfpathlineto{\pgfqpoint{1.715154in}{2.089592in}}%
\pgfpathlineto{\pgfqpoint{1.715154in}{2.089592in}}%
\pgfpathlineto{\pgfqpoint{1.715526in}{2.080829in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{2.087274in}}%
\pgfpathlineto{\pgfqpoint{1.715712in}{2.087274in}}%
\pgfpathlineto{\pgfqpoint{1.717014in}{2.113500in}}%
\pgfpathlineto{\pgfqpoint{1.717386in}{2.109864in}}%
\pgfpathlineto{\pgfqpoint{1.717572in}{2.107633in}}%
\pgfpathlineto{\pgfqpoint{1.717758in}{2.108395in}}%
\pgfpathlineto{\pgfqpoint{1.717758in}{2.108395in}}%
\pgfpathlineto{\pgfqpoint{1.719432in}{2.141575in}}%
\pgfpathlineto{\pgfqpoint{1.719618in}{2.139011in}}%
\pgfpathlineto{\pgfqpoint{1.719618in}{2.139011in}}%
\pgfpathlineto{\pgfqpoint{1.719618in}{2.139011in}}%
\pgfpathlineto{\pgfqpoint{1.720920in}{2.144109in}}%
\pgfpathlineto{\pgfqpoint{1.721106in}{2.143423in}}%
\pgfpathlineto{\pgfqpoint{1.722408in}{2.133175in}}%
\pgfpathlineto{\pgfqpoint{1.724082in}{2.155479in}}%
\pgfpathlineto{\pgfqpoint{1.724454in}{2.153594in}}%
\pgfpathlineto{\pgfqpoint{1.724640in}{2.153265in}}%
\pgfpathlineto{\pgfqpoint{1.725756in}{2.158281in}}%
\pgfpathlineto{\pgfqpoint{1.725942in}{2.157706in}}%
\pgfpathlineto{\pgfqpoint{1.726128in}{2.157245in}}%
\pgfpathlineto{\pgfqpoint{1.726500in}{2.150406in}}%
\pgfpathlineto{\pgfqpoint{1.727058in}{2.153740in}}%
\pgfpathlineto{\pgfqpoint{1.727430in}{2.165053in}}%
\pgfpathlineto{\pgfqpoint{1.728174in}{2.154724in}}%
\pgfpathlineto{\pgfqpoint{1.729476in}{2.165585in}}%
\pgfpathlineto{\pgfqpoint{1.729848in}{2.158526in}}%
\pgfpathlineto{\pgfqpoint{1.730034in}{2.158158in}}%
\pgfpathlineto{\pgfqpoint{1.730034in}{2.158158in}}%
\pgfpathlineto{\pgfqpoint{1.730034in}{2.158158in}}%
\pgfpathlineto{\pgfqpoint{1.730220in}{2.159225in}}%
\pgfpathlineto{\pgfqpoint{1.730220in}{2.159225in}}%
\pgfpathlineto{\pgfqpoint{1.730220in}{2.159225in}}%
\pgfpathlineto{\pgfqpoint{1.730592in}{2.151532in}}%
\pgfpathlineto{\pgfqpoint{1.730778in}{2.154008in}}%
\pgfpathlineto{\pgfqpoint{1.730778in}{2.154008in}}%
\pgfpathlineto{\pgfqpoint{1.731150in}{2.171224in}}%
\pgfpathlineto{\pgfqpoint{1.732266in}{2.170749in}}%
\pgfpathlineto{\pgfqpoint{1.732452in}{2.167687in}}%
\pgfpathlineto{\pgfqpoint{1.732452in}{2.167687in}}%
\pgfpathlineto{\pgfqpoint{1.732452in}{2.167687in}}%
\pgfpathlineto{\pgfqpoint{1.733382in}{2.180589in}}%
\pgfpathlineto{\pgfqpoint{1.733754in}{2.179194in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{2.175478in}}%
\pgfpathlineto{\pgfqpoint{1.734498in}{2.178446in}}%
\pgfpathlineto{\pgfqpoint{1.734498in}{2.178446in}}%
\pgfpathlineto{\pgfqpoint{1.734684in}{2.179335in}}%
\pgfpathlineto{\pgfqpoint{1.735242in}{2.171248in}}%
\pgfpathlineto{\pgfqpoint{1.735614in}{2.174462in}}%
\pgfpathlineto{\pgfqpoint{1.736730in}{2.190715in}}%
\pgfpathlineto{\pgfqpoint{1.736916in}{2.185762in}}%
\pgfpathlineto{\pgfqpoint{1.737474in}{2.185001in}}%
\pgfpathlineto{\pgfqpoint{1.738218in}{2.189047in}}%
\pgfpathlineto{\pgfqpoint{1.738218in}{2.189047in}}%
\pgfpathlineto{\pgfqpoint{1.738218in}{2.189047in}}%
\pgfpathlineto{\pgfqpoint{1.738404in}{2.184535in}}%
\pgfpathlineto{\pgfqpoint{1.738590in}{2.188090in}}%
\pgfpathlineto{\pgfqpoint{1.738590in}{2.188090in}}%
\pgfpathlineto{\pgfqpoint{1.738776in}{2.189614in}}%
\pgfpathlineto{\pgfqpoint{1.738776in}{2.189614in}}%
\pgfpathlineto{\pgfqpoint{1.738776in}{2.189614in}}%
\pgfpathlineto{\pgfqpoint{1.738962in}{2.185394in}}%
\pgfpathlineto{\pgfqpoint{1.739148in}{2.187705in}}%
\pgfpathlineto{\pgfqpoint{1.739148in}{2.187705in}}%
\pgfpathlineto{\pgfqpoint{1.740078in}{2.209950in}}%
\pgfpathlineto{\pgfqpoint{1.741194in}{2.205954in}}%
\pgfpathlineto{\pgfqpoint{1.741752in}{2.198279in}}%
\pgfpathlineto{\pgfqpoint{1.742310in}{2.204122in}}%
\pgfpathlineto{\pgfqpoint{1.742682in}{2.207356in}}%
\pgfpathlineto{\pgfqpoint{1.742682in}{2.207356in}}%
\pgfpathlineto{\pgfqpoint{1.742682in}{2.207356in}}%
\pgfpathlineto{\pgfqpoint{1.742868in}{2.200067in}}%
\pgfpathlineto{\pgfqpoint{1.743426in}{2.205670in}}%
\pgfpathlineto{\pgfqpoint{1.743426in}{2.205670in}}%
\pgfpathlineto{\pgfqpoint{1.744170in}{2.212242in}}%
\pgfpathlineto{\pgfqpoint{1.744170in}{2.212242in}}%
\pgfpathlineto{\pgfqpoint{1.744170in}{2.212242in}}%
\pgfpathlineto{\pgfqpoint{1.744356in}{2.205131in}}%
\pgfpathlineto{\pgfqpoint{1.744728in}{2.209518in}}%
\pgfpathlineto{\pgfqpoint{1.744728in}{2.209518in}}%
\pgfpathlineto{\pgfqpoint{1.747146in}{2.263443in}}%
\pgfpathlineto{\pgfqpoint{1.747332in}{2.260708in}}%
\pgfpathlineto{\pgfqpoint{1.747704in}{2.257859in}}%
\pgfpathlineto{\pgfqpoint{1.747704in}{2.257859in}}%
\pgfpathlineto{\pgfqpoint{1.747704in}{2.257859in}}%
\pgfpathlineto{\pgfqpoint{1.748448in}{2.271153in}}%
\pgfpathlineto{\pgfqpoint{1.749006in}{2.264777in}}%
\pgfpathlineto{\pgfqpoint{1.749192in}{2.264567in}}%
\pgfpathlineto{\pgfqpoint{1.749750in}{2.278053in}}%
\pgfpathlineto{\pgfqpoint{1.750308in}{2.267149in}}%
\pgfpathlineto{\pgfqpoint{1.751052in}{2.280536in}}%
\pgfpathlineto{\pgfqpoint{1.751610in}{2.274417in}}%
\pgfpathlineto{\pgfqpoint{1.751796in}{2.269380in}}%
\pgfpathlineto{\pgfqpoint{1.752168in}{2.271374in}}%
\pgfpathlineto{\pgfqpoint{1.752168in}{2.271374in}}%
\pgfpathlineto{\pgfqpoint{1.752540in}{2.278145in}}%
\pgfpathlineto{\pgfqpoint{1.752912in}{2.275378in}}%
\pgfpathlineto{\pgfqpoint{1.752912in}{2.275378in}}%
\pgfpathlineto{\pgfqpoint{1.753098in}{2.269283in}}%
\pgfpathlineto{\pgfqpoint{1.753842in}{2.274308in}}%
\pgfpathlineto{\pgfqpoint{1.755144in}{2.303983in}}%
\pgfpathlineto{\pgfqpoint{1.755516in}{2.296764in}}%
\pgfpathlineto{\pgfqpoint{1.755702in}{2.297248in}}%
\pgfpathlineto{\pgfqpoint{1.757190in}{2.272910in}}%
\pgfpathlineto{\pgfqpoint{1.757562in}{2.279271in}}%
\pgfpathlineto{\pgfqpoint{1.759050in}{2.290028in}}%
\pgfpathlineto{\pgfqpoint{1.759422in}{2.292141in}}%
\pgfpathlineto{\pgfqpoint{1.759608in}{2.294926in}}%
\pgfpathlineto{\pgfqpoint{1.759980in}{2.293381in}}%
\pgfpathlineto{\pgfqpoint{1.761282in}{2.285635in}}%
\pgfpathlineto{\pgfqpoint{1.762212in}{2.269530in}}%
\pgfpathlineto{\pgfqpoint{1.762584in}{2.277301in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{2.298012in}}%
\pgfpathlineto{\pgfqpoint{1.764630in}{2.295695in}}%
\pgfpathlineto{\pgfqpoint{1.764630in}{2.295695in}}%
\pgfpathlineto{\pgfqpoint{1.764630in}{2.295695in}}%
\pgfpathlineto{\pgfqpoint{1.765374in}{2.307418in}}%
\pgfpathlineto{\pgfqpoint{1.765746in}{2.299151in}}%
\pgfpathlineto{\pgfqpoint{1.766862in}{2.290529in}}%
\pgfpathlineto{\pgfqpoint{1.767048in}{2.290690in}}%
\pgfpathlineto{\pgfqpoint{1.767234in}{2.288751in}}%
\pgfpathlineto{\pgfqpoint{1.767234in}{2.288751in}}%
\pgfpathlineto{\pgfqpoint{1.767234in}{2.288751in}}%
\pgfpathlineto{\pgfqpoint{1.767792in}{2.306630in}}%
\pgfpathlineto{\pgfqpoint{1.768350in}{2.303037in}}%
\pgfpathlineto{\pgfqpoint{1.768536in}{2.294847in}}%
\pgfpathlineto{\pgfqpoint{1.769466in}{2.298684in}}%
\pgfpathlineto{\pgfqpoint{1.771326in}{2.329488in}}%
\pgfpathlineto{\pgfqpoint{1.771512in}{2.329107in}}%
\pgfpathlineto{\pgfqpoint{1.771698in}{2.334731in}}%
\pgfpathlineto{\pgfqpoint{1.771698in}{2.334731in}}%
\pgfpathlineto{\pgfqpoint{1.771698in}{2.334731in}}%
\pgfpathlineto{\pgfqpoint{1.772070in}{2.322731in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{2.332065in}}%
\pgfpathlineto{\pgfqpoint{1.772256in}{2.332065in}}%
\pgfpathlineto{\pgfqpoint{1.772628in}{2.338465in}}%
\pgfpathlineto{\pgfqpoint{1.772814in}{2.334362in}}%
\pgfpathlineto{\pgfqpoint{1.772814in}{2.334362in}}%
\pgfpathlineto{\pgfqpoint{1.774674in}{2.308586in}}%
\pgfpathlineto{\pgfqpoint{1.775790in}{2.324478in}}%
\pgfpathlineto{\pgfqpoint{1.775976in}{2.321296in}}%
\pgfpathlineto{\pgfqpoint{1.776348in}{2.317391in}}%
\pgfpathlineto{\pgfqpoint{1.776906in}{2.320226in}}%
\pgfpathlineto{\pgfqpoint{1.777278in}{2.330833in}}%
\pgfpathlineto{\pgfqpoint{1.778208in}{2.328362in}}%
\pgfpathlineto{\pgfqpoint{1.778580in}{2.324969in}}%
\pgfpathlineto{\pgfqpoint{1.778580in}{2.324969in}}%
\pgfpathlineto{\pgfqpoint{1.778580in}{2.324969in}}%
\pgfpathlineto{\pgfqpoint{1.779324in}{2.336803in}}%
\pgfpathlineto{\pgfqpoint{1.779696in}{2.327419in}}%
\pgfpathlineto{\pgfqpoint{1.780068in}{2.322378in}}%
\pgfpathlineto{\pgfqpoint{1.780068in}{2.322378in}}%
\pgfpathlineto{\pgfqpoint{1.780068in}{2.322378in}}%
\pgfpathlineto{\pgfqpoint{1.781184in}{2.343588in}}%
\pgfpathlineto{\pgfqpoint{1.781370in}{2.339778in}}%
\pgfpathlineto{\pgfqpoint{1.782114in}{2.339609in}}%
\pgfpathlineto{\pgfqpoint{1.783416in}{2.351021in}}%
\pgfpathlineto{\pgfqpoint{1.783602in}{2.352444in}}%
\pgfpathlineto{\pgfqpoint{1.783602in}{2.352444in}}%
\pgfpathlineto{\pgfqpoint{1.783602in}{2.352444in}}%
\pgfpathlineto{\pgfqpoint{1.783974in}{2.344362in}}%
\pgfpathlineto{\pgfqpoint{1.784346in}{2.352133in}}%
\pgfpathlineto{\pgfqpoint{1.784346in}{2.352133in}}%
\pgfpathlineto{\pgfqpoint{1.784532in}{2.354080in}}%
\pgfpathlineto{\pgfqpoint{1.784718in}{2.352686in}}%
\pgfpathlineto{\pgfqpoint{1.784718in}{2.352686in}}%
\pgfpathlineto{\pgfqpoint{1.784904in}{2.346590in}}%
\pgfpathlineto{\pgfqpoint{1.784904in}{2.346590in}}%
\pgfpathlineto{\pgfqpoint{1.784904in}{2.346590in}}%
\pgfpathlineto{\pgfqpoint{1.785462in}{2.362615in}}%
\pgfpathlineto{\pgfqpoint{1.786206in}{2.357669in}}%
\pgfpathlineto{\pgfqpoint{1.786392in}{2.358873in}}%
\pgfpathlineto{\pgfqpoint{1.786392in}{2.358873in}}%
\pgfpathlineto{\pgfqpoint{1.786392in}{2.358873in}}%
\pgfpathlineto{\pgfqpoint{1.786578in}{2.355736in}}%
\pgfpathlineto{\pgfqpoint{1.786578in}{2.355736in}}%
\pgfpathlineto{\pgfqpoint{1.786578in}{2.355736in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{2.368717in}}%
\pgfpathlineto{\pgfqpoint{1.789554in}{2.342632in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{2.346187in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{2.346187in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{2.346187in}}%
\pgfpathlineto{\pgfqpoint{1.790112in}{2.336363in}}%
\pgfpathlineto{\pgfqpoint{1.790856in}{2.346039in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{2.345320in}}%
\pgfpathlineto{\pgfqpoint{1.791228in}{2.352939in}}%
\pgfpathlineto{\pgfqpoint{1.791600in}{2.345395in}}%
\pgfpathlineto{\pgfqpoint{1.791600in}{2.345395in}}%
\pgfpathlineto{\pgfqpoint{1.792344in}{2.332264in}}%
\pgfpathlineto{\pgfqpoint{1.792716in}{2.334422in}}%
\pgfpathlineto{\pgfqpoint{1.794018in}{2.317312in}}%
\pgfpathlineto{\pgfqpoint{1.794390in}{2.330912in}}%
\pgfpathlineto{\pgfqpoint{1.795134in}{2.326892in}}%
\pgfpathlineto{\pgfqpoint{1.795320in}{2.325707in}}%
\pgfpathlineto{\pgfqpoint{1.795320in}{2.325707in}}%
\pgfpathlineto{\pgfqpoint{1.795320in}{2.325707in}}%
\pgfpathlineto{\pgfqpoint{1.797924in}{2.365882in}}%
\pgfpathlineto{\pgfqpoint{1.798296in}{2.368847in}}%
\pgfpathlineto{\pgfqpoint{1.798482in}{2.367662in}}%
\pgfpathlineto{\pgfqpoint{1.798482in}{2.367662in}}%
\pgfpathlineto{\pgfqpoint{1.800156in}{2.329864in}}%
\pgfpathlineto{\pgfqpoint{1.800714in}{2.340887in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{2.336739in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{2.336739in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{2.336739in}}%
\pgfpathlineto{\pgfqpoint{1.802388in}{2.356486in}}%
\pgfpathlineto{\pgfqpoint{1.802574in}{2.356190in}}%
\pgfpathlineto{\pgfqpoint{1.803318in}{2.362073in}}%
\pgfpathlineto{\pgfqpoint{1.803690in}{2.358207in}}%
\pgfpathlineto{\pgfqpoint{1.804806in}{2.352735in}}%
\pgfpathlineto{\pgfqpoint{1.806852in}{2.371869in}}%
\pgfpathlineto{\pgfqpoint{1.807410in}{2.365074in}}%
\pgfpathlineto{\pgfqpoint{1.808154in}{2.366009in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{2.364984in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{2.364984in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{2.364984in}}%
\pgfpathlineto{\pgfqpoint{1.808526in}{2.368863in}}%
\pgfpathlineto{\pgfqpoint{1.808526in}{2.368863in}}%
\pgfpathlineto{\pgfqpoint{1.808526in}{2.368863in}}%
\pgfpathlineto{\pgfqpoint{1.808712in}{2.364122in}}%
\pgfpathlineto{\pgfqpoint{1.808712in}{2.364122in}}%
\pgfpathlineto{\pgfqpoint{1.808712in}{2.364122in}}%
\pgfpathlineto{\pgfqpoint{1.809084in}{2.369693in}}%
\pgfpathlineto{\pgfqpoint{1.809084in}{2.369693in}}%
\pgfpathlineto{\pgfqpoint{1.809084in}{2.369693in}}%
\pgfpathlineto{\pgfqpoint{1.809456in}{2.362074in}}%
\pgfpathlineto{\pgfqpoint{1.810200in}{2.366897in}}%
\pgfpathlineto{\pgfqpoint{1.810386in}{2.370827in}}%
\pgfpathlineto{\pgfqpoint{1.810386in}{2.370827in}}%
\pgfpathlineto{\pgfqpoint{1.810386in}{2.370827in}}%
\pgfpathlineto{\pgfqpoint{1.810572in}{2.360160in}}%
\pgfpathlineto{\pgfqpoint{1.810944in}{2.370827in}}%
\pgfpathlineto{\pgfqpoint{1.810944in}{2.370827in}}%
\pgfpathlineto{\pgfqpoint{1.813548in}{2.396480in}}%
\pgfpathlineto{\pgfqpoint{1.813734in}{2.393562in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{2.394451in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{2.394451in}}%
\pgfpathlineto{\pgfqpoint{1.814106in}{2.400726in}}%
\pgfpathlineto{\pgfqpoint{1.814664in}{2.394521in}}%
\pgfpathlineto{\pgfqpoint{1.814664in}{2.394521in}}%
\pgfpathlineto{\pgfqpoint{1.815036in}{2.393124in}}%
\pgfpathlineto{\pgfqpoint{1.815966in}{2.405100in}}%
\pgfpathlineto{\pgfqpoint{1.816152in}{2.394918in}}%
\pgfpathlineto{\pgfqpoint{1.816338in}{2.394207in}}%
\pgfpathlineto{\pgfqpoint{1.816524in}{2.400963in}}%
\pgfpathlineto{\pgfqpoint{1.816710in}{2.398650in}}%
\pgfpathlineto{\pgfqpoint{1.816710in}{2.398650in}}%
\pgfpathlineto{\pgfqpoint{1.817268in}{2.388772in}}%
\pgfpathlineto{\pgfqpoint{1.817826in}{2.397894in}}%
\pgfpathlineto{\pgfqpoint{1.818012in}{2.397493in}}%
\pgfpathlineto{\pgfqpoint{1.818198in}{2.388604in}}%
\pgfpathlineto{\pgfqpoint{1.818384in}{2.393582in}}%
\pgfpathlineto{\pgfqpoint{1.818384in}{2.393582in}}%
\pgfpathlineto{\pgfqpoint{1.818570in}{2.402470in}}%
\pgfpathlineto{\pgfqpoint{1.818756in}{2.396613in}}%
\pgfpathlineto{\pgfqpoint{1.818756in}{2.396613in}}%
\pgfpathlineto{\pgfqpoint{1.820058in}{2.383198in}}%
\pgfpathlineto{\pgfqpoint{1.822290in}{2.414600in}}%
\pgfpathlineto{\pgfqpoint{1.822476in}{2.410378in}}%
\pgfpathlineto{\pgfqpoint{1.822476in}{2.410378in}}%
\pgfpathlineto{\pgfqpoint{1.822476in}{2.410378in}}%
\pgfpathlineto{\pgfqpoint{1.823034in}{2.418677in}}%
\pgfpathlineto{\pgfqpoint{1.823592in}{2.412484in}}%
\pgfpathlineto{\pgfqpoint{1.824522in}{2.386905in}}%
\pgfpathlineto{\pgfqpoint{1.825452in}{2.399293in}}%
\pgfpathlineto{\pgfqpoint{1.825824in}{2.411027in}}%
\pgfpathlineto{\pgfqpoint{1.826010in}{2.405541in}}%
\pgfpathlineto{\pgfqpoint{1.826010in}{2.405541in}}%
\pgfpathlineto{\pgfqpoint{1.827684in}{2.376933in}}%
\pgfpathlineto{\pgfqpoint{1.828614in}{2.388503in}}%
\pgfpathlineto{\pgfqpoint{1.828986in}{2.386151in}}%
\pgfpathlineto{\pgfqpoint{1.829544in}{2.368125in}}%
\pgfpathlineto{\pgfqpoint{1.830288in}{2.369542in}}%
\pgfpathlineto{\pgfqpoint{1.831962in}{2.401895in}}%
\pgfpathlineto{\pgfqpoint{1.832148in}{2.401504in}}%
\pgfpathlineto{\pgfqpoint{1.832334in}{2.404890in}}%
\pgfpathlineto{\pgfqpoint{1.832334in}{2.404890in}}%
\pgfpathlineto{\pgfqpoint{1.832334in}{2.404890in}}%
\pgfpathlineto{\pgfqpoint{1.832520in}{2.400348in}}%
\pgfpathlineto{\pgfqpoint{1.832706in}{2.403014in}}%
\pgfpathlineto{\pgfqpoint{1.832706in}{2.403014in}}%
\pgfpathlineto{\pgfqpoint{1.832892in}{2.405859in}}%
\pgfpathlineto{\pgfqpoint{1.832892in}{2.405859in}}%
\pgfpathlineto{\pgfqpoint{1.832892in}{2.405859in}}%
\pgfpathlineto{\pgfqpoint{1.833078in}{2.402303in}}%
\pgfpathlineto{\pgfqpoint{1.833078in}{2.402303in}}%
\pgfpathlineto{\pgfqpoint{1.833078in}{2.402303in}}%
\pgfpathlineto{\pgfqpoint{1.833822in}{2.412088in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{2.402483in}}%
\pgfpathlineto{\pgfqpoint{1.834566in}{2.397174in}}%
\pgfpathlineto{\pgfqpoint{1.834938in}{2.386812in}}%
\pgfpathlineto{\pgfqpoint{1.835310in}{2.393547in}}%
\pgfpathlineto{\pgfqpoint{1.835310in}{2.393547in}}%
\pgfpathlineto{\pgfqpoint{1.836798in}{2.416149in}}%
\pgfpathlineto{\pgfqpoint{1.836984in}{2.413305in}}%
\pgfpathlineto{\pgfqpoint{1.837170in}{2.405799in}}%
\pgfpathlineto{\pgfqpoint{1.838100in}{2.410066in}}%
\pgfpathlineto{\pgfqpoint{1.842006in}{2.346286in}}%
\pgfpathlineto{\pgfqpoint{1.842378in}{2.350731in}}%
\pgfpathlineto{\pgfqpoint{1.843680in}{2.360326in}}%
\pgfpathlineto{\pgfqpoint{1.844238in}{2.387895in}}%
\pgfpathlineto{\pgfqpoint{1.844982in}{2.375700in}}%
\pgfpathlineto{\pgfqpoint{1.845354in}{2.372457in}}%
\pgfpathlineto{\pgfqpoint{1.845354in}{2.372457in}}%
\pgfpathlineto{\pgfqpoint{1.845354in}{2.372457in}}%
\pgfpathlineto{\pgfqpoint{1.845540in}{2.377558in}}%
\pgfpathlineto{\pgfqpoint{1.845540in}{2.377558in}}%
\pgfpathlineto{\pgfqpoint{1.845540in}{2.377558in}}%
\pgfpathlineto{\pgfqpoint{1.846098in}{2.367216in}}%
\pgfpathlineto{\pgfqpoint{1.846656in}{2.373925in}}%
\pgfpathlineto{\pgfqpoint{1.847028in}{2.368381in}}%
\pgfpathlineto{\pgfqpoint{1.847028in}{2.368381in}}%
\pgfpathlineto{\pgfqpoint{1.847028in}{2.368381in}}%
\pgfpathlineto{\pgfqpoint{1.847772in}{2.376910in}}%
\pgfpathlineto{\pgfqpoint{1.848144in}{2.372085in}}%
\pgfpathlineto{\pgfqpoint{1.849074in}{2.383933in}}%
\pgfpathlineto{\pgfqpoint{1.849446in}{2.375696in}}%
\pgfpathlineto{\pgfqpoint{1.849632in}{2.377068in}}%
\pgfpathlineto{\pgfqpoint{1.849632in}{2.377068in}}%
\pgfpathlineto{\pgfqpoint{1.849632in}{2.377068in}}%
\pgfpathlineto{\pgfqpoint{1.850190in}{2.365809in}}%
\pgfpathlineto{\pgfqpoint{1.850562in}{2.376475in}}%
\pgfpathlineto{\pgfqpoint{1.851120in}{2.388161in}}%
\pgfpathlineto{\pgfqpoint{1.851306in}{2.380542in}}%
\pgfpathlineto{\pgfqpoint{1.851306in}{2.380542in}}%
\pgfpathlineto{\pgfqpoint{1.852794in}{2.364489in}}%
\pgfpathlineto{\pgfqpoint{1.853910in}{2.374283in}}%
\pgfpathlineto{\pgfqpoint{1.854096in}{2.372426in}}%
\pgfpathlineto{\pgfqpoint{1.854282in}{2.368871in}}%
\pgfpathlineto{\pgfqpoint{1.854282in}{2.368871in}}%
\pgfpathlineto{\pgfqpoint{1.854282in}{2.368871in}}%
\pgfpathlineto{\pgfqpoint{1.855398in}{2.383007in}}%
\pgfpathlineto{\pgfqpoint{1.855584in}{2.381243in}}%
\pgfpathlineto{\pgfqpoint{1.855956in}{2.368935in}}%
\pgfpathlineto{\pgfqpoint{1.856514in}{2.375785in}}%
\pgfpathlineto{\pgfqpoint{1.857816in}{2.386838in}}%
\pgfpathlineto{\pgfqpoint{1.858002in}{2.385015in}}%
\pgfpathlineto{\pgfqpoint{1.858002in}{2.385015in}}%
\pgfpathlineto{\pgfqpoint{1.858002in}{2.385015in}}%
\pgfpathlineto{\pgfqpoint{1.858188in}{2.386929in}}%
\pgfpathlineto{\pgfqpoint{1.858188in}{2.386929in}}%
\pgfpathlineto{\pgfqpoint{1.858188in}{2.386929in}}%
\pgfpathlineto{\pgfqpoint{1.859676in}{2.372394in}}%
\pgfpathlineto{\pgfqpoint{1.859862in}{2.375950in}}%
\pgfpathlineto{\pgfqpoint{1.860048in}{2.377755in}}%
\pgfpathlineto{\pgfqpoint{1.860048in}{2.377755in}}%
\pgfpathlineto{\pgfqpoint{1.860048in}{2.377755in}}%
\pgfpathlineto{\pgfqpoint{1.860234in}{2.374279in}}%
\pgfpathlineto{\pgfqpoint{1.860420in}{2.375938in}}%
\pgfpathlineto{\pgfqpoint{1.860420in}{2.375938in}}%
\pgfpathlineto{\pgfqpoint{1.860606in}{2.378377in}}%
\pgfpathlineto{\pgfqpoint{1.860606in}{2.378377in}}%
\pgfpathlineto{\pgfqpoint{1.860606in}{2.378377in}}%
\pgfpathlineto{\pgfqpoint{1.860978in}{2.364154in}}%
\pgfpathlineto{\pgfqpoint{1.861722in}{2.376403in}}%
\pgfpathlineto{\pgfqpoint{1.862838in}{2.388912in}}%
\pgfpathlineto{\pgfqpoint{1.863024in}{2.385102in}}%
\pgfpathlineto{\pgfqpoint{1.863768in}{2.362987in}}%
\pgfpathlineto{\pgfqpoint{1.864512in}{2.370485in}}%
\pgfpathlineto{\pgfqpoint{1.864698in}{2.376970in}}%
\pgfpathlineto{\pgfqpoint{1.864884in}{2.371956in}}%
\pgfpathlineto{\pgfqpoint{1.864884in}{2.371956in}}%
\pgfpathlineto{\pgfqpoint{1.866186in}{2.357722in}}%
\pgfpathlineto{\pgfqpoint{1.866372in}{2.357996in}}%
\pgfpathlineto{\pgfqpoint{1.866744in}{2.367774in}}%
\pgfpathlineto{\pgfqpoint{1.867116in}{2.361780in}}%
\pgfpathlineto{\pgfqpoint{1.867116in}{2.361780in}}%
\pgfpathlineto{\pgfqpoint{1.867302in}{2.357567in}}%
\pgfpathlineto{\pgfqpoint{1.867488in}{2.359481in}}%
\pgfpathlineto{\pgfqpoint{1.867488in}{2.359481in}}%
\pgfpathlineto{\pgfqpoint{1.867674in}{2.363291in}}%
\pgfpathlineto{\pgfqpoint{1.867674in}{2.363291in}}%
\pgfpathlineto{\pgfqpoint{1.867674in}{2.363291in}}%
\pgfpathlineto{\pgfqpoint{1.870278in}{2.292060in}}%
\pgfpathlineto{\pgfqpoint{1.870836in}{2.294650in}}%
\pgfpathlineto{\pgfqpoint{1.872696in}{2.314696in}}%
\pgfpathlineto{\pgfqpoint{1.875114in}{2.275323in}}%
\pgfpathlineto{\pgfqpoint{1.876788in}{2.238633in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{2.268756in}}%
\pgfpathlineto{\pgfqpoint{1.879950in}{2.262938in}}%
\pgfpathlineto{\pgfqpoint{1.880136in}{2.267915in}}%
\pgfpathlineto{\pgfqpoint{1.880136in}{2.267915in}}%
\pgfpathlineto{\pgfqpoint{1.880880in}{2.283108in}}%
\pgfpathlineto{\pgfqpoint{1.881066in}{2.277514in}}%
\pgfpathlineto{\pgfqpoint{1.881996in}{2.262231in}}%
\pgfpathlineto{\pgfqpoint{1.882182in}{2.272898in}}%
\pgfpathlineto{\pgfqpoint{1.882368in}{2.272801in}}%
\pgfpathlineto{\pgfqpoint{1.883670in}{2.266424in}}%
\pgfpathlineto{\pgfqpoint{1.883856in}{2.277090in}}%
\pgfpathlineto{\pgfqpoint{1.884042in}{2.269979in}}%
\pgfpathlineto{\pgfqpoint{1.884042in}{2.269979in}}%
\pgfpathlineto{\pgfqpoint{1.885344in}{2.249470in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{2.252771in}}%
\pgfpathlineto{\pgfqpoint{1.886088in}{2.262204in}}%
\pgfpathlineto{\pgfqpoint{1.886274in}{2.255918in}}%
\pgfpathlineto{\pgfqpoint{1.886274in}{2.255918in}}%
\pgfpathlineto{\pgfqpoint{1.886832in}{2.235196in}}%
\pgfpathlineto{\pgfqpoint{1.887762in}{2.248991in}}%
\pgfpathlineto{\pgfqpoint{1.888506in}{2.268702in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{2.257146in}}%
\pgfpathlineto{\pgfqpoint{1.890366in}{2.227968in}}%
\pgfpathlineto{\pgfqpoint{1.890552in}{2.231168in}}%
\pgfpathlineto{\pgfqpoint{1.891296in}{2.223332in}}%
\pgfpathlineto{\pgfqpoint{1.891854in}{2.225508in}}%
\pgfpathlineto{\pgfqpoint{1.892226in}{2.237631in}}%
\pgfpathlineto{\pgfqpoint{1.893156in}{2.231105in}}%
\pgfpathlineto{\pgfqpoint{1.893342in}{2.229565in}}%
\pgfpathlineto{\pgfqpoint{1.895202in}{2.262261in}}%
\pgfpathlineto{\pgfqpoint{1.895574in}{2.252136in}}%
\pgfpathlineto{\pgfqpoint{1.895760in}{2.253584in}}%
\pgfpathlineto{\pgfqpoint{1.895760in}{2.253584in}}%
\pgfpathlineto{\pgfqpoint{1.895946in}{2.262473in}}%
\pgfpathlineto{\pgfqpoint{1.896318in}{2.256784in}}%
\pgfpathlineto{\pgfqpoint{1.896318in}{2.256784in}}%
\pgfpathlineto{\pgfqpoint{1.899108in}{2.207834in}}%
\pgfpathlineto{\pgfqpoint{1.899666in}{2.210642in}}%
\pgfpathlineto{\pgfqpoint{1.900038in}{2.206948in}}%
\pgfpathlineto{\pgfqpoint{1.900038in}{2.206948in}}%
\pgfpathlineto{\pgfqpoint{1.900038in}{2.206948in}}%
\pgfpathlineto{\pgfqpoint{1.901712in}{2.237421in}}%
\pgfpathlineto{\pgfqpoint{1.902084in}{2.234701in}}%
\pgfpathlineto{\pgfqpoint{1.902270in}{2.233940in}}%
\pgfpathlineto{\pgfqpoint{1.902642in}{2.244828in}}%
\pgfpathlineto{\pgfqpoint{1.903200in}{2.236198in}}%
\pgfpathlineto{\pgfqpoint{1.904688in}{2.223219in}}%
\pgfpathlineto{\pgfqpoint{1.904874in}{2.224586in}}%
\pgfpathlineto{\pgfqpoint{1.905618in}{2.237609in}}%
\pgfpathlineto{\pgfqpoint{1.905990in}{2.233875in}}%
\pgfpathlineto{\pgfqpoint{1.906176in}{2.227949in}}%
\pgfpathlineto{\pgfqpoint{1.906176in}{2.227949in}}%
\pgfpathlineto{\pgfqpoint{1.906176in}{2.227949in}}%
\pgfpathlineto{\pgfqpoint{1.908036in}{2.266073in}}%
\pgfpathlineto{\pgfqpoint{1.908222in}{2.263702in}}%
\pgfpathlineto{\pgfqpoint{1.908222in}{2.263702in}}%
\pgfpathlineto{\pgfqpoint{1.908222in}{2.263702in}}%
\pgfpathlineto{\pgfqpoint{1.908780in}{2.273048in}}%
\pgfpathlineto{\pgfqpoint{1.909152in}{2.264042in}}%
\pgfpathlineto{\pgfqpoint{1.909710in}{2.253590in}}%
\pgfpathlineto{\pgfqpoint{1.910082in}{2.256908in}}%
\pgfpathlineto{\pgfqpoint{1.910268in}{2.265636in}}%
\pgfpathlineto{\pgfqpoint{1.910640in}{2.259291in}}%
\pgfpathlineto{\pgfqpoint{1.910640in}{2.259291in}}%
\pgfpathlineto{\pgfqpoint{1.911384in}{2.234532in}}%
\pgfpathlineto{\pgfqpoint{1.911942in}{2.246378in}}%
\pgfpathlineto{\pgfqpoint{1.914360in}{2.276759in}}%
\pgfpathlineto{\pgfqpoint{1.914546in}{2.268463in}}%
\pgfpathlineto{\pgfqpoint{1.915662in}{2.248593in}}%
\pgfpathlineto{\pgfqpoint{1.916220in}{2.251381in}}%
\pgfpathlineto{\pgfqpoint{1.916592in}{2.259042in}}%
\pgfpathlineto{\pgfqpoint{1.918266in}{2.279746in}}%
\pgfpathlineto{\pgfqpoint{1.918638in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.918638in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.918638in}{2.273265in}}%
\pgfpathlineto{\pgfqpoint{1.919196in}{2.290620in}}%
\pgfpathlineto{\pgfqpoint{1.919940in}{2.287009in}}%
\pgfpathlineto{\pgfqpoint{1.920498in}{2.274175in}}%
\pgfpathlineto{\pgfqpoint{1.921056in}{2.284821in}}%
\pgfpathlineto{\pgfqpoint{1.921242in}{2.289663in}}%
\pgfpathlineto{\pgfqpoint{1.921428in}{2.286869in}}%
\pgfpathlineto{\pgfqpoint{1.921428in}{2.286869in}}%
\pgfpathlineto{\pgfqpoint{1.922730in}{2.269295in}}%
\pgfpathlineto{\pgfqpoint{1.922916in}{2.273866in}}%
\pgfpathlineto{\pgfqpoint{1.923474in}{2.281940in}}%
\pgfpathlineto{\pgfqpoint{1.924404in}{2.302013in}}%
\pgfpathlineto{\pgfqpoint{1.924776in}{2.291428in}}%
\pgfpathlineto{\pgfqpoint{1.924962in}{2.286505in}}%
\pgfpathlineto{\pgfqpoint{1.924962in}{2.286505in}}%
\pgfpathlineto{\pgfqpoint{1.924962in}{2.286505in}}%
\pgfpathlineto{\pgfqpoint{1.926078in}{2.311677in}}%
\pgfpathlineto{\pgfqpoint{1.926450in}{2.306047in}}%
\pgfpathlineto{\pgfqpoint{1.927566in}{2.286418in}}%
\pgfpathlineto{\pgfqpoint{1.927752in}{2.293803in}}%
\pgfpathlineto{\pgfqpoint{1.928868in}{2.306136in}}%
\pgfpathlineto{\pgfqpoint{1.929054in}{2.303851in}}%
\pgfpathlineto{\pgfqpoint{1.931658in}{2.276183in}}%
\pgfpathlineto{\pgfqpoint{1.932030in}{2.285538in}}%
\pgfpathlineto{\pgfqpoint{1.932216in}{2.289686in}}%
\pgfpathlineto{\pgfqpoint{1.932216in}{2.289686in}}%
\pgfpathlineto{\pgfqpoint{1.932216in}{2.289686in}}%
\pgfpathlineto{\pgfqpoint{1.934634in}{2.223917in}}%
\pgfpathlineto{\pgfqpoint{1.934820in}{2.226584in}}%
\pgfpathlineto{\pgfqpoint{1.934820in}{2.226584in}}%
\pgfpathlineto{\pgfqpoint{1.934820in}{2.226584in}}%
\pgfpathlineto{\pgfqpoint{1.937052in}{2.199326in}}%
\pgfpathlineto{\pgfqpoint{1.937238in}{2.207936in}}%
\pgfpathlineto{\pgfqpoint{1.938168in}{2.203196in}}%
\pgfpathlineto{\pgfqpoint{1.939098in}{2.207033in}}%
\pgfpathlineto{\pgfqpoint{1.939284in}{2.213321in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{2.208954in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{2.208954in}}%
\pgfpathlineto{\pgfqpoint{1.940400in}{2.198608in}}%
\pgfpathlineto{\pgfqpoint{1.940772in}{2.208893in}}%
\pgfpathlineto{\pgfqpoint{1.940958in}{2.208893in}}%
\pgfpathlineto{\pgfqpoint{1.941330in}{2.197458in}}%
\pgfpathlineto{\pgfqpoint{1.942074in}{2.201921in}}%
\pgfpathlineto{\pgfqpoint{1.943190in}{2.213045in}}%
\pgfpathlineto{\pgfqpoint{1.944492in}{2.204861in}}%
\pgfpathlineto{\pgfqpoint{1.944678in}{2.211649in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{2.209467in}}%
\pgfpathlineto{\pgfqpoint{1.944864in}{2.209467in}}%
\pgfpathlineto{\pgfqpoint{1.945050in}{2.204134in}}%
\pgfpathlineto{\pgfqpoint{1.945050in}{2.204134in}}%
\pgfpathlineto{\pgfqpoint{1.945050in}{2.204134in}}%
\pgfpathlineto{\pgfqpoint{1.945794in}{2.224623in}}%
\pgfpathlineto{\pgfqpoint{1.946166in}{2.217675in}}%
\pgfpathlineto{\pgfqpoint{1.947096in}{2.205686in}}%
\pgfpathlineto{\pgfqpoint{1.947282in}{2.206200in}}%
\pgfpathlineto{\pgfqpoint{1.948026in}{2.230919in}}%
\pgfpathlineto{\pgfqpoint{1.948584in}{2.218673in}}%
\pgfpathlineto{\pgfqpoint{1.948770in}{2.214376in}}%
\pgfpathlineto{\pgfqpoint{1.948956in}{2.218642in}}%
\pgfpathlineto{\pgfqpoint{1.948956in}{2.218642in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{2.221810in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{2.221810in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{2.221810in}}%
\pgfpathlineto{\pgfqpoint{1.949700in}{2.217292in}}%
\pgfpathlineto{\pgfqpoint{1.949700in}{2.217292in}}%
\pgfpathlineto{\pgfqpoint{1.949700in}{2.217292in}}%
\pgfpathlineto{\pgfqpoint{1.950072in}{2.227636in}}%
\pgfpathlineto{\pgfqpoint{1.950816in}{2.218917in}}%
\pgfpathlineto{\pgfqpoint{1.951188in}{2.210072in}}%
\pgfpathlineto{\pgfqpoint{1.951374in}{2.212770in}}%
\pgfpathlineto{\pgfqpoint{1.951374in}{2.212770in}}%
\pgfpathlineto{\pgfqpoint{1.951746in}{2.225955in}}%
\pgfpathlineto{\pgfqpoint{1.952304in}{2.216768in}}%
\pgfpathlineto{\pgfqpoint{1.952490in}{2.211054in}}%
\pgfpathlineto{\pgfqpoint{1.952862in}{2.215761in}}%
\pgfpathlineto{\pgfqpoint{1.952862in}{2.215761in}}%
\pgfpathlineto{\pgfqpoint{1.953234in}{2.224755in}}%
\pgfpathlineto{\pgfqpoint{1.953606in}{2.217805in}}%
\pgfpathlineto{\pgfqpoint{1.953606in}{2.217805in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{2.213233in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{2.213233in}}%
\pgfpathlineto{\pgfqpoint{1.953792in}{2.213233in}}%
\pgfpathlineto{\pgfqpoint{1.954908in}{2.235703in}}%
\pgfpathlineto{\pgfqpoint{1.955280in}{2.228221in}}%
\pgfpathlineto{\pgfqpoint{1.955652in}{2.216542in}}%
\pgfpathlineto{\pgfqpoint{1.955838in}{2.223287in}}%
\pgfpathlineto{\pgfqpoint{1.955838in}{2.223287in}}%
\pgfpathlineto{\pgfqpoint{1.956024in}{2.229535in}}%
\pgfpathlineto{\pgfqpoint{1.956024in}{2.229535in}}%
\pgfpathlineto{\pgfqpoint{1.956024in}{2.229535in}}%
\pgfpathlineto{\pgfqpoint{1.956954in}{2.210185in}}%
\pgfpathlineto{\pgfqpoint{1.957326in}{2.213664in}}%
\pgfpathlineto{\pgfqpoint{1.957512in}{2.220694in}}%
\pgfpathlineto{\pgfqpoint{1.958070in}{2.214383in}}%
\pgfpathlineto{\pgfqpoint{1.958070in}{2.214383in}}%
\pgfpathlineto{\pgfqpoint{1.958628in}{2.200250in}}%
\pgfpathlineto{\pgfqpoint{1.958814in}{2.209583in}}%
\pgfpathlineto{\pgfqpoint{1.958814in}{2.209583in}}%
\pgfpathlineto{\pgfqpoint{1.959372in}{2.223823in}}%
\pgfpathlineto{\pgfqpoint{1.959558in}{2.213156in}}%
\pgfpathlineto{\pgfqpoint{1.959558in}{2.213156in}}%
\pgfpathlineto{\pgfqpoint{1.960488in}{2.206894in}}%
\pgfpathlineto{\pgfqpoint{1.960674in}{2.212228in}}%
\pgfpathlineto{\pgfqpoint{1.961232in}{2.205270in}}%
\pgfpathlineto{\pgfqpoint{1.961418in}{2.209048in}}%
\pgfpathlineto{\pgfqpoint{1.962348in}{2.217866in}}%
\pgfpathlineto{\pgfqpoint{1.962534in}{2.214720in}}%
\pgfpathlineto{\pgfqpoint{1.963278in}{2.193125in}}%
\pgfpathlineto{\pgfqpoint{1.964022in}{2.198518in}}%
\pgfpathlineto{\pgfqpoint{1.964766in}{2.209060in}}%
\pgfpathlineto{\pgfqpoint{1.964952in}{2.204405in}}%
\pgfpathlineto{\pgfqpoint{1.965882in}{2.195154in}}%
\pgfpathlineto{\pgfqpoint{1.966068in}{2.201376in}}%
\pgfpathlineto{\pgfqpoint{1.966440in}{2.195302in}}%
\pgfpathlineto{\pgfqpoint{1.966440in}{2.195302in}}%
\pgfpathlineto{\pgfqpoint{1.966440in}{2.195302in}}%
\pgfpathlineto{\pgfqpoint{1.967556in}{2.223818in}}%
\pgfpathlineto{\pgfqpoint{1.967928in}{2.216929in}}%
\pgfpathlineto{\pgfqpoint{1.968114in}{2.216883in}}%
\pgfpathlineto{\pgfqpoint{1.969602in}{2.203918in}}%
\pgfpathlineto{\pgfqpoint{1.969788in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{2.204067in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{2.204067in}}%
\pgfpathlineto{\pgfqpoint{1.970160in}{2.203582in}}%
\pgfpathlineto{\pgfqpoint{1.971462in}{2.186209in}}%
\pgfpathlineto{\pgfqpoint{1.971648in}{2.190311in}}%
\pgfpathlineto{\pgfqpoint{1.972578in}{2.203553in}}%
\pgfpathlineto{\pgfqpoint{1.972764in}{2.200887in}}%
\pgfpathlineto{\pgfqpoint{1.972950in}{2.195790in}}%
\pgfpathlineto{\pgfqpoint{1.972950in}{2.195790in}}%
\pgfpathlineto{\pgfqpoint{1.972950in}{2.195790in}}%
\pgfpathlineto{\pgfqpoint{1.973136in}{2.202215in}}%
\pgfpathlineto{\pgfqpoint{1.973694in}{2.198993in}}%
\pgfpathlineto{\pgfqpoint{1.973694in}{2.198993in}}%
\pgfpathlineto{\pgfqpoint{1.974810in}{2.189982in}}%
\pgfpathlineto{\pgfqpoint{1.974996in}{2.193538in}}%
\pgfpathlineto{\pgfqpoint{1.975182in}{2.193926in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.211462in}}%
\pgfpathlineto{\pgfqpoint{1.976856in}{2.203552in}}%
\pgfpathlineto{\pgfqpoint{1.976856in}{2.203552in}}%
\pgfpathlineto{\pgfqpoint{1.976856in}{2.203552in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{2.212133in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{2.212133in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{2.212133in}}%
\pgfpathlineto{\pgfqpoint{1.977228in}{2.201466in}}%
\pgfpathlineto{\pgfqpoint{1.978158in}{2.211254in}}%
\pgfpathlineto{\pgfqpoint{1.979088in}{2.232252in}}%
\pgfpathlineto{\pgfqpoint{1.979274in}{2.225395in}}%
\pgfpathlineto{\pgfqpoint{1.980576in}{2.208830in}}%
\pgfpathlineto{\pgfqpoint{1.980762in}{2.210420in}}%
\pgfpathlineto{\pgfqpoint{1.980762in}{2.210420in}}%
\pgfpathlineto{\pgfqpoint{1.980762in}{2.210420in}}%
\pgfpathlineto{\pgfqpoint{1.983180in}{2.182294in}}%
\pgfpathlineto{\pgfqpoint{1.983738in}{2.186516in}}%
\pgfpathlineto{\pgfqpoint{1.983738in}{2.186516in}}%
\pgfpathlineto{\pgfqpoint{1.983738in}{2.186516in}}%
\pgfpathlineto{\pgfqpoint{1.983924in}{2.180434in}}%
\pgfpathlineto{\pgfqpoint{1.984110in}{2.186171in}}%
\pgfpathlineto{\pgfqpoint{1.984110in}{2.186171in}}%
\pgfpathlineto{\pgfqpoint{1.984296in}{2.191708in}}%
\pgfpathlineto{\pgfqpoint{1.984296in}{2.191708in}}%
\pgfpathlineto{\pgfqpoint{1.984296in}{2.191708in}}%
\pgfpathlineto{\pgfqpoint{1.984482in}{2.184893in}}%
\pgfpathlineto{\pgfqpoint{1.984482in}{2.184893in}}%
\pgfpathlineto{\pgfqpoint{1.984482in}{2.184893in}}%
\pgfpathlineto{\pgfqpoint{1.985970in}{2.240928in}}%
\pgfpathlineto{\pgfqpoint{1.986528in}{2.238926in}}%
\pgfpathlineto{\pgfqpoint{1.988016in}{2.220521in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{2.227422in}}%
\pgfpathlineto{\pgfqpoint{1.988388in}{2.221645in}}%
\pgfpathlineto{\pgfqpoint{1.988388in}{2.221645in}}%
\pgfpathlineto{\pgfqpoint{1.988574in}{2.220092in}}%
\pgfpathlineto{\pgfqpoint{1.988574in}{2.220092in}}%
\pgfpathlineto{\pgfqpoint{1.988574in}{2.220092in}}%
\pgfpathlineto{\pgfqpoint{1.989132in}{2.234008in}}%
\pgfpathlineto{\pgfqpoint{1.989318in}{2.233163in}}%
\pgfpathlineto{\pgfqpoint{1.990992in}{2.265634in}}%
\pgfpathlineto{\pgfqpoint{1.991178in}{2.263095in}}%
\pgfpathlineto{\pgfqpoint{1.991364in}{2.263095in}}%
\pgfpathlineto{\pgfqpoint{1.991550in}{2.255095in}}%
\pgfpathlineto{\pgfqpoint{1.991736in}{2.258472in}}%
\pgfpathlineto{\pgfqpoint{1.991736in}{2.258472in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{2.278942in}}%
\pgfpathlineto{\pgfqpoint{1.993038in}{2.270057in}}%
\pgfpathlineto{\pgfqpoint{1.993596in}{2.259813in}}%
\pgfpathlineto{\pgfqpoint{1.993968in}{2.269709in}}%
\pgfpathlineto{\pgfqpoint{1.994154in}{2.272064in}}%
\pgfpathlineto{\pgfqpoint{1.994154in}{2.272064in}}%
\pgfpathlineto{\pgfqpoint{1.994154in}{2.272064in}}%
\pgfpathlineto{\pgfqpoint{1.995456in}{2.261048in}}%
\pgfpathlineto{\pgfqpoint{1.995642in}{2.265765in}}%
\pgfpathlineto{\pgfqpoint{1.996386in}{2.261264in}}%
\pgfpathlineto{\pgfqpoint{1.996758in}{2.265785in}}%
\pgfpathlineto{\pgfqpoint{1.996944in}{2.269751in}}%
\pgfpathlineto{\pgfqpoint{1.996944in}{2.269751in}}%
\pgfpathlineto{\pgfqpoint{1.996944in}{2.269751in}}%
\pgfpathlineto{\pgfqpoint{1.997130in}{2.264828in}}%
\pgfpathlineto{\pgfqpoint{1.997130in}{2.264828in}}%
\pgfpathlineto{\pgfqpoint{1.997130in}{2.264828in}}%
\pgfpathlineto{\pgfqpoint{1.997316in}{2.270161in}}%
\pgfpathlineto{\pgfqpoint{1.997316in}{2.270161in}}%
\pgfpathlineto{\pgfqpoint{1.997316in}{2.270161in}}%
\pgfpathlineto{\pgfqpoint{1.997688in}{2.260383in}}%
\pgfpathlineto{\pgfqpoint{1.997874in}{2.268002in}}%
\pgfpathlineto{\pgfqpoint{1.997874in}{2.268002in}}%
\pgfpathlineto{\pgfqpoint{1.998246in}{2.277177in}}%
\pgfpathlineto{\pgfqpoint{1.998618in}{2.268289in}}%
\pgfpathlineto{\pgfqpoint{1.998618in}{2.268289in}}%
\pgfpathlineto{\pgfqpoint{1.998804in}{2.267679in}}%
\pgfpathlineto{\pgfqpoint{1.998990in}{2.263108in}}%
\pgfpathlineto{\pgfqpoint{1.999548in}{2.266804in}}%
\pgfpathlineto{\pgfqpoint{1.999548in}{2.266804in}}%
\pgfpathlineto{\pgfqpoint{1.999734in}{2.267752in}}%
\pgfpathlineto{\pgfqpoint{2.001036in}{2.289847in}}%
\pgfpathlineto{\pgfqpoint{2.001966in}{2.273560in}}%
\pgfpathlineto{\pgfqpoint{2.002152in}{2.282772in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{2.287076in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{2.287076in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{2.287076in}}%
\pgfpathlineto{\pgfqpoint{2.002524in}{2.278543in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{2.286879in}}%
\pgfpathlineto{\pgfqpoint{2.002896in}{2.286879in}}%
\pgfpathlineto{\pgfqpoint{2.003082in}{2.291392in}}%
\pgfpathlineto{\pgfqpoint{2.003082in}{2.291392in}}%
\pgfpathlineto{\pgfqpoint{2.003082in}{2.291392in}}%
\pgfpathlineto{\pgfqpoint{2.003454in}{2.278095in}}%
\pgfpathlineto{\pgfqpoint{2.004198in}{2.287699in}}%
\pgfpathlineto{\pgfqpoint{2.004384in}{2.289121in}}%
\pgfpathlineto{\pgfqpoint{2.004384in}{2.289121in}}%
\pgfpathlineto{\pgfqpoint{2.004384in}{2.289121in}}%
\pgfpathlineto{\pgfqpoint{2.005314in}{2.280455in}}%
\pgfpathlineto{\pgfqpoint{2.005500in}{2.284946in}}%
\pgfpathlineto{\pgfqpoint{2.005872in}{2.291669in}}%
\pgfpathlineto{\pgfqpoint{2.007360in}{2.312049in}}%
\pgfpathlineto{\pgfqpoint{2.007732in}{2.316439in}}%
\pgfpathlineto{\pgfqpoint{2.008848in}{2.292608in}}%
\pgfpathlineto{\pgfqpoint{2.009034in}{2.299243in}}%
\pgfpathlineto{\pgfqpoint{2.009220in}{2.301021in}}%
\pgfpathlineto{\pgfqpoint{2.009220in}{2.301021in}}%
\pgfpathlineto{\pgfqpoint{2.009220in}{2.301021in}}%
\pgfpathlineto{\pgfqpoint{2.009592in}{2.292425in}}%
\pgfpathlineto{\pgfqpoint{2.009778in}{2.299431in}}%
\pgfpathlineto{\pgfqpoint{2.009778in}{2.299431in}}%
\pgfpathlineto{\pgfqpoint{2.010150in}{2.307027in}}%
\pgfpathlineto{\pgfqpoint{2.010522in}{2.299820in}}%
\pgfpathlineto{\pgfqpoint{2.010522in}{2.299820in}}%
\pgfpathlineto{\pgfqpoint{2.010708in}{2.296613in}}%
\pgfpathlineto{\pgfqpoint{2.011080in}{2.299081in}}%
\pgfpathlineto{\pgfqpoint{2.011080in}{2.299081in}}%
\pgfpathlineto{\pgfqpoint{2.012940in}{2.317558in}}%
\pgfpathlineto{\pgfqpoint{2.014614in}{2.301873in}}%
\pgfpathlineto{\pgfqpoint{2.016288in}{2.338134in}}%
\pgfpathlineto{\pgfqpoint{2.017590in}{2.323299in}}%
\pgfpathlineto{\pgfqpoint{2.018334in}{2.337086in}}%
\pgfpathlineto{\pgfqpoint{2.018892in}{2.332123in}}%
\pgfpathlineto{\pgfqpoint{2.019450in}{2.338694in}}%
\pgfpathlineto{\pgfqpoint{2.020194in}{2.337822in}}%
\pgfpathlineto{\pgfqpoint{2.020380in}{2.336695in}}%
\pgfpathlineto{\pgfqpoint{2.020380in}{2.336695in}}%
\pgfpathlineto{\pgfqpoint{2.020380in}{2.336695in}}%
\pgfpathlineto{\pgfqpoint{2.020938in}{2.349121in}}%
\pgfpathlineto{\pgfqpoint{2.021310in}{2.339959in}}%
\pgfpathlineto{\pgfqpoint{2.022054in}{2.333455in}}%
\pgfpathlineto{\pgfqpoint{2.022054in}{2.333455in}}%
\pgfpathlineto{\pgfqpoint{2.022054in}{2.333455in}}%
\pgfpathlineto{\pgfqpoint{2.022240in}{2.340059in}}%
\pgfpathlineto{\pgfqpoint{2.022240in}{2.340059in}}%
\pgfpathlineto{\pgfqpoint{2.022240in}{2.340059in}}%
\pgfpathlineto{\pgfqpoint{2.022798in}{2.330329in}}%
\pgfpathlineto{\pgfqpoint{2.023356in}{2.336049in}}%
\pgfpathlineto{\pgfqpoint{2.024844in}{2.361308in}}%
\pgfpathlineto{\pgfqpoint{2.025030in}{2.352775in}}%
\pgfpathlineto{\pgfqpoint{2.025216in}{2.350211in}}%
\pgfpathlineto{\pgfqpoint{2.025216in}{2.350211in}}%
\pgfpathlineto{\pgfqpoint{2.025216in}{2.350211in}}%
\pgfpathlineto{\pgfqpoint{2.026332in}{2.381047in}}%
\pgfpathlineto{\pgfqpoint{2.026704in}{2.374207in}}%
\pgfpathlineto{\pgfqpoint{2.027820in}{2.380969in}}%
\pgfpathlineto{\pgfqpoint{2.028006in}{2.378545in}}%
\pgfpathlineto{\pgfqpoint{2.028192in}{2.379967in}}%
\pgfpathlineto{\pgfqpoint{2.028192in}{2.379967in}}%
\pgfpathlineto{\pgfqpoint{2.028192in}{2.379967in}}%
\pgfpathlineto{\pgfqpoint{2.028378in}{2.374634in}}%
\pgfpathlineto{\pgfqpoint{2.029308in}{2.377966in}}%
\pgfpathlineto{\pgfqpoint{2.029494in}{2.387109in}}%
\pgfpathlineto{\pgfqpoint{2.029680in}{2.381014in}}%
\pgfpathlineto{\pgfqpoint{2.029680in}{2.381014in}}%
\pgfpathlineto{\pgfqpoint{2.030238in}{2.362080in}}%
\pgfpathlineto{\pgfqpoint{2.030982in}{2.367915in}}%
\pgfpathlineto{\pgfqpoint{2.033772in}{2.409113in}}%
\pgfpathlineto{\pgfqpoint{2.033958in}{2.408840in}}%
\pgfpathlineto{\pgfqpoint{2.035074in}{2.396726in}}%
\pgfpathlineto{\pgfqpoint{2.035260in}{2.404430in}}%
\pgfpathlineto{\pgfqpoint{2.035632in}{2.414639in}}%
\pgfpathlineto{\pgfqpoint{2.036376in}{2.408457in}}%
\pgfpathlineto{\pgfqpoint{2.036562in}{2.409643in}}%
\pgfpathlineto{\pgfqpoint{2.036748in}{2.408736in}}%
\pgfpathlineto{\pgfqpoint{2.036748in}{2.408736in}}%
\pgfpathlineto{\pgfqpoint{2.037306in}{2.404184in}}%
\pgfpathlineto{\pgfqpoint{2.037306in}{2.404184in}}%
\pgfpathlineto{\pgfqpoint{2.037306in}{2.404184in}}%
\pgfpathlineto{\pgfqpoint{2.037864in}{2.420984in}}%
\pgfpathlineto{\pgfqpoint{2.038608in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.038794in}{2.417086in}}%
\pgfpathlineto{\pgfqpoint{2.038980in}{2.419880in}}%
\pgfpathlineto{\pgfqpoint{2.039166in}{2.417358in}}%
\pgfpathlineto{\pgfqpoint{2.039166in}{2.417358in}}%
\pgfpathlineto{\pgfqpoint{2.039352in}{2.416025in}}%
\pgfpathlineto{\pgfqpoint{2.039352in}{2.416025in}}%
\pgfpathlineto{\pgfqpoint{2.039352in}{2.416025in}}%
\pgfpathlineto{\pgfqpoint{2.040282in}{2.424457in}}%
\pgfpathlineto{\pgfqpoint{2.040840in}{2.413133in}}%
\pgfpathlineto{\pgfqpoint{2.041584in}{2.413318in}}%
\pgfpathlineto{\pgfqpoint{2.041770in}{2.419041in}}%
\pgfpathlineto{\pgfqpoint{2.041956in}{2.413434in}}%
\pgfpathlineto{\pgfqpoint{2.041956in}{2.413434in}}%
\pgfpathlineto{\pgfqpoint{2.043444in}{2.401980in}}%
\pgfpathlineto{\pgfqpoint{2.044746in}{2.388245in}}%
\pgfpathlineto{\pgfqpoint{2.045676in}{2.395291in}}%
\pgfpathlineto{\pgfqpoint{2.046048in}{2.379328in}}%
\pgfpathlineto{\pgfqpoint{2.046792in}{2.385667in}}%
\pgfpathlineto{\pgfqpoint{2.046978in}{2.388037in}}%
\pgfpathlineto{\pgfqpoint{2.047164in}{2.386744in}}%
\pgfpathlineto{\pgfqpoint{2.047164in}{2.386744in}}%
\pgfpathlineto{\pgfqpoint{2.048838in}{2.365186in}}%
\pgfpathlineto{\pgfqpoint{2.049768in}{2.379978in}}%
\pgfpathlineto{\pgfqpoint{2.049954in}{2.375978in}}%
\pgfpathlineto{\pgfqpoint{2.051442in}{2.355944in}}%
\pgfpathlineto{\pgfqpoint{2.054232in}{2.385365in}}%
\pgfpathlineto{\pgfqpoint{2.054790in}{2.375132in}}%
\pgfpathlineto{\pgfqpoint{2.055348in}{2.384281in}}%
\pgfpathlineto{\pgfqpoint{2.057022in}{2.400941in}}%
\pgfpathlineto{\pgfqpoint{2.059068in}{2.376336in}}%
\pgfpathlineto{\pgfqpoint{2.060184in}{2.388326in}}%
\pgfpathlineto{\pgfqpoint{2.060370in}{2.385745in}}%
\pgfpathlineto{\pgfqpoint{2.060556in}{2.384465in}}%
\pgfpathlineto{\pgfqpoint{2.060556in}{2.384465in}}%
\pgfpathlineto{\pgfqpoint{2.060556in}{2.384465in}}%
\pgfpathlineto{\pgfqpoint{2.062788in}{2.424648in}}%
\pgfpathlineto{\pgfqpoint{2.063346in}{2.412152in}}%
\pgfpathlineto{\pgfqpoint{2.063718in}{2.422819in}}%
\pgfpathlineto{\pgfqpoint{2.063904in}{2.430997in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{2.425790in}}%
\pgfpathlineto{\pgfqpoint{2.066508in}{2.415761in}}%
\pgfpathlineto{\pgfqpoint{2.067996in}{2.436906in}}%
\pgfpathlineto{\pgfqpoint{2.068554in}{2.435132in}}%
\pgfpathlineto{\pgfqpoint{2.068926in}{2.421417in}}%
\pgfpathlineto{\pgfqpoint{2.069856in}{2.423916in}}%
\pgfpathlineto{\pgfqpoint{2.071716in}{2.453066in}}%
\pgfpathlineto{\pgfqpoint{2.071902in}{2.454208in}}%
\pgfpathlineto{\pgfqpoint{2.071902in}{2.454208in}}%
\pgfpathlineto{\pgfqpoint{2.071902in}{2.454208in}}%
\pgfpathlineto{\pgfqpoint{2.072088in}{2.449468in}}%
\pgfpathlineto{\pgfqpoint{2.072088in}{2.449468in}}%
\pgfpathlineto{\pgfqpoint{2.072088in}{2.449468in}}%
\pgfpathlineto{\pgfqpoint{2.073204in}{2.481899in}}%
\pgfpathlineto{\pgfqpoint{2.073948in}{2.478403in}}%
\pgfpathlineto{\pgfqpoint{2.075064in}{2.459635in}}%
\pgfpathlineto{\pgfqpoint{2.075250in}{2.464858in}}%
\pgfpathlineto{\pgfqpoint{2.075994in}{2.475225in}}%
\pgfpathlineto{\pgfqpoint{2.076366in}{2.469569in}}%
\pgfpathlineto{\pgfqpoint{2.078040in}{2.436923in}}%
\pgfpathlineto{\pgfqpoint{2.078412in}{2.438895in}}%
\pgfpathlineto{\pgfqpoint{2.078598in}{2.438768in}}%
\pgfpathlineto{\pgfqpoint{2.079714in}{2.452795in}}%
\pgfpathlineto{\pgfqpoint{2.080272in}{2.449452in}}%
\pgfpathlineto{\pgfqpoint{2.081202in}{2.440866in}}%
\pgfpathlineto{\pgfqpoint{2.081574in}{2.443820in}}%
\pgfpathlineto{\pgfqpoint{2.081760in}{2.445039in}}%
\pgfpathlineto{\pgfqpoint{2.081760in}{2.445039in}}%
\pgfpathlineto{\pgfqpoint{2.081760in}{2.445039in}}%
\pgfpathlineto{\pgfqpoint{2.082690in}{2.437986in}}%
\pgfpathlineto{\pgfqpoint{2.084736in}{2.477565in}}%
\pgfpathlineto{\pgfqpoint{2.084922in}{2.474741in}}%
\pgfpathlineto{\pgfqpoint{2.085294in}{2.475363in}}%
\pgfpathlineto{\pgfqpoint{2.085294in}{2.475363in}}%
\pgfpathlineto{\pgfqpoint{2.085852in}{2.491224in}}%
\pgfpathlineto{\pgfqpoint{2.086410in}{2.478455in}}%
\pgfpathlineto{\pgfqpoint{2.086596in}{2.477788in}}%
\pgfpathlineto{\pgfqpoint{2.088828in}{2.426067in}}%
\pgfpathlineto{\pgfqpoint{2.090688in}{2.454208in}}%
\pgfpathlineto{\pgfqpoint{2.090874in}{2.447096in}}%
\pgfpathlineto{\pgfqpoint{2.092734in}{2.410610in}}%
\pgfpathlineto{\pgfqpoint{2.093106in}{2.415860in}}%
\pgfpathlineto{\pgfqpoint{2.093106in}{2.415860in}}%
\pgfpathlineto{\pgfqpoint{2.093106in}{2.415860in}}%
\pgfpathlineto{\pgfqpoint{2.094036in}{2.390777in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{2.395956in}}%
\pgfpathlineto{\pgfqpoint{2.095710in}{2.411663in}}%
\pgfpathlineto{\pgfqpoint{2.096082in}{2.410211in}}%
\pgfpathlineto{\pgfqpoint{2.096640in}{2.400930in}}%
\pgfpathlineto{\pgfqpoint{2.096826in}{2.405294in}}%
\pgfpathlineto{\pgfqpoint{2.096826in}{2.405294in}}%
\pgfpathlineto{\pgfqpoint{2.098128in}{2.425627in}}%
\pgfpathlineto{\pgfqpoint{2.098314in}{2.425143in}}%
\pgfpathlineto{\pgfqpoint{2.098686in}{2.424935in}}%
\pgfpathlineto{\pgfqpoint{2.099430in}{2.405360in}}%
\pgfpathlineto{\pgfqpoint{2.100360in}{2.406326in}}%
\pgfpathlineto{\pgfqpoint{2.102406in}{2.427009in}}%
\pgfpathlineto{\pgfqpoint{2.103336in}{2.398386in}}%
\pgfpathlineto{\pgfqpoint{2.103894in}{2.404650in}}%
\pgfpathlineto{\pgfqpoint{2.104080in}{2.398250in}}%
\pgfpathlineto{\pgfqpoint{2.104080in}{2.398250in}}%
\pgfpathlineto{\pgfqpoint{2.104080in}{2.398250in}}%
\pgfpathlineto{\pgfqpoint{2.105568in}{2.416478in}}%
\pgfpathlineto{\pgfqpoint{2.106870in}{2.402102in}}%
\pgfpathlineto{\pgfqpoint{2.107428in}{2.394085in}}%
\pgfpathlineto{\pgfqpoint{2.107986in}{2.400975in}}%
\pgfpathlineto{\pgfqpoint{2.108730in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{2.109288in}{2.412487in}}%
\pgfpathlineto{\pgfqpoint{2.109846in}{2.405021in}}%
\pgfpathlineto{\pgfqpoint{2.112078in}{2.355349in}}%
\pgfpathlineto{\pgfqpoint{2.113380in}{2.367400in}}%
\pgfpathlineto{\pgfqpoint{2.113566in}{2.366955in}}%
\pgfpathlineto{\pgfqpoint{2.113938in}{2.356822in}}%
\pgfpathlineto{\pgfqpoint{2.114868in}{2.358668in}}%
\pgfpathlineto{\pgfqpoint{2.115054in}{2.358820in}}%
\pgfpathlineto{\pgfqpoint{2.115240in}{2.367709in}}%
\pgfpathlineto{\pgfqpoint{2.116170in}{2.365706in}}%
\pgfpathlineto{\pgfqpoint{2.116914in}{2.353188in}}%
\pgfpathlineto{\pgfqpoint{2.117286in}{2.361858in}}%
\pgfpathlineto{\pgfqpoint{2.118588in}{2.374993in}}%
\pgfpathlineto{\pgfqpoint{2.118774in}{2.374848in}}%
\pgfpathlineto{\pgfqpoint{2.118960in}{2.384887in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{2.383163in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{2.383163in}}%
\pgfpathlineto{\pgfqpoint{2.119332in}{2.374436in}}%
\pgfpathlineto{\pgfqpoint{2.119332in}{2.374436in}}%
\pgfpathlineto{\pgfqpoint{2.119332in}{2.374436in}}%
\pgfpathlineto{\pgfqpoint{2.121378in}{2.419305in}}%
\pgfpathlineto{\pgfqpoint{2.122122in}{2.407808in}}%
\pgfpathlineto{\pgfqpoint{2.122308in}{2.418474in}}%
\pgfpathlineto{\pgfqpoint{2.122680in}{2.427513in}}%
\pgfpathlineto{\pgfqpoint{2.123052in}{2.422802in}}%
\pgfpathlineto{\pgfqpoint{2.123238in}{2.415710in}}%
\pgfpathlineto{\pgfqpoint{2.123238in}{2.415710in}}%
\pgfpathlineto{\pgfqpoint{2.123238in}{2.415710in}}%
\pgfpathlineto{\pgfqpoint{2.123424in}{2.425254in}}%
\pgfpathlineto{\pgfqpoint{2.123982in}{2.421817in}}%
\pgfpathlineto{\pgfqpoint{2.123982in}{2.421817in}}%
\pgfpathlineto{\pgfqpoint{2.124354in}{2.410287in}}%
\pgfpathlineto{\pgfqpoint{2.124726in}{2.421715in}}%
\pgfpathlineto{\pgfqpoint{2.124726in}{2.421715in}}%
\pgfpathlineto{\pgfqpoint{2.124912in}{2.424915in}}%
\pgfpathlineto{\pgfqpoint{2.125098in}{2.424542in}}%
\pgfpathlineto{\pgfqpoint{2.125098in}{2.424542in}}%
\pgfpathlineto{\pgfqpoint{2.125470in}{2.411565in}}%
\pgfpathlineto{\pgfqpoint{2.126214in}{2.414512in}}%
\pgfpathlineto{\pgfqpoint{2.126400in}{2.421623in}}%
\pgfpathlineto{\pgfqpoint{2.126400in}{2.421623in}}%
\pgfpathlineto{\pgfqpoint{2.126400in}{2.421623in}}%
\pgfpathlineto{\pgfqpoint{2.126772in}{2.414215in}}%
\pgfpathlineto{\pgfqpoint{2.127144in}{2.418406in}}%
\pgfpathlineto{\pgfqpoint{2.127144in}{2.418406in}}%
\pgfpathlineto{\pgfqpoint{2.127330in}{2.422224in}}%
\pgfpathlineto{\pgfqpoint{2.127330in}{2.422224in}}%
\pgfpathlineto{\pgfqpoint{2.127330in}{2.422224in}}%
\pgfpathlineto{\pgfqpoint{2.128260in}{2.412757in}}%
\pgfpathlineto{\pgfqpoint{2.128446in}{2.418091in}}%
\pgfpathlineto{\pgfqpoint{2.128818in}{2.420994in}}%
\pgfpathlineto{\pgfqpoint{2.129004in}{2.419471in}}%
\pgfpathlineto{\pgfqpoint{2.130864in}{2.385269in}}%
\pgfpathlineto{\pgfqpoint{2.131050in}{2.391012in}}%
\pgfpathlineto{\pgfqpoint{2.131050in}{2.391012in}}%
\pgfpathlineto{\pgfqpoint{2.131050in}{2.391012in}}%
\pgfpathlineto{\pgfqpoint{2.131236in}{2.383483in}}%
\pgfpathlineto{\pgfqpoint{2.131422in}{2.387216in}}%
\pgfpathlineto{\pgfqpoint{2.131422in}{2.387216in}}%
\pgfpathlineto{\pgfqpoint{2.131608in}{2.391083in}}%
\pgfpathlineto{\pgfqpoint{2.131608in}{2.391083in}}%
\pgfpathlineto{\pgfqpoint{2.131608in}{2.391083in}}%
\pgfpathlineto{\pgfqpoint{2.131794in}{2.383617in}}%
\pgfpathlineto{\pgfqpoint{2.132352in}{2.390405in}}%
\pgfpathlineto{\pgfqpoint{2.132352in}{2.390405in}}%
\pgfpathlineto{\pgfqpoint{2.133282in}{2.404787in}}%
\pgfpathlineto{\pgfqpoint{2.133840in}{2.400775in}}%
\pgfpathlineto{\pgfqpoint{2.135142in}{2.387793in}}%
\pgfpathlineto{\pgfqpoint{2.135328in}{2.388859in}}%
\pgfpathlineto{\pgfqpoint{2.135514in}{2.384415in}}%
\pgfpathlineto{\pgfqpoint{2.135514in}{2.384415in}}%
\pgfpathlineto{\pgfqpoint{2.135514in}{2.384415in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.390532in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.390532in}}%
\pgfpathlineto{\pgfqpoint{2.135700in}{2.390532in}}%
\pgfpathlineto{\pgfqpoint{2.137002in}{2.365237in}}%
\pgfpathlineto{\pgfqpoint{2.137188in}{2.372338in}}%
\pgfpathlineto{\pgfqpoint{2.137560in}{2.365247in}}%
\pgfpathlineto{\pgfqpoint{2.137560in}{2.365247in}}%
\pgfpathlineto{\pgfqpoint{2.137746in}{2.363554in}}%
\pgfpathlineto{\pgfqpoint{2.137746in}{2.363554in}}%
\pgfpathlineto{\pgfqpoint{2.137746in}{2.363554in}}%
\pgfpathlineto{\pgfqpoint{2.139420in}{2.388369in}}%
\pgfpathlineto{\pgfqpoint{2.139606in}{2.395511in}}%
\pgfpathlineto{\pgfqpoint{2.139792in}{2.393294in}}%
\pgfpathlineto{\pgfqpoint{2.139792in}{2.393294in}}%
\pgfpathlineto{\pgfqpoint{2.139978in}{2.387961in}}%
\pgfpathlineto{\pgfqpoint{2.139978in}{2.387961in}}%
\pgfpathlineto{\pgfqpoint{2.139978in}{2.387961in}}%
\pgfpathlineto{\pgfqpoint{2.140164in}{2.394136in}}%
\pgfpathlineto{\pgfqpoint{2.140350in}{2.388803in}}%
\pgfpathlineto{\pgfqpoint{2.140350in}{2.388803in}}%
\pgfpathlineto{\pgfqpoint{2.141094in}{2.382814in}}%
\pgfpathlineto{\pgfqpoint{2.141280in}{2.388148in}}%
\pgfpathlineto{\pgfqpoint{2.141652in}{2.392262in}}%
\pgfpathlineto{\pgfqpoint{2.141652in}{2.392262in}}%
\pgfpathlineto{\pgfqpoint{2.141652in}{2.392262in}}%
\pgfpathlineto{\pgfqpoint{2.142024in}{2.382720in}}%
\pgfpathlineto{\pgfqpoint{2.142210in}{2.388942in}}%
\pgfpathlineto{\pgfqpoint{2.142210in}{2.388942in}}%
\pgfpathlineto{\pgfqpoint{2.144442in}{2.417127in}}%
\pgfpathlineto{\pgfqpoint{2.144628in}{2.417483in}}%
\pgfpathlineto{\pgfqpoint{2.145186in}{2.401902in}}%
\pgfpathlineto{\pgfqpoint{2.145558in}{2.413147in}}%
\pgfpathlineto{\pgfqpoint{2.146860in}{2.432807in}}%
\pgfpathlineto{\pgfqpoint{2.147046in}{2.426391in}}%
\pgfpathlineto{\pgfqpoint{2.147046in}{2.426391in}}%
\pgfpathlineto{\pgfqpoint{2.147046in}{2.426391in}}%
\pgfpathlineto{\pgfqpoint{2.147232in}{2.433502in}}%
\pgfpathlineto{\pgfqpoint{2.147418in}{2.429058in}}%
\pgfpathlineto{\pgfqpoint{2.147418in}{2.429058in}}%
\pgfpathlineto{\pgfqpoint{2.147604in}{2.422658in}}%
\pgfpathlineto{\pgfqpoint{2.147976in}{2.428480in}}%
\pgfpathlineto{\pgfqpoint{2.147976in}{2.428480in}}%
\pgfpathlineto{\pgfqpoint{2.149650in}{2.463011in}}%
\pgfpathlineto{\pgfqpoint{2.151324in}{2.443018in}}%
\pgfpathlineto{\pgfqpoint{2.151510in}{2.440967in}}%
\pgfpathlineto{\pgfqpoint{2.151510in}{2.440967in}}%
\pgfpathlineto{\pgfqpoint{2.151510in}{2.440967in}}%
\pgfpathlineto{\pgfqpoint{2.151882in}{2.452395in}}%
\pgfpathlineto{\pgfqpoint{2.152068in}{2.448129in}}%
\pgfpathlineto{\pgfqpoint{2.152068in}{2.448129in}}%
\pgfpathlineto{\pgfqpoint{2.153184in}{2.433008in}}%
\pgfpathlineto{\pgfqpoint{2.153370in}{2.435622in}}%
\pgfpathlineto{\pgfqpoint{2.153556in}{2.433094in}}%
\pgfpathlineto{\pgfqpoint{2.153556in}{2.433094in}}%
\pgfpathlineto{\pgfqpoint{2.153556in}{2.433094in}}%
\pgfpathlineto{\pgfqpoint{2.154114in}{2.449860in}}%
\pgfpathlineto{\pgfqpoint{2.154858in}{2.442617in}}%
\pgfpathlineto{\pgfqpoint{2.155044in}{2.434320in}}%
\pgfpathlineto{\pgfqpoint{2.155230in}{2.437103in}}%
\pgfpathlineto{\pgfqpoint{2.155230in}{2.437103in}}%
\pgfpathlineto{\pgfqpoint{2.155974in}{2.457166in}}%
\pgfpathlineto{\pgfqpoint{2.156718in}{2.450264in}}%
\pgfpathlineto{\pgfqpoint{2.156904in}{2.450708in}}%
\pgfpathlineto{\pgfqpoint{2.156904in}{2.450708in}}%
\pgfpathlineto{\pgfqpoint{2.156904in}{2.450708in}}%
\pgfpathlineto{\pgfqpoint{2.157090in}{2.448791in}}%
\pgfpathlineto{\pgfqpoint{2.157090in}{2.448791in}}%
\pgfpathlineto{\pgfqpoint{2.157090in}{2.448791in}}%
\pgfpathlineto{\pgfqpoint{2.157276in}{2.453743in}}%
\pgfpathlineto{\pgfqpoint{2.157462in}{2.452410in}}%
\pgfpathlineto{\pgfqpoint{2.157462in}{2.452410in}}%
\pgfpathlineto{\pgfqpoint{2.158206in}{2.446498in}}%
\pgfpathlineto{\pgfqpoint{2.158392in}{2.449575in}}%
\pgfpathlineto{\pgfqpoint{2.159694in}{2.460800in}}%
\pgfpathlineto{\pgfqpoint{2.159880in}{2.456822in}}%
\pgfpathlineto{\pgfqpoint{2.159880in}{2.456822in}}%
\pgfpathlineto{\pgfqpoint{2.159880in}{2.456822in}}%
\pgfpathlineto{\pgfqpoint{2.160624in}{2.464704in}}%
\pgfpathlineto{\pgfqpoint{2.160996in}{2.460567in}}%
\pgfpathlineto{\pgfqpoint{2.161368in}{2.450611in}}%
\pgfpathlineto{\pgfqpoint{2.161740in}{2.455255in}}%
\pgfpathlineto{\pgfqpoint{2.161740in}{2.455255in}}%
\pgfpathlineto{\pgfqpoint{2.162670in}{2.477674in}}%
\pgfpathlineto{\pgfqpoint{2.163228in}{2.472379in}}%
\pgfpathlineto{\pgfqpoint{2.163600in}{2.468839in}}%
\pgfpathlineto{\pgfqpoint{2.163786in}{2.470795in}}%
\pgfpathlineto{\pgfqpoint{2.163786in}{2.470795in}}%
\pgfpathlineto{\pgfqpoint{2.163972in}{2.472677in}}%
\pgfpathlineto{\pgfqpoint{2.164158in}{2.472307in}}%
\pgfpathlineto{\pgfqpoint{2.164158in}{2.472307in}}%
\pgfpathlineto{\pgfqpoint{2.165274in}{2.461979in}}%
\pgfpathlineto{\pgfqpoint{2.166762in}{2.477654in}}%
\pgfpathlineto{\pgfqpoint{2.167692in}{2.501045in}}%
\pgfpathlineto{\pgfqpoint{2.168622in}{2.489620in}}%
\pgfpathlineto{\pgfqpoint{2.168808in}{2.490949in}}%
\pgfpathlineto{\pgfqpoint{2.170296in}{2.461511in}}%
\pgfpathlineto{\pgfqpoint{2.170482in}{2.467378in}}%
\pgfpathlineto{\pgfqpoint{2.172528in}{2.447404in}}%
\pgfpathlineto{\pgfqpoint{2.174016in}{2.468035in}}%
\pgfpathlineto{\pgfqpoint{2.174202in}{2.466466in}}%
\pgfpathlineto{\pgfqpoint{2.174388in}{2.467711in}}%
\pgfpathlineto{\pgfqpoint{2.174574in}{2.466448in}}%
\pgfpathlineto{\pgfqpoint{2.175504in}{2.440143in}}%
\pgfpathlineto{\pgfqpoint{2.176062in}{2.441791in}}%
\pgfpathlineto{\pgfqpoint{2.176248in}{2.441928in}}%
\pgfpathlineto{\pgfqpoint{2.177364in}{2.456399in}}%
\pgfpathlineto{\pgfqpoint{2.177550in}{2.455416in}}%
\pgfpathlineto{\pgfqpoint{2.178666in}{2.443399in}}%
\pgfpathlineto{\pgfqpoint{2.179224in}{2.444980in}}%
\pgfpathlineto{\pgfqpoint{2.180340in}{2.470044in}}%
\pgfpathlineto{\pgfqpoint{2.180898in}{2.462707in}}%
\pgfpathlineto{\pgfqpoint{2.181270in}{2.455662in}}%
\pgfpathlineto{\pgfqpoint{2.181270in}{2.455662in}}%
\pgfpathlineto{\pgfqpoint{2.181270in}{2.455662in}}%
\pgfpathlineto{\pgfqpoint{2.181456in}{2.466328in}}%
\pgfpathlineto{\pgfqpoint{2.181828in}{2.457992in}}%
\pgfpathlineto{\pgfqpoint{2.181828in}{2.457992in}}%
\pgfpathlineto{\pgfqpoint{2.182944in}{2.446479in}}%
\pgfpathlineto{\pgfqpoint{2.183316in}{2.450035in}}%
\pgfpathlineto{\pgfqpoint{2.184990in}{2.471216in}}%
\pgfpathlineto{\pgfqpoint{2.185920in}{2.459815in}}%
\pgfpathlineto{\pgfqpoint{2.186292in}{2.461419in}}%
\pgfpathlineto{\pgfqpoint{2.187408in}{2.471836in}}%
\pgfpathlineto{\pgfqpoint{2.187594in}{2.469735in}}%
\pgfpathlineto{\pgfqpoint{2.187780in}{2.472644in}}%
\pgfpathlineto{\pgfqpoint{2.187966in}{2.472364in}}%
\pgfpathlineto{\pgfqpoint{2.187966in}{2.472364in}}%
\pgfpathlineto{\pgfqpoint{2.189268in}{2.444299in}}%
\pgfpathlineto{\pgfqpoint{2.189454in}{2.450498in}}%
\pgfpathlineto{\pgfqpoint{2.190756in}{2.430983in}}%
\pgfpathlineto{\pgfqpoint{2.190942in}{2.431506in}}%
\pgfpathlineto{\pgfqpoint{2.191314in}{2.437850in}}%
\pgfpathlineto{\pgfqpoint{2.191686in}{2.433663in}}%
\pgfpathlineto{\pgfqpoint{2.191686in}{2.433663in}}%
\pgfpathlineto{\pgfqpoint{2.192616in}{2.412818in}}%
\pgfpathlineto{\pgfqpoint{2.192988in}{2.416347in}}%
\pgfpathlineto{\pgfqpoint{2.193174in}{2.418480in}}%
\pgfpathlineto{\pgfqpoint{2.193360in}{2.407814in}}%
\pgfpathlineto{\pgfqpoint{2.194290in}{2.409881in}}%
\pgfpathlineto{\pgfqpoint{2.195406in}{2.424227in}}%
\pgfpathlineto{\pgfqpoint{2.195778in}{2.423801in}}%
\pgfpathlineto{\pgfqpoint{2.195964in}{2.421538in}}%
\pgfpathlineto{\pgfqpoint{2.195964in}{2.421538in}}%
\pgfpathlineto{\pgfqpoint{2.195964in}{2.421538in}}%
\pgfpathlineto{\pgfqpoint{2.196708in}{2.448427in}}%
\pgfpathlineto{\pgfqpoint{2.197266in}{2.431801in}}%
\pgfpathlineto{\pgfqpoint{2.197452in}{2.438862in}}%
\pgfpathlineto{\pgfqpoint{2.197452in}{2.438862in}}%
\pgfpathlineto{\pgfqpoint{2.197452in}{2.438862in}}%
\pgfpathlineto{\pgfqpoint{2.197638in}{2.430862in}}%
\pgfpathlineto{\pgfqpoint{2.197638in}{2.430862in}}%
\pgfpathlineto{\pgfqpoint{2.197638in}{2.430862in}}%
\pgfpathlineto{\pgfqpoint{2.198196in}{2.449933in}}%
\pgfpathlineto{\pgfqpoint{2.198754in}{2.435838in}}%
\pgfpathlineto{\pgfqpoint{2.200242in}{2.446946in}}%
\pgfpathlineto{\pgfqpoint{2.200428in}{2.441020in}}%
\pgfpathlineto{\pgfqpoint{2.201916in}{2.430610in}}%
\pgfpathlineto{\pgfqpoint{2.202288in}{2.432388in}}%
\pgfpathlineto{\pgfqpoint{2.202660in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{2.203032in}{2.435927in}}%
\pgfpathlineto{\pgfqpoint{2.204334in}{2.403660in}}%
\pgfpathlineto{\pgfqpoint{2.204706in}{2.404727in}}%
\pgfpathlineto{\pgfqpoint{2.204892in}{2.408689in}}%
\pgfpathlineto{\pgfqpoint{2.204892in}{2.408689in}}%
\pgfpathlineto{\pgfqpoint{2.204892in}{2.408689in}}%
\pgfpathlineto{\pgfqpoint{2.205078in}{2.404176in}}%
\pgfpathlineto{\pgfqpoint{2.205078in}{2.404176in}}%
\pgfpathlineto{\pgfqpoint{2.205078in}{2.404176in}}%
\pgfpathlineto{\pgfqpoint{2.205264in}{2.408916in}}%
\pgfpathlineto{\pgfqpoint{2.205450in}{2.405361in}}%
\pgfpathlineto{\pgfqpoint{2.205450in}{2.405361in}}%
\pgfpathlineto{\pgfqpoint{2.205636in}{2.402991in}}%
\pgfpathlineto{\pgfqpoint{2.205636in}{2.402991in}}%
\pgfpathlineto{\pgfqpoint{2.205636in}{2.402991in}}%
\pgfpathlineto{\pgfqpoint{2.206380in}{2.415738in}}%
\pgfpathlineto{\pgfqpoint{2.206752in}{2.410212in}}%
\pgfpathlineto{\pgfqpoint{2.207310in}{2.404915in}}%
\pgfpathlineto{\pgfqpoint{2.207310in}{2.404915in}}%
\pgfpathlineto{\pgfqpoint{2.207310in}{2.404915in}}%
\pgfpathlineto{\pgfqpoint{2.207496in}{2.410249in}}%
\pgfpathlineto{\pgfqpoint{2.207496in}{2.410249in}}%
\pgfpathlineto{\pgfqpoint{2.207496in}{2.410249in}}%
\pgfpathlineto{\pgfqpoint{2.209170in}{2.385677in}}%
\pgfpathlineto{\pgfqpoint{2.210100in}{2.395280in}}%
\pgfpathlineto{\pgfqpoint{2.210472in}{2.390690in}}%
\pgfpathlineto{\pgfqpoint{2.212146in}{2.366954in}}%
\pgfpathlineto{\pgfqpoint{2.212332in}{2.366954in}}%
\pgfpathlineto{\pgfqpoint{2.213076in}{2.392009in}}%
\pgfpathlineto{\pgfqpoint{2.213820in}{2.388295in}}%
\pgfpathlineto{\pgfqpoint{2.214936in}{2.404005in}}%
\pgfpathlineto{\pgfqpoint{2.215308in}{2.399815in}}%
\pgfpathlineto{\pgfqpoint{2.215494in}{2.400272in}}%
\pgfpathlineto{\pgfqpoint{2.215680in}{2.395700in}}%
\pgfpathlineto{\pgfqpoint{2.215866in}{2.397715in}}%
\pgfpathlineto{\pgfqpoint{2.215866in}{2.397715in}}%
\pgfpathlineto{\pgfqpoint{2.216052in}{2.404915in}}%
\pgfpathlineto{\pgfqpoint{2.216238in}{2.400344in}}%
\pgfpathlineto{\pgfqpoint{2.216238in}{2.400344in}}%
\pgfpathlineto{\pgfqpoint{2.217540in}{2.384539in}}%
\pgfpathlineto{\pgfqpoint{2.217912in}{2.389172in}}%
\pgfpathlineto{\pgfqpoint{2.217912in}{2.389172in}}%
\pgfpathlineto{\pgfqpoint{2.217912in}{2.389172in}}%
\pgfpathlineto{\pgfqpoint{2.219028in}{2.359854in}}%
\pgfpathlineto{\pgfqpoint{2.219586in}{2.364855in}}%
\pgfpathlineto{\pgfqpoint{2.219958in}{2.365921in}}%
\pgfpathlineto{\pgfqpoint{2.219958in}{2.365921in}}%
\pgfpathlineto{\pgfqpoint{2.219958in}{2.365921in}}%
\pgfpathlineto{\pgfqpoint{2.221074in}{2.353806in}}%
\pgfpathlineto{\pgfqpoint{2.221632in}{2.345248in}}%
\pgfpathlineto{\pgfqpoint{2.221818in}{2.347381in}}%
\pgfpathlineto{\pgfqpoint{2.221818in}{2.347381in}}%
\pgfpathlineto{\pgfqpoint{2.222748in}{2.370126in}}%
\pgfpathlineto{\pgfqpoint{2.223120in}{2.360833in}}%
\pgfpathlineto{\pgfqpoint{2.223678in}{2.363404in}}%
\pgfpathlineto{\pgfqpoint{2.223864in}{2.362604in}}%
\pgfpathlineto{\pgfqpoint{2.225166in}{2.353891in}}%
\pgfpathlineto{\pgfqpoint{2.225352in}{2.356113in}}%
\pgfpathlineto{\pgfqpoint{2.225352in}{2.356113in}}%
\pgfpathlineto{\pgfqpoint{2.225352in}{2.356113in}}%
\pgfpathlineto{\pgfqpoint{2.225910in}{2.350864in}}%
\pgfpathlineto{\pgfqpoint{2.225910in}{2.350864in}}%
\pgfpathlineto{\pgfqpoint{2.225910in}{2.350864in}}%
\pgfpathlineto{\pgfqpoint{2.226840in}{2.375343in}}%
\pgfpathlineto{\pgfqpoint{2.227398in}{2.368587in}}%
\pgfpathlineto{\pgfqpoint{2.228514in}{2.359243in}}%
\pgfpathlineto{\pgfqpoint{2.228700in}{2.360131in}}%
\pgfpathlineto{\pgfqpoint{2.229258in}{2.369007in}}%
\pgfpathlineto{\pgfqpoint{2.229816in}{2.364867in}}%
\pgfpathlineto{\pgfqpoint{2.233536in}{2.416531in}}%
\pgfpathlineto{\pgfqpoint{2.233722in}{2.410131in}}%
\pgfpathlineto{\pgfqpoint{2.233908in}{2.402512in}}%
\pgfpathlineto{\pgfqpoint{2.234466in}{2.402927in}}%
\pgfpathlineto{\pgfqpoint{2.234466in}{2.402927in}}%
\pgfpathlineto{\pgfqpoint{2.235768in}{2.416418in}}%
\pgfpathlineto{\pgfqpoint{2.236140in}{2.411496in}}%
\pgfpathlineto{\pgfqpoint{2.236326in}{2.416296in}}%
\pgfpathlineto{\pgfqpoint{2.236326in}{2.416296in}}%
\pgfpathlineto{\pgfqpoint{2.237070in}{2.427263in}}%
\pgfpathlineto{\pgfqpoint{2.237442in}{2.417359in}}%
\pgfpathlineto{\pgfqpoint{2.238930in}{2.379535in}}%
\pgfpathlineto{\pgfqpoint{2.239116in}{2.383802in}}%
\pgfpathlineto{\pgfqpoint{2.239674in}{2.387146in}}%
\pgfpathlineto{\pgfqpoint{2.239860in}{2.386121in}}%
\pgfpathlineto{\pgfqpoint{2.239860in}{2.386121in}}%
\pgfpathlineto{\pgfqpoint{2.240046in}{2.380787in}}%
\pgfpathlineto{\pgfqpoint{2.240418in}{2.384470in}}%
\pgfpathlineto{\pgfqpoint{2.240418in}{2.384470in}}%
\pgfpathlineto{\pgfqpoint{2.241906in}{2.399990in}}%
\pgfpathlineto{\pgfqpoint{2.243022in}{2.383805in}}%
\pgfpathlineto{\pgfqpoint{2.243208in}{2.387360in}}%
\pgfpathlineto{\pgfqpoint{2.243766in}{2.400866in}}%
\pgfpathlineto{\pgfqpoint{2.243952in}{2.391089in}}%
\pgfpathlineto{\pgfqpoint{2.243952in}{2.391089in}}%
\pgfpathlineto{\pgfqpoint{2.244138in}{2.386697in}}%
\pgfpathlineto{\pgfqpoint{2.244882in}{2.388722in}}%
\pgfpathlineto{\pgfqpoint{2.245440in}{2.402144in}}%
\pgfpathlineto{\pgfqpoint{2.245998in}{2.396641in}}%
\pgfpathlineto{\pgfqpoint{2.246184in}{2.396464in}}%
\pgfpathlineto{\pgfqpoint{2.246742in}{2.402721in}}%
\pgfpathlineto{\pgfqpoint{2.246928in}{2.400588in}}%
\pgfpathlineto{\pgfqpoint{2.247486in}{2.385960in}}%
\pgfpathlineto{\pgfqpoint{2.248044in}{2.394404in}}%
\pgfpathlineto{\pgfqpoint{2.249346in}{2.412961in}}%
\pgfpathlineto{\pgfqpoint{2.249532in}{2.412961in}}%
\pgfpathlineto{\pgfqpoint{2.250834in}{2.396607in}}%
\pgfpathlineto{\pgfqpoint{2.251020in}{2.396539in}}%
\pgfpathlineto{\pgfqpoint{2.252880in}{2.375290in}}%
\pgfpathlineto{\pgfqpoint{2.253066in}{2.379100in}}%
\pgfpathlineto{\pgfqpoint{2.253438in}{2.379404in}}%
\pgfpathlineto{\pgfqpoint{2.253624in}{2.373114in}}%
\pgfpathlineto{\pgfqpoint{2.253810in}{2.373647in}}%
\pgfpathlineto{\pgfqpoint{2.253810in}{2.373647in}}%
\pgfpathlineto{\pgfqpoint{2.254926in}{2.396387in}}%
\pgfpathlineto{\pgfqpoint{2.255298in}{2.391943in}}%
\pgfpathlineto{\pgfqpoint{2.255484in}{2.391943in}}%
\pgfpathlineto{\pgfqpoint{2.255670in}{2.399054in}}%
\pgfpathlineto{\pgfqpoint{2.255670in}{2.399054in}}%
\pgfpathlineto{\pgfqpoint{2.255670in}{2.399054in}}%
\pgfpathlineto{\pgfqpoint{2.256972in}{2.377105in}}%
\pgfpathlineto{\pgfqpoint{2.257158in}{2.378586in}}%
\pgfpathlineto{\pgfqpoint{2.258274in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{2.260134in}{2.359605in}}%
\pgfpathlineto{\pgfqpoint{2.261622in}{2.381662in}}%
\pgfpathlineto{\pgfqpoint{2.261994in}{2.374788in}}%
\pgfpathlineto{\pgfqpoint{2.262180in}{2.376898in}}%
\pgfpathlineto{\pgfqpoint{2.262180in}{2.376898in}}%
\pgfpathlineto{\pgfqpoint{2.264040in}{2.420691in}}%
\pgfpathlineto{\pgfqpoint{2.264784in}{2.418590in}}%
\pgfpathlineto{\pgfqpoint{2.267388in}{2.382284in}}%
\pgfpathlineto{\pgfqpoint{2.267574in}{2.385019in}}%
\pgfpathlineto{\pgfqpoint{2.267760in}{2.386848in}}%
\pgfpathlineto{\pgfqpoint{2.267760in}{2.386848in}}%
\pgfpathlineto{\pgfqpoint{2.267760in}{2.386848in}}%
\pgfpathlineto{\pgfqpoint{2.268318in}{2.370378in}}%
\pgfpathlineto{\pgfqpoint{2.269248in}{2.372952in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.378787in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.378787in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{2.378787in}}%
\pgfpathlineto{\pgfqpoint{2.270178in}{2.362131in}}%
\pgfpathlineto{\pgfqpoint{2.270736in}{2.367540in}}%
\pgfpathlineto{\pgfqpoint{2.271852in}{2.360151in}}%
\pgfpathlineto{\pgfqpoint{2.273154in}{2.374974in}}%
\pgfpathlineto{\pgfqpoint{2.273340in}{2.373850in}}%
\pgfpathlineto{\pgfqpoint{2.274456in}{2.394997in}}%
\pgfpathlineto{\pgfqpoint{2.274642in}{2.391780in}}%
\pgfpathlineto{\pgfqpoint{2.276316in}{2.369501in}}%
\pgfpathlineto{\pgfqpoint{2.277618in}{2.376170in}}%
\pgfpathlineto{\pgfqpoint{2.277804in}{2.375916in}}%
\pgfpathlineto{\pgfqpoint{2.279478in}{2.408931in}}%
\pgfpathlineto{\pgfqpoint{2.280036in}{2.430654in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{2.421185in}}%
\pgfpathlineto{\pgfqpoint{2.281524in}{2.416708in}}%
\pgfpathlineto{\pgfqpoint{2.282640in}{2.446753in}}%
\pgfpathlineto{\pgfqpoint{2.282826in}{2.441420in}}%
\pgfpathlineto{\pgfqpoint{2.284314in}{2.411414in}}%
\pgfpathlineto{\pgfqpoint{2.285058in}{2.420467in}}%
\pgfpathlineto{\pgfqpoint{2.285430in}{2.415557in}}%
\pgfpathlineto{\pgfqpoint{2.285616in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{2.286174in}{2.399843in}}%
\pgfpathlineto{\pgfqpoint{2.286732in}{2.415584in}}%
\pgfpathlineto{\pgfqpoint{2.288034in}{2.432351in}}%
\pgfpathlineto{\pgfqpoint{2.288220in}{2.427890in}}%
\pgfpathlineto{\pgfqpoint{2.288220in}{2.427890in}}%
\pgfpathlineto{\pgfqpoint{2.288220in}{2.427890in}}%
\pgfpathlineto{\pgfqpoint{2.288778in}{2.436423in}}%
\pgfpathlineto{\pgfqpoint{2.289150in}{2.429016in}}%
\pgfpathlineto{\pgfqpoint{2.290452in}{2.410968in}}%
\pgfpathlineto{\pgfqpoint{2.290638in}{2.414047in}}%
\pgfpathlineto{\pgfqpoint{2.290824in}{2.414799in}}%
\pgfpathlineto{\pgfqpoint{2.291568in}{2.400161in}}%
\pgfpathlineto{\pgfqpoint{2.291940in}{2.402545in}}%
\pgfpathlineto{\pgfqpoint{2.293986in}{2.430269in}}%
\pgfpathlineto{\pgfqpoint{2.294358in}{2.425264in}}%
\pgfpathlineto{\pgfqpoint{2.294544in}{2.428864in}}%
\pgfpathlineto{\pgfqpoint{2.294544in}{2.428864in}}%
\pgfpathlineto{\pgfqpoint{2.295102in}{2.438345in}}%
\pgfpathlineto{\pgfqpoint{2.296032in}{2.436675in}}%
\pgfpathlineto{\pgfqpoint{2.297148in}{2.429238in}}%
\pgfpathlineto{\pgfqpoint{2.297892in}{2.444787in}}%
\pgfpathlineto{\pgfqpoint{2.298264in}{2.441211in}}%
\pgfpathlineto{\pgfqpoint{2.300124in}{2.416127in}}%
\pgfpathlineto{\pgfqpoint{2.300496in}{2.424457in}}%
\pgfpathlineto{\pgfqpoint{2.301984in}{2.440397in}}%
\pgfpathlineto{\pgfqpoint{2.302356in}{2.435719in}}%
\pgfpathlineto{\pgfqpoint{2.302542in}{2.432602in}}%
\pgfpathlineto{\pgfqpoint{2.302542in}{2.432602in}}%
\pgfpathlineto{\pgfqpoint{2.302542in}{2.432602in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{2.440426in}}%
\pgfpathlineto{\pgfqpoint{2.303286in}{2.440129in}}%
\pgfpathlineto{\pgfqpoint{2.303286in}{2.440129in}}%
\pgfpathlineto{\pgfqpoint{2.304216in}{2.422484in}}%
\pgfpathlineto{\pgfqpoint{2.304402in}{2.429236in}}%
\pgfpathlineto{\pgfqpoint{2.304588in}{2.438125in}}%
\pgfpathlineto{\pgfqpoint{2.305518in}{2.430530in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.448098in}}%
\pgfpathlineto{\pgfqpoint{2.307006in}{2.447717in}}%
\pgfpathlineto{\pgfqpoint{2.307564in}{2.436504in}}%
\pgfpathlineto{\pgfqpoint{2.307936in}{2.441110in}}%
\pgfpathlineto{\pgfqpoint{2.308122in}{2.447865in}}%
\pgfpathlineto{\pgfqpoint{2.308494in}{2.442265in}}%
\pgfpathlineto{\pgfqpoint{2.308494in}{2.442265in}}%
\pgfpathlineto{\pgfqpoint{2.308680in}{2.437152in}}%
\pgfpathlineto{\pgfqpoint{2.308866in}{2.441419in}}%
\pgfpathlineto{\pgfqpoint{2.308866in}{2.441419in}}%
\pgfpathlineto{\pgfqpoint{2.309238in}{2.448224in}}%
\pgfpathlineto{\pgfqpoint{2.309238in}{2.448224in}}%
\pgfpathlineto{\pgfqpoint{2.309238in}{2.448224in}}%
\pgfpathlineto{\pgfqpoint{2.309982in}{2.438427in}}%
\pgfpathlineto{\pgfqpoint{2.309982in}{2.438427in}}%
\pgfpathlineto{\pgfqpoint{2.309982in}{2.438427in}}%
\pgfpathlineto{\pgfqpoint{2.310354in}{2.454427in}}%
\pgfpathlineto{\pgfqpoint{2.310540in}{2.446961in}}%
\pgfpathlineto{\pgfqpoint{2.310540in}{2.446961in}}%
\pgfpathlineto{\pgfqpoint{2.311656in}{2.424237in}}%
\pgfpathlineto{\pgfqpoint{2.311842in}{2.431871in}}%
\pgfpathlineto{\pgfqpoint{2.312028in}{2.433135in}}%
\pgfpathlineto{\pgfqpoint{2.312028in}{2.433135in}}%
\pgfpathlineto{\pgfqpoint{2.312028in}{2.433135in}}%
\pgfpathlineto{\pgfqpoint{2.312400in}{2.427802in}}%
\pgfpathlineto{\pgfqpoint{2.312400in}{2.427802in}}%
\pgfpathlineto{\pgfqpoint{2.312400in}{2.427802in}}%
\pgfpathlineto{\pgfqpoint{2.313702in}{2.439373in}}%
\pgfpathlineto{\pgfqpoint{2.313888in}{2.440820in}}%
\pgfpathlineto{\pgfqpoint{2.313888in}{2.440820in}}%
\pgfpathlineto{\pgfqpoint{2.313888in}{2.440820in}}%
\pgfpathlineto{\pgfqpoint{2.315004in}{2.421745in}}%
\pgfpathlineto{\pgfqpoint{2.315190in}{2.424856in}}%
\pgfpathlineto{\pgfqpoint{2.317050in}{2.469043in}}%
\pgfpathlineto{\pgfqpoint{2.317422in}{2.467926in}}%
\pgfpathlineto{\pgfqpoint{2.317794in}{2.457950in}}%
\pgfpathlineto{\pgfqpoint{2.318538in}{2.465003in}}%
\pgfpathlineto{\pgfqpoint{2.319096in}{2.476736in}}%
\pgfpathlineto{\pgfqpoint{2.319654in}{2.471682in}}%
\pgfpathlineto{\pgfqpoint{2.320026in}{2.460186in}}%
\pgfpathlineto{\pgfqpoint{2.320584in}{2.470113in}}%
\pgfpathlineto{\pgfqpoint{2.321142in}{2.480143in}}%
\pgfpathlineto{\pgfqpoint{2.321514in}{2.477863in}}%
\pgfpathlineto{\pgfqpoint{2.321886in}{2.469863in}}%
\pgfpathlineto{\pgfqpoint{2.322630in}{2.472643in}}%
\pgfpathlineto{\pgfqpoint{2.324676in}{2.493523in}}%
\pgfpathlineto{\pgfqpoint{2.326164in}{2.462624in}}%
\pgfpathlineto{\pgfqpoint{2.327094in}{2.470410in}}%
\pgfpathlineto{\pgfqpoint{2.327280in}{2.467743in}}%
\pgfpathlineto{\pgfqpoint{2.327466in}{2.467210in}}%
\pgfpathlineto{\pgfqpoint{2.327466in}{2.467210in}}%
\pgfpathlineto{\pgfqpoint{2.327466in}{2.467210in}}%
\pgfpathlineto{\pgfqpoint{2.329140in}{2.481067in}}%
\pgfpathlineto{\pgfqpoint{2.330628in}{2.459768in}}%
\pgfpathlineto{\pgfqpoint{2.330814in}{2.463901in}}%
\pgfpathlineto{\pgfqpoint{2.331000in}{2.468778in}}%
\pgfpathlineto{\pgfqpoint{2.331186in}{2.467178in}}%
\pgfpathlineto{\pgfqpoint{2.331186in}{2.467178in}}%
\pgfpathlineto{\pgfqpoint{2.332116in}{2.456822in}}%
\pgfpathlineto{\pgfqpoint{2.332302in}{2.464970in}}%
\pgfpathlineto{\pgfqpoint{2.332488in}{2.466037in}}%
\pgfpathlineto{\pgfqpoint{2.332488in}{2.466037in}}%
\pgfpathlineto{\pgfqpoint{2.332488in}{2.466037in}}%
\pgfpathlineto{\pgfqpoint{2.333232in}{2.453143in}}%
\pgfpathlineto{\pgfqpoint{2.333790in}{2.460658in}}%
\pgfpathlineto{\pgfqpoint{2.333976in}{2.466436in}}%
\pgfpathlineto{\pgfqpoint{2.334348in}{2.461204in}}%
\pgfpathlineto{\pgfqpoint{2.334348in}{2.461204in}}%
\pgfpathlineto{\pgfqpoint{2.336766in}{2.417978in}}%
\pgfpathlineto{\pgfqpoint{2.336952in}{2.418517in}}%
\pgfpathlineto{\pgfqpoint{2.336952in}{2.418517in}}%
\pgfpathlineto{\pgfqpoint{2.336952in}{2.418517in}}%
\pgfpathlineto{\pgfqpoint{2.337510in}{2.414661in}}%
\pgfpathlineto{\pgfqpoint{2.338068in}{2.415397in}}%
\pgfpathlineto{\pgfqpoint{2.338254in}{2.420700in}}%
\pgfpathlineto{\pgfqpoint{2.338440in}{2.420091in}}%
\pgfpathlineto{\pgfqpoint{2.338440in}{2.420091in}}%
\pgfpathlineto{\pgfqpoint{2.339928in}{2.377900in}}%
\pgfpathlineto{\pgfqpoint{2.340486in}{2.390078in}}%
\pgfpathlineto{\pgfqpoint{2.341230in}{2.403173in}}%
\pgfpathlineto{\pgfqpoint{2.341602in}{2.390966in}}%
\pgfpathlineto{\pgfqpoint{2.341788in}{2.390966in}}%
\pgfpathlineto{\pgfqpoint{2.341974in}{2.389645in}}%
\pgfpathlineto{\pgfqpoint{2.341974in}{2.389645in}}%
\pgfpathlineto{\pgfqpoint{2.341974in}{2.389645in}}%
\pgfpathlineto{\pgfqpoint{2.342346in}{2.395741in}}%
\pgfpathlineto{\pgfqpoint{2.343090in}{2.393671in}}%
\pgfpathlineto{\pgfqpoint{2.343276in}{2.390519in}}%
\pgfpathlineto{\pgfqpoint{2.343276in}{2.390519in}}%
\pgfpathlineto{\pgfqpoint{2.343276in}{2.390519in}}%
\pgfpathlineto{\pgfqpoint{2.343648in}{2.404580in}}%
\pgfpathlineto{\pgfqpoint{2.344206in}{2.394314in}}%
\pgfpathlineto{\pgfqpoint{2.345322in}{2.376049in}}%
\pgfpathlineto{\pgfqpoint{2.345694in}{2.376244in}}%
\pgfpathlineto{\pgfqpoint{2.345880in}{2.379206in}}%
\pgfpathlineto{\pgfqpoint{2.345880in}{2.379206in}}%
\pgfpathlineto{\pgfqpoint{2.345880in}{2.379206in}}%
\pgfpathlineto{\pgfqpoint{2.346066in}{2.371206in}}%
\pgfpathlineto{\pgfqpoint{2.346252in}{2.376775in}}%
\pgfpathlineto{\pgfqpoint{2.346252in}{2.376775in}}%
\pgfpathlineto{\pgfqpoint{2.347182in}{2.395153in}}%
\pgfpathlineto{\pgfqpoint{2.347554in}{2.388575in}}%
\pgfpathlineto{\pgfqpoint{2.348670in}{2.361509in}}%
\pgfpathlineto{\pgfqpoint{2.349228in}{2.365908in}}%
\pgfpathlineto{\pgfqpoint{2.349786in}{2.359169in}}%
\pgfpathlineto{\pgfqpoint{2.350344in}{2.362413in}}%
\pgfpathlineto{\pgfqpoint{2.351460in}{2.369313in}}%
\pgfpathlineto{\pgfqpoint{2.351646in}{2.364572in}}%
\pgfpathlineto{\pgfqpoint{2.351646in}{2.364572in}}%
\pgfpathlineto{\pgfqpoint{2.351646in}{2.364572in}}%
\pgfpathlineto{\pgfqpoint{2.352204in}{2.379297in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{2.372097in}}%
\pgfpathlineto{\pgfqpoint{2.353134in}{2.380224in}}%
\pgfpathlineto{\pgfqpoint{2.353134in}{2.380224in}}%
\pgfpathlineto{\pgfqpoint{2.353134in}{2.380224in}}%
\pgfpathlineto{\pgfqpoint{2.354250in}{2.364643in}}%
\pgfpathlineto{\pgfqpoint{2.354436in}{2.370738in}}%
\pgfpathlineto{\pgfqpoint{2.355924in}{2.386624in}}%
\pgfpathlineto{\pgfqpoint{2.356296in}{2.391105in}}%
\pgfpathlineto{\pgfqpoint{2.356668in}{2.387550in}}%
\pgfpathlineto{\pgfqpoint{2.357970in}{2.355818in}}%
\pgfpathlineto{\pgfqpoint{2.358342in}{2.355971in}}%
\pgfpathlineto{\pgfqpoint{2.358528in}{2.362404in}}%
\pgfpathlineto{\pgfqpoint{2.358900in}{2.360436in}}%
\pgfpathlineto{\pgfqpoint{2.358900in}{2.360436in}}%
\pgfpathlineto{\pgfqpoint{2.359830in}{2.338746in}}%
\pgfpathlineto{\pgfqpoint{2.360388in}{2.344342in}}%
\pgfpathlineto{\pgfqpoint{2.361318in}{2.364696in}}%
\pgfpathlineto{\pgfqpoint{2.361690in}{2.357451in}}%
\pgfpathlineto{\pgfqpoint{2.361876in}{2.355318in}}%
\pgfpathlineto{\pgfqpoint{2.361876in}{2.355318in}}%
\pgfpathlineto{\pgfqpoint{2.361876in}{2.355318in}}%
\pgfpathlineto{\pgfqpoint{2.362062in}{2.364503in}}%
\pgfpathlineto{\pgfqpoint{2.362248in}{2.362335in}}%
\pgfpathlineto{\pgfqpoint{2.362248in}{2.362335in}}%
\pgfpathlineto{\pgfqpoint{2.363364in}{2.329238in}}%
\pgfpathlineto{\pgfqpoint{2.363922in}{2.337011in}}%
\pgfpathlineto{\pgfqpoint{2.364480in}{2.334903in}}%
\pgfpathlineto{\pgfqpoint{2.364480in}{2.334903in}}%
\pgfpathlineto{\pgfqpoint{2.364480in}{2.334903in}}%
\pgfpathlineto{\pgfqpoint{2.364852in}{2.340148in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{2.337962in}}%
\pgfpathlineto{\pgfqpoint{2.366340in}{2.319689in}}%
\pgfpathlineto{\pgfqpoint{2.366898in}{2.325806in}}%
\pgfpathlineto{\pgfqpoint{2.367270in}{2.329436in}}%
\pgfpathlineto{\pgfqpoint{2.367642in}{2.320246in}}%
\pgfpathlineto{\pgfqpoint{2.367828in}{2.324913in}}%
\pgfpathlineto{\pgfqpoint{2.367828in}{2.324913in}}%
\pgfpathlineto{\pgfqpoint{2.368014in}{2.330537in}}%
\pgfpathlineto{\pgfqpoint{2.368014in}{2.330537in}}%
\pgfpathlineto{\pgfqpoint{2.368014in}{2.330537in}}%
\pgfpathlineto{\pgfqpoint{2.368386in}{2.319676in}}%
\pgfpathlineto{\pgfqpoint{2.369130in}{2.325327in}}%
\pgfpathlineto{\pgfqpoint{2.369316in}{2.323549in}}%
\pgfpathlineto{\pgfqpoint{2.369316in}{2.323549in}}%
\pgfpathlineto{\pgfqpoint{2.369316in}{2.323549in}}%
\pgfpathlineto{\pgfqpoint{2.369502in}{2.327105in}}%
\pgfpathlineto{\pgfqpoint{2.369502in}{2.327105in}}%
\pgfpathlineto{\pgfqpoint{2.369502in}{2.327105in}}%
\pgfpathlineto{\pgfqpoint{2.371362in}{2.304578in}}%
\pgfpathlineto{\pgfqpoint{2.372850in}{2.319232in}}%
\pgfpathlineto{\pgfqpoint{2.373036in}{2.311929in}}%
\pgfpathlineto{\pgfqpoint{2.373222in}{2.308729in}}%
\pgfpathlineto{\pgfqpoint{2.373408in}{2.310507in}}%
\pgfpathlineto{\pgfqpoint{2.373408in}{2.310507in}}%
\pgfpathlineto{\pgfqpoint{2.378616in}{2.390083in}}%
\pgfpathlineto{\pgfqpoint{2.378802in}{2.389160in}}%
\pgfpathlineto{\pgfqpoint{2.379174in}{2.369960in}}%
\pgfpathlineto{\pgfqpoint{2.379918in}{2.376449in}}%
\pgfpathlineto{\pgfqpoint{2.381220in}{2.408447in}}%
\pgfpathlineto{\pgfqpoint{2.381964in}{2.406877in}}%
\pgfpathlineto{\pgfqpoint{2.382336in}{2.393975in}}%
\pgfpathlineto{\pgfqpoint{2.383080in}{2.400273in}}%
\pgfpathlineto{\pgfqpoint{2.383638in}{2.416273in}}%
\pgfpathlineto{\pgfqpoint{2.384196in}{2.408526in}}%
\pgfpathlineto{\pgfqpoint{2.384382in}{2.404723in}}%
\pgfpathlineto{\pgfqpoint{2.384568in}{2.408278in}}%
\pgfpathlineto{\pgfqpoint{2.384568in}{2.408278in}}%
\pgfpathlineto{\pgfqpoint{2.384940in}{2.416575in}}%
\pgfpathlineto{\pgfqpoint{2.385684in}{2.413337in}}%
\pgfpathlineto{\pgfqpoint{2.385870in}{2.414807in}}%
\pgfpathlineto{\pgfqpoint{2.386056in}{2.414115in}}%
\pgfpathlineto{\pgfqpoint{2.386056in}{2.414115in}}%
\pgfpathlineto{\pgfqpoint{2.386242in}{2.412747in}}%
\pgfpathlineto{\pgfqpoint{2.386428in}{2.423414in}}%
\pgfpathlineto{\pgfqpoint{2.386800in}{2.417776in}}%
\pgfpathlineto{\pgfqpoint{2.386800in}{2.417776in}}%
\pgfpathlineto{\pgfqpoint{2.387544in}{2.410487in}}%
\pgfpathlineto{\pgfqpoint{2.387730in}{2.414279in}}%
\pgfpathlineto{\pgfqpoint{2.387916in}{2.419613in}}%
\pgfpathlineto{\pgfqpoint{2.388102in}{2.414279in}}%
\pgfpathlineto{\pgfqpoint{2.388102in}{2.414279in}}%
\pgfpathlineto{\pgfqpoint{2.388288in}{2.412502in}}%
\pgfpathlineto{\pgfqpoint{2.388288in}{2.412502in}}%
\pgfpathlineto{\pgfqpoint{2.388288in}{2.412502in}}%
\pgfpathlineto{\pgfqpoint{2.388474in}{2.417835in}}%
\pgfpathlineto{\pgfqpoint{2.388474in}{2.417835in}}%
\pgfpathlineto{\pgfqpoint{2.388474in}{2.417835in}}%
\pgfpathlineto{\pgfqpoint{2.388846in}{2.412057in}}%
\pgfpathlineto{\pgfqpoint{2.388846in}{2.412057in}}%
\pgfpathlineto{\pgfqpoint{2.388846in}{2.412057in}}%
\pgfpathlineto{\pgfqpoint{2.390148in}{2.422199in}}%
\pgfpathlineto{\pgfqpoint{2.390520in}{2.432421in}}%
\pgfpathlineto{\pgfqpoint{2.391078in}{2.429157in}}%
\pgfpathlineto{\pgfqpoint{2.392566in}{2.414745in}}%
\pgfpathlineto{\pgfqpoint{2.392752in}{2.421856in}}%
\pgfpathlineto{\pgfqpoint{2.393310in}{2.418640in}}%
\pgfpathlineto{\pgfqpoint{2.393310in}{2.418640in}}%
\pgfpathlineto{\pgfqpoint{2.393496in}{2.414586in}}%
\pgfpathlineto{\pgfqpoint{2.393496in}{2.414586in}}%
\pgfpathlineto{\pgfqpoint{2.393496in}{2.414586in}}%
\pgfpathlineto{\pgfqpoint{2.393682in}{2.425253in}}%
\pgfpathlineto{\pgfqpoint{2.394426in}{2.417132in}}%
\pgfpathlineto{\pgfqpoint{2.394798in}{2.411821in}}%
\pgfpathlineto{\pgfqpoint{2.394798in}{2.411821in}}%
\pgfpathlineto{\pgfqpoint{2.394798in}{2.411821in}}%
\pgfpathlineto{\pgfqpoint{2.395542in}{2.437624in}}%
\pgfpathlineto{\pgfqpoint{2.396286in}{2.435847in}}%
\pgfpathlineto{\pgfqpoint{2.396472in}{2.430970in}}%
\pgfpathlineto{\pgfqpoint{2.396472in}{2.430970in}}%
\pgfpathlineto{\pgfqpoint{2.396472in}{2.430970in}}%
\pgfpathlineto{\pgfqpoint{2.398146in}{2.478665in}}%
\pgfpathlineto{\pgfqpoint{2.398518in}{2.469302in}}%
\pgfpathlineto{\pgfqpoint{2.398890in}{2.458635in}}%
\pgfpathlineto{\pgfqpoint{2.399076in}{2.468332in}}%
\pgfpathlineto{\pgfqpoint{2.399076in}{2.468332in}}%
\pgfpathlineto{\pgfqpoint{2.399448in}{2.485075in}}%
\pgfpathlineto{\pgfqpoint{2.400192in}{2.473181in}}%
\pgfpathlineto{\pgfqpoint{2.400378in}{2.473181in}}%
\pgfpathlineto{\pgfqpoint{2.400750in}{2.463416in}}%
\pgfpathlineto{\pgfqpoint{2.401122in}{2.451514in}}%
\pgfpathlineto{\pgfqpoint{2.401866in}{2.461965in}}%
\pgfpathlineto{\pgfqpoint{2.402238in}{2.460967in}}%
\pgfpathlineto{\pgfqpoint{2.402424in}{2.465707in}}%
\pgfpathlineto{\pgfqpoint{2.402610in}{2.464522in}}%
\pgfpathlineto{\pgfqpoint{2.402610in}{2.464522in}}%
\pgfpathlineto{\pgfqpoint{2.403912in}{2.454668in}}%
\pgfpathlineto{\pgfqpoint{2.404098in}{2.453602in}}%
\pgfpathlineto{\pgfqpoint{2.404284in}{2.453768in}}%
\pgfpathlineto{\pgfqpoint{2.405772in}{2.428988in}}%
\pgfpathlineto{\pgfqpoint{2.406144in}{2.431921in}}%
\pgfpathlineto{\pgfqpoint{2.407260in}{2.460802in}}%
\pgfpathlineto{\pgfqpoint{2.407818in}{2.456925in}}%
\pgfpathlineto{\pgfqpoint{2.408004in}{2.452925in}}%
\pgfpathlineto{\pgfqpoint{2.408190in}{2.453992in}}%
\pgfpathlineto{\pgfqpoint{2.408190in}{2.453992in}}%
\pgfpathlineto{\pgfqpoint{2.409678in}{2.477329in}}%
\pgfpathlineto{\pgfqpoint{2.409864in}{2.474129in}}%
\pgfpathlineto{\pgfqpoint{2.409864in}{2.474129in}}%
\pgfpathlineto{\pgfqpoint{2.409864in}{2.474129in}}%
\pgfpathlineto{\pgfqpoint{2.411910in}{2.522597in}}%
\pgfpathlineto{\pgfqpoint{2.412096in}{2.511931in}}%
\pgfpathlineto{\pgfqpoint{2.412468in}{2.517086in}}%
\pgfpathlineto{\pgfqpoint{2.412840in}{2.506242in}}%
\pgfpathlineto{\pgfqpoint{2.413584in}{2.509705in}}%
\pgfpathlineto{\pgfqpoint{2.413770in}{2.509483in}}%
\pgfpathlineto{\pgfqpoint{2.414700in}{2.522701in}}%
\pgfpathlineto{\pgfqpoint{2.415072in}{2.514918in}}%
\pgfpathlineto{\pgfqpoint{2.415258in}{2.511362in}}%
\pgfpathlineto{\pgfqpoint{2.415258in}{2.511362in}}%
\pgfpathlineto{\pgfqpoint{2.415258in}{2.511362in}}%
\pgfpathlineto{\pgfqpoint{2.415816in}{2.521267in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{2.513838in}}%
\pgfpathlineto{\pgfqpoint{2.419350in}{2.481671in}}%
\pgfpathlineto{\pgfqpoint{2.419908in}{2.495693in}}%
\pgfpathlineto{\pgfqpoint{2.420466in}{2.489395in}}%
\pgfpathlineto{\pgfqpoint{2.421396in}{2.470284in}}%
\pgfpathlineto{\pgfqpoint{2.421768in}{2.472179in}}%
\pgfpathlineto{\pgfqpoint{2.422140in}{2.486721in}}%
\pgfpathlineto{\pgfqpoint{2.422512in}{2.475750in}}%
\pgfpathlineto{\pgfqpoint{2.422512in}{2.475750in}}%
\pgfpathlineto{\pgfqpoint{2.422698in}{2.466861in}}%
\pgfpathlineto{\pgfqpoint{2.423256in}{2.473211in}}%
\pgfpathlineto{\pgfqpoint{2.423256in}{2.473211in}}%
\pgfpathlineto{\pgfqpoint{2.424186in}{2.495643in}}%
\pgfpathlineto{\pgfqpoint{2.424558in}{2.488176in}}%
\pgfpathlineto{\pgfqpoint{2.426232in}{2.511011in}}%
\pgfpathlineto{\pgfqpoint{2.426418in}{2.504916in}}%
\pgfpathlineto{\pgfqpoint{2.426790in}{2.498290in}}%
\pgfpathlineto{\pgfqpoint{2.426976in}{2.500067in}}%
\pgfpathlineto{\pgfqpoint{2.426976in}{2.500067in}}%
\pgfpathlineto{\pgfqpoint{2.428278in}{2.516550in}}%
\pgfpathlineto{\pgfqpoint{2.428836in}{2.512080in}}%
\pgfpathlineto{\pgfqpoint{2.429022in}{2.520334in}}%
\pgfpathlineto{\pgfqpoint{2.429022in}{2.520334in}}%
\pgfpathlineto{\pgfqpoint{2.429022in}{2.520334in}}%
\pgfpathlineto{\pgfqpoint{2.429208in}{2.511445in}}%
\pgfpathlineto{\pgfqpoint{2.429394in}{2.518556in}}%
\pgfpathlineto{\pgfqpoint{2.429394in}{2.518556in}}%
\pgfpathlineto{\pgfqpoint{2.430882in}{2.544150in}}%
\pgfpathlineto{\pgfqpoint{2.431254in}{2.540150in}}%
\pgfpathlineto{\pgfqpoint{2.432742in}{2.524886in}}%
\pgfpathlineto{\pgfqpoint{2.434974in}{2.545402in}}%
\pgfpathlineto{\pgfqpoint{2.435532in}{2.529249in}}%
\pgfpathlineto{\pgfqpoint{2.436276in}{2.537595in}}%
\pgfpathlineto{\pgfqpoint{2.436834in}{2.529022in}}%
\pgfpathlineto{\pgfqpoint{2.437020in}{2.537555in}}%
\pgfpathlineto{\pgfqpoint{2.438136in}{2.568424in}}%
\pgfpathlineto{\pgfqpoint{2.438322in}{2.557757in}}%
\pgfpathlineto{\pgfqpoint{2.439438in}{2.548227in}}%
\pgfpathlineto{\pgfqpoint{2.439624in}{2.554518in}}%
\pgfpathlineto{\pgfqpoint{2.439810in}{2.549540in}}%
\pgfpathlineto{\pgfqpoint{2.439810in}{2.549540in}}%
\pgfpathlineto{\pgfqpoint{2.440554in}{2.539197in}}%
\pgfpathlineto{\pgfqpoint{2.440926in}{2.544564in}}%
\pgfpathlineto{\pgfqpoint{2.441112in}{2.553098in}}%
\pgfpathlineto{\pgfqpoint{2.441112in}{2.553098in}}%
\pgfpathlineto{\pgfqpoint{2.441112in}{2.553098in}}%
\pgfpathlineto{\pgfqpoint{2.442228in}{2.533517in}}%
\pgfpathlineto{\pgfqpoint{2.442414in}{2.539917in}}%
\pgfpathlineto{\pgfqpoint{2.443158in}{2.557568in}}%
\pgfpathlineto{\pgfqpoint{2.443902in}{2.545286in}}%
\pgfpathlineto{\pgfqpoint{2.444274in}{2.537210in}}%
\pgfpathlineto{\pgfqpoint{2.444646in}{2.543568in}}%
\pgfpathlineto{\pgfqpoint{2.444646in}{2.543568in}}%
\pgfpathlineto{\pgfqpoint{2.445018in}{2.547203in}}%
\pgfpathlineto{\pgfqpoint{2.445018in}{2.547203in}}%
\pgfpathlineto{\pgfqpoint{2.445018in}{2.547203in}}%
\pgfpathlineto{\pgfqpoint{2.445204in}{2.542327in}}%
\pgfpathlineto{\pgfqpoint{2.445204in}{2.542327in}}%
\pgfpathlineto{\pgfqpoint{2.445204in}{2.542327in}}%
\pgfpathlineto{\pgfqpoint{2.445390in}{2.547974in}}%
\pgfpathlineto{\pgfqpoint{2.445390in}{2.547974in}}%
\pgfpathlineto{\pgfqpoint{2.445390in}{2.547974in}}%
\pgfpathlineto{\pgfqpoint{2.446506in}{2.538043in}}%
\pgfpathlineto{\pgfqpoint{2.446692in}{2.541243in}}%
\pgfpathlineto{\pgfqpoint{2.446692in}{2.541243in}}%
\pgfpathlineto{\pgfqpoint{2.446692in}{2.541243in}}%
\pgfpathlineto{\pgfqpoint{2.447808in}{2.527701in}}%
\pgfpathlineto{\pgfqpoint{2.447994in}{2.529342in}}%
\pgfpathlineto{\pgfqpoint{2.448552in}{2.544246in}}%
\pgfpathlineto{\pgfqpoint{2.449296in}{2.540366in}}%
\pgfpathlineto{\pgfqpoint{2.450226in}{2.529086in}}%
\pgfpathlineto{\pgfqpoint{2.450412in}{2.537382in}}%
\pgfpathlineto{\pgfqpoint{2.450598in}{2.538804in}}%
\pgfpathlineto{\pgfqpoint{2.450598in}{2.538804in}}%
\pgfpathlineto{\pgfqpoint{2.450598in}{2.538804in}}%
\pgfpathlineto{\pgfqpoint{2.452458in}{2.521793in}}%
\pgfpathlineto{\pgfqpoint{2.454690in}{2.573154in}}%
\pgfpathlineto{\pgfqpoint{2.455434in}{2.556908in}}%
\pgfpathlineto{\pgfqpoint{2.455992in}{2.564477in}}%
\pgfpathlineto{\pgfqpoint{2.456178in}{2.570572in}}%
\pgfpathlineto{\pgfqpoint{2.456178in}{2.570572in}}%
\pgfpathlineto{\pgfqpoint{2.456178in}{2.570572in}}%
\pgfpathlineto{\pgfqpoint{2.456736in}{2.554572in}}%
\pgfpathlineto{\pgfqpoint{2.457666in}{2.555334in}}%
\pgfpathlineto{\pgfqpoint{2.458224in}{2.567272in}}%
\pgfpathlineto{\pgfqpoint{2.458782in}{2.561729in}}%
\pgfpathlineto{\pgfqpoint{2.459712in}{2.554660in}}%
\pgfpathlineto{\pgfqpoint{2.459898in}{2.555706in}}%
\pgfpathlineto{\pgfqpoint{2.461014in}{2.565102in}}%
\pgfpathlineto{\pgfqpoint{2.461944in}{2.582251in}}%
\pgfpathlineto{\pgfqpoint{2.462316in}{2.580045in}}%
\pgfpathlineto{\pgfqpoint{2.462688in}{2.569497in}}%
\pgfpathlineto{\pgfqpoint{2.463432in}{2.576016in}}%
\pgfpathlineto{\pgfqpoint{2.463804in}{2.579216in}}%
\pgfpathlineto{\pgfqpoint{2.463804in}{2.579216in}}%
\pgfpathlineto{\pgfqpoint{2.463804in}{2.579216in}}%
\pgfpathlineto{\pgfqpoint{2.465292in}{2.548253in}}%
\pgfpathlineto{\pgfqpoint{2.465478in}{2.553586in}}%
\pgfpathlineto{\pgfqpoint{2.466222in}{2.536701in}}%
\pgfpathlineto{\pgfqpoint{2.466780in}{2.547438in}}%
\pgfpathlineto{\pgfqpoint{2.467896in}{2.519091in}}%
\pgfpathlineto{\pgfqpoint{2.468826in}{2.530707in}}%
\pgfpathlineto{\pgfqpoint{2.470314in}{2.551602in}}%
\pgfpathlineto{\pgfqpoint{2.470686in}{2.550549in}}%
\pgfpathlineto{\pgfqpoint{2.472546in}{2.580450in}}%
\pgfpathlineto{\pgfqpoint{2.472732in}{2.571049in}}%
\pgfpathlineto{\pgfqpoint{2.474034in}{2.544271in}}%
\pgfpathlineto{\pgfqpoint{2.475708in}{2.568486in}}%
\pgfpathlineto{\pgfqpoint{2.476638in}{2.558967in}}%
\pgfpathlineto{\pgfqpoint{2.476824in}{2.562659in}}%
\pgfpathlineto{\pgfqpoint{2.477568in}{2.581029in}}%
\pgfpathlineto{\pgfqpoint{2.478126in}{2.575535in}}%
\pgfpathlineto{\pgfqpoint{2.478312in}{2.572868in}}%
\pgfpathlineto{\pgfqpoint{2.478312in}{2.572868in}}%
\pgfpathlineto{\pgfqpoint{2.478312in}{2.572868in}}%
\pgfpathlineto{\pgfqpoint{2.478498in}{2.582255in}}%
\pgfpathlineto{\pgfqpoint{2.478498in}{2.582255in}}%
\pgfpathlineto{\pgfqpoint{2.478498in}{2.582255in}}%
\pgfpathlineto{\pgfqpoint{2.479242in}{2.566491in}}%
\pgfpathlineto{\pgfqpoint{2.479614in}{2.577192in}}%
\pgfpathlineto{\pgfqpoint{2.482032in}{2.521793in}}%
\pgfpathlineto{\pgfqpoint{2.482404in}{2.525889in}}%
\pgfpathlineto{\pgfqpoint{2.482776in}{2.521889in}}%
\pgfpathlineto{\pgfqpoint{2.482776in}{2.521889in}}%
\pgfpathlineto{\pgfqpoint{2.482776in}{2.521889in}}%
\pgfpathlineto{\pgfqpoint{2.482962in}{2.526460in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{2.523793in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{2.523793in}}%
\pgfpathlineto{\pgfqpoint{2.483520in}{2.512577in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{2.515695in}}%
\pgfpathlineto{\pgfqpoint{2.484636in}{2.513600in}}%
\pgfpathlineto{\pgfqpoint{2.484822in}{2.514489in}}%
\pgfpathlineto{\pgfqpoint{2.486496in}{2.541265in}}%
\pgfpathlineto{\pgfqpoint{2.486868in}{2.528465in}}%
\pgfpathlineto{\pgfqpoint{2.487612in}{2.539796in}}%
\pgfpathlineto{\pgfqpoint{2.488728in}{2.569789in}}%
\pgfpathlineto{\pgfqpoint{2.489658in}{2.569342in}}%
\pgfpathlineto{\pgfqpoint{2.490588in}{2.550610in}}%
\pgfpathlineto{\pgfqpoint{2.490960in}{2.554439in}}%
\pgfpathlineto{\pgfqpoint{2.491332in}{2.560725in}}%
\pgfpathlineto{\pgfqpoint{2.491518in}{2.558058in}}%
\pgfpathlineto{\pgfqpoint{2.491518in}{2.558058in}}%
\pgfpathlineto{\pgfqpoint{2.492262in}{2.532889in}}%
\pgfpathlineto{\pgfqpoint{2.493006in}{2.537934in}}%
\pgfpathlineto{\pgfqpoint{2.493192in}{2.537756in}}%
\pgfpathlineto{\pgfqpoint{2.493378in}{2.535500in}}%
\pgfpathlineto{\pgfqpoint{2.493378in}{2.535500in}}%
\pgfpathlineto{\pgfqpoint{2.493378in}{2.535500in}}%
\pgfpathlineto{\pgfqpoint{2.493936in}{2.546893in}}%
\pgfpathlineto{\pgfqpoint{2.494494in}{2.537002in}}%
\pgfpathlineto{\pgfqpoint{2.494680in}{2.537755in}}%
\pgfpathlineto{\pgfqpoint{2.494680in}{2.537755in}}%
\pgfpathlineto{\pgfqpoint{2.494680in}{2.537755in}}%
\pgfpathlineto{\pgfqpoint{2.495238in}{2.530883in}}%
\pgfpathlineto{\pgfqpoint{2.495796in}{2.533968in}}%
\pgfpathlineto{\pgfqpoint{2.495982in}{2.543665in}}%
\pgfpathlineto{\pgfqpoint{2.496168in}{2.540110in}}%
\pgfpathlineto{\pgfqpoint{2.496168in}{2.540110in}}%
\pgfpathlineto{\pgfqpoint{2.496354in}{2.532643in}}%
\pgfpathlineto{\pgfqpoint{2.497098in}{2.533088in}}%
\pgfpathlineto{\pgfqpoint{2.498214in}{2.557709in}}%
\pgfpathlineto{\pgfqpoint{2.498400in}{2.547043in}}%
\pgfpathlineto{\pgfqpoint{2.498586in}{2.547043in}}%
\pgfpathlineto{\pgfqpoint{2.498772in}{2.543976in}}%
\pgfpathlineto{\pgfqpoint{2.498772in}{2.543976in}}%
\pgfpathlineto{\pgfqpoint{2.498772in}{2.543976in}}%
\pgfpathlineto{\pgfqpoint{2.500260in}{2.568339in}}%
\pgfpathlineto{\pgfqpoint{2.500446in}{2.561939in}}%
\pgfpathlineto{\pgfqpoint{2.501004in}{2.564149in}}%
\pgfpathlineto{\pgfqpoint{2.501190in}{2.563438in}}%
\pgfpathlineto{\pgfqpoint{2.502678in}{2.542355in}}%
\pgfpathlineto{\pgfqpoint{2.502864in}{2.542793in}}%
\pgfpathlineto{\pgfqpoint{2.503050in}{2.538348in}}%
\pgfpathlineto{\pgfqpoint{2.503608in}{2.539753in}}%
\pgfpathlineto{\pgfqpoint{2.503608in}{2.539753in}}%
\pgfpathlineto{\pgfqpoint{2.504538in}{2.560596in}}%
\pgfpathlineto{\pgfqpoint{2.504910in}{2.546917in}}%
\pgfpathlineto{\pgfqpoint{2.506398in}{2.523806in}}%
\pgfpathlineto{\pgfqpoint{2.506584in}{2.525578in}}%
\pgfpathlineto{\pgfqpoint{2.506584in}{2.525578in}}%
\pgfpathlineto{\pgfqpoint{2.506584in}{2.525578in}}%
\pgfpathlineto{\pgfqpoint{2.507328in}{2.517795in}}%
\pgfpathlineto{\pgfqpoint{2.507700in}{2.523859in}}%
\pgfpathlineto{\pgfqpoint{2.508816in}{2.543604in}}%
\pgfpathlineto{\pgfqpoint{2.509002in}{2.534715in}}%
\pgfpathlineto{\pgfqpoint{2.510490in}{2.506785in}}%
\pgfpathlineto{\pgfqpoint{2.510862in}{2.507158in}}%
\pgfpathlineto{\pgfqpoint{2.512722in}{2.537823in}}%
\pgfpathlineto{\pgfqpoint{2.512908in}{2.535690in}}%
\pgfpathlineto{\pgfqpoint{2.512908in}{2.535690in}}%
\pgfpathlineto{\pgfqpoint{2.512908in}{2.535690in}}%
\pgfpathlineto{\pgfqpoint{2.514210in}{2.551806in}}%
\pgfpathlineto{\pgfqpoint{2.515884in}{2.523517in}}%
\pgfpathlineto{\pgfqpoint{2.516070in}{2.523024in}}%
\pgfpathlineto{\pgfqpoint{2.516070in}{2.523024in}}%
\pgfpathlineto{\pgfqpoint{2.516070in}{2.523024in}}%
\pgfpathlineto{\pgfqpoint{2.516814in}{2.539412in}}%
\pgfpathlineto{\pgfqpoint{2.517186in}{2.551678in}}%
\pgfpathlineto{\pgfqpoint{2.517558in}{2.544669in}}%
\pgfpathlineto{\pgfqpoint{2.517558in}{2.544669in}}%
\pgfpathlineto{\pgfqpoint{2.517744in}{2.538447in}}%
\pgfpathlineto{\pgfqpoint{2.517744in}{2.538447in}}%
\pgfpathlineto{\pgfqpoint{2.517744in}{2.538447in}}%
\pgfpathlineto{\pgfqpoint{2.517930in}{2.549113in}}%
\pgfpathlineto{\pgfqpoint{2.518488in}{2.542197in}}%
\pgfpathlineto{\pgfqpoint{2.518488in}{2.542197in}}%
\pgfpathlineto{\pgfqpoint{2.518674in}{2.537930in}}%
\pgfpathlineto{\pgfqpoint{2.518674in}{2.537930in}}%
\pgfpathlineto{\pgfqpoint{2.518674in}{2.537930in}}%
\pgfpathlineto{\pgfqpoint{2.519976in}{2.551116in}}%
\pgfpathlineto{\pgfqpoint{2.520162in}{2.550811in}}%
\pgfpathlineto{\pgfqpoint{2.520348in}{2.547967in}}%
\pgfpathlineto{\pgfqpoint{2.520348in}{2.547967in}}%
\pgfpathlineto{\pgfqpoint{2.520348in}{2.547967in}}%
\pgfpathlineto{\pgfqpoint{2.520906in}{2.570093in}}%
\pgfpathlineto{\pgfqpoint{2.521464in}{2.563513in}}%
\pgfpathlineto{\pgfqpoint{2.521650in}{2.557647in}}%
\pgfpathlineto{\pgfqpoint{2.521836in}{2.562980in}}%
\pgfpathlineto{\pgfqpoint{2.521836in}{2.562980in}}%
\pgfpathlineto{\pgfqpoint{2.523510in}{2.606652in}}%
\pgfpathlineto{\pgfqpoint{2.524068in}{2.601496in}}%
\pgfpathlineto{\pgfqpoint{2.524626in}{2.594634in}}%
\pgfpathlineto{\pgfqpoint{2.525184in}{2.600025in}}%
\pgfpathlineto{\pgfqpoint{2.525928in}{2.616834in}}%
\pgfpathlineto{\pgfqpoint{2.526486in}{2.607999in}}%
\pgfpathlineto{\pgfqpoint{2.527230in}{2.590387in}}%
\pgfpathlineto{\pgfqpoint{2.527602in}{2.606031in}}%
\pgfpathlineto{\pgfqpoint{2.528160in}{2.593290in}}%
\pgfpathlineto{\pgfqpoint{2.528718in}{2.603957in}}%
\pgfpathlineto{\pgfqpoint{2.528904in}{2.603957in}}%
\pgfpathlineto{\pgfqpoint{2.529276in}{2.605775in}}%
\pgfpathlineto{\pgfqpoint{2.530206in}{2.590467in}}%
\pgfpathlineto{\pgfqpoint{2.530392in}{2.594734in}}%
\pgfpathlineto{\pgfqpoint{2.531322in}{2.617092in}}%
\pgfpathlineto{\pgfqpoint{2.531694in}{2.604417in}}%
\pgfpathlineto{\pgfqpoint{2.531880in}{2.604417in}}%
\pgfpathlineto{\pgfqpoint{2.532066in}{2.609750in}}%
\pgfpathlineto{\pgfqpoint{2.532066in}{2.609750in}}%
\pgfpathlineto{\pgfqpoint{2.532066in}{2.609750in}}%
\pgfpathlineto{\pgfqpoint{2.532624in}{2.592029in}}%
\pgfpathlineto{\pgfqpoint{2.533182in}{2.599851in}}%
\pgfpathlineto{\pgfqpoint{2.535600in}{2.647760in}}%
\pgfpathlineto{\pgfqpoint{2.535786in}{2.641590in}}%
\pgfpathlineto{\pgfqpoint{2.536716in}{2.629283in}}%
\pgfpathlineto{\pgfqpoint{2.537088in}{2.633194in}}%
\pgfpathlineto{\pgfqpoint{2.537274in}{2.636750in}}%
\pgfpathlineto{\pgfqpoint{2.537274in}{2.636750in}}%
\pgfpathlineto{\pgfqpoint{2.537274in}{2.636750in}}%
\pgfpathlineto{\pgfqpoint{2.538948in}{2.609282in}}%
\pgfpathlineto{\pgfqpoint{2.539134in}{2.607505in}}%
\pgfpathlineto{\pgfqpoint{2.539134in}{2.607505in}}%
\pgfpathlineto{\pgfqpoint{2.539134in}{2.607505in}}%
\pgfpathlineto{\pgfqpoint{2.539320in}{2.613600in}}%
\pgfpathlineto{\pgfqpoint{2.539506in}{2.612746in}}%
\pgfpathlineto{\pgfqpoint{2.539506in}{2.612746in}}%
\pgfpathlineto{\pgfqpoint{2.539692in}{2.602080in}}%
\pgfpathlineto{\pgfqpoint{2.539878in}{2.609428in}}%
\pgfpathlineto{\pgfqpoint{2.539878in}{2.609428in}}%
\pgfpathlineto{\pgfqpoint{2.541180in}{2.621560in}}%
\pgfpathlineto{\pgfqpoint{2.541366in}{2.621361in}}%
\pgfpathlineto{\pgfqpoint{2.542668in}{2.600201in}}%
\pgfpathlineto{\pgfqpoint{2.542854in}{2.608011in}}%
\pgfpathlineto{\pgfqpoint{2.544900in}{2.646614in}}%
\pgfpathlineto{\pgfqpoint{2.545086in}{2.640519in}}%
\pgfpathlineto{\pgfqpoint{2.545272in}{2.639334in}}%
\pgfpathlineto{\pgfqpoint{2.546946in}{2.664027in}}%
\pgfpathlineto{\pgfqpoint{2.548248in}{2.646713in}}%
\pgfpathlineto{\pgfqpoint{2.548434in}{2.647521in}}%
\pgfpathlineto{\pgfqpoint{2.549736in}{2.666822in}}%
\pgfpathlineto{\pgfqpoint{2.549922in}{2.661844in}}%
\pgfpathlineto{\pgfqpoint{2.550294in}{2.664737in}}%
\pgfpathlineto{\pgfqpoint{2.550294in}{2.664737in}}%
\pgfpathlineto{\pgfqpoint{2.550480in}{2.671201in}}%
\pgfpathlineto{\pgfqpoint{2.550666in}{2.666122in}}%
\pgfpathlineto{\pgfqpoint{2.550666in}{2.666122in}}%
\pgfpathlineto{\pgfqpoint{2.550852in}{2.663543in}}%
\pgfpathlineto{\pgfqpoint{2.550852in}{2.663543in}}%
\pgfpathlineto{\pgfqpoint{2.550852in}{2.663543in}}%
\pgfpathlineto{\pgfqpoint{2.551224in}{2.673200in}}%
\pgfpathlineto{\pgfqpoint{2.551410in}{2.666978in}}%
\pgfpathlineto{\pgfqpoint{2.551410in}{2.666978in}}%
\pgfpathlineto{\pgfqpoint{2.551596in}{2.660121in}}%
\pgfpathlineto{\pgfqpoint{2.551596in}{2.660121in}}%
\pgfpathlineto{\pgfqpoint{2.551596in}{2.660121in}}%
\pgfpathlineto{\pgfqpoint{2.551782in}{2.670787in}}%
\pgfpathlineto{\pgfqpoint{2.552526in}{2.662812in}}%
\pgfpathlineto{\pgfqpoint{2.552898in}{2.653160in}}%
\pgfpathlineto{\pgfqpoint{2.552898in}{2.653160in}}%
\pgfpathlineto{\pgfqpoint{2.552898in}{2.653160in}}%
\pgfpathlineto{\pgfqpoint{2.554386in}{2.693754in}}%
\pgfpathlineto{\pgfqpoint{2.554572in}{2.683087in}}%
\pgfpathlineto{\pgfqpoint{2.554758in}{2.688420in}}%
\pgfpathlineto{\pgfqpoint{2.554758in}{2.688420in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{2.703805in}}%
\pgfpathlineto{\pgfqpoint{2.556432in}{2.695070in}}%
\pgfpathlineto{\pgfqpoint{2.556804in}{2.703070in}}%
\pgfpathlineto{\pgfqpoint{2.556804in}{2.703070in}}%
\pgfpathlineto{\pgfqpoint{2.557362in}{2.711891in}}%
\pgfpathlineto{\pgfqpoint{2.557548in}{2.703358in}}%
\pgfpathlineto{\pgfqpoint{2.558292in}{2.681956in}}%
\pgfpathlineto{\pgfqpoint{2.559408in}{2.684033in}}%
\pgfpathlineto{\pgfqpoint{2.560152in}{2.669299in}}%
\pgfpathlineto{\pgfqpoint{2.560710in}{2.679823in}}%
\pgfpathlineto{\pgfqpoint{2.561454in}{2.685032in}}%
\pgfpathlineto{\pgfqpoint{2.561454in}{2.685032in}}%
\pgfpathlineto{\pgfqpoint{2.561454in}{2.685032in}}%
\pgfpathlineto{\pgfqpoint{2.562012in}{2.677009in}}%
\pgfpathlineto{\pgfqpoint{2.562384in}{2.680619in}}%
\pgfpathlineto{\pgfqpoint{2.563128in}{2.693060in}}%
\pgfpathlineto{\pgfqpoint{2.563500in}{2.682926in}}%
\pgfpathlineto{\pgfqpoint{2.563872in}{2.680166in}}%
\pgfpathlineto{\pgfqpoint{2.565174in}{2.703798in}}%
\pgfpathlineto{\pgfqpoint{2.565360in}{2.697172in}}%
\pgfpathlineto{\pgfqpoint{2.566662in}{2.678424in}}%
\pgfpathlineto{\pgfqpoint{2.566848in}{2.679717in}}%
\pgfpathlineto{\pgfqpoint{2.567964in}{2.662543in}}%
\pgfpathlineto{\pgfqpoint{2.568150in}{2.666437in}}%
\pgfpathlineto{\pgfqpoint{2.569080in}{2.681887in}}%
\pgfpathlineto{\pgfqpoint{2.569452in}{2.671398in}}%
\pgfpathlineto{\pgfqpoint{2.570196in}{2.659875in}}%
\pgfpathlineto{\pgfqpoint{2.570568in}{2.662256in}}%
\pgfpathlineto{\pgfqpoint{2.571126in}{2.670531in}}%
\pgfpathlineto{\pgfqpoint{2.571684in}{2.662490in}}%
\pgfpathlineto{\pgfqpoint{2.572428in}{2.654133in}}%
\pgfpathlineto{\pgfqpoint{2.573544in}{2.676275in}}%
\pgfpathlineto{\pgfqpoint{2.573730in}{2.672127in}}%
\pgfpathlineto{\pgfqpoint{2.574474in}{2.661461in}}%
\pgfpathlineto{\pgfqpoint{2.575032in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{2.576892in}{2.693653in}}%
\pgfpathlineto{\pgfqpoint{2.577078in}{2.694364in}}%
\pgfpathlineto{\pgfqpoint{2.578566in}{2.720364in}}%
\pgfpathlineto{\pgfqpoint{2.578752in}{2.717698in}}%
\pgfpathlineto{\pgfqpoint{2.579682in}{2.717904in}}%
\pgfpathlineto{\pgfqpoint{2.580984in}{2.740918in}}%
\pgfpathlineto{\pgfqpoint{2.581356in}{2.731051in}}%
\pgfpathlineto{\pgfqpoint{2.581542in}{2.727496in}}%
\pgfpathlineto{\pgfqpoint{2.581542in}{2.727496in}}%
\pgfpathlineto{\pgfqpoint{2.581542in}{2.727496in}}%
\pgfpathlineto{\pgfqpoint{2.581914in}{2.735496in}}%
\pgfpathlineto{\pgfqpoint{2.582100in}{2.728111in}}%
\pgfpathlineto{\pgfqpoint{2.582100in}{2.728111in}}%
\pgfpathlineto{\pgfqpoint{2.583774in}{2.693514in}}%
\pgfpathlineto{\pgfqpoint{2.583960in}{2.694107in}}%
\pgfpathlineto{\pgfqpoint{2.583960in}{2.694107in}}%
\pgfpathlineto{\pgfqpoint{2.583960in}{2.694107in}}%
\pgfpathlineto{\pgfqpoint{2.585448in}{2.660727in}}%
\pgfpathlineto{\pgfqpoint{2.586192in}{2.670898in}}%
\pgfpathlineto{\pgfqpoint{2.587122in}{2.697340in}}%
\pgfpathlineto{\pgfqpoint{2.587494in}{2.683414in}}%
\pgfpathlineto{\pgfqpoint{2.588052in}{2.668933in}}%
\pgfpathlineto{\pgfqpoint{2.588424in}{2.680904in}}%
\pgfpathlineto{\pgfqpoint{2.590470in}{2.725754in}}%
\pgfpathlineto{\pgfqpoint{2.590656in}{2.724688in}}%
\pgfpathlineto{\pgfqpoint{2.591958in}{2.738023in}}%
\pgfpathlineto{\pgfqpoint{2.592144in}{2.736801in}}%
\pgfpathlineto{\pgfqpoint{2.593632in}{2.716729in}}%
\pgfpathlineto{\pgfqpoint{2.593818in}{2.723840in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{2.718655in}}%
\pgfpathlineto{\pgfqpoint{2.594004in}{2.718655in}}%
\pgfpathlineto{\pgfqpoint{2.598468in}{2.652774in}}%
\pgfpathlineto{\pgfqpoint{2.599770in}{2.687299in}}%
\pgfpathlineto{\pgfqpoint{2.600142in}{2.687003in}}%
\pgfpathlineto{\pgfqpoint{2.601072in}{2.670322in}}%
\pgfpathlineto{\pgfqpoint{2.601444in}{2.672811in}}%
\pgfpathlineto{\pgfqpoint{2.602932in}{2.690653in}}%
\pgfpathlineto{\pgfqpoint{2.603118in}{2.688359in}}%
\pgfpathlineto{\pgfqpoint{2.603304in}{2.688289in}}%
\pgfpathlineto{\pgfqpoint{2.605164in}{2.710563in}}%
\pgfpathlineto{\pgfqpoint{2.605350in}{2.710289in}}%
\pgfpathlineto{\pgfqpoint{2.605908in}{2.691064in}}%
\pgfpathlineto{\pgfqpoint{2.606466in}{2.705170in}}%
\pgfpathlineto{\pgfqpoint{2.607210in}{2.722543in}}%
\pgfpathlineto{\pgfqpoint{2.607768in}{2.712154in}}%
\pgfpathlineto{\pgfqpoint{2.608140in}{2.709548in}}%
\pgfpathlineto{\pgfqpoint{2.608140in}{2.709548in}}%
\pgfpathlineto{\pgfqpoint{2.608140in}{2.709548in}}%
\pgfpathlineto{\pgfqpoint{2.609628in}{2.727802in}}%
\pgfpathlineto{\pgfqpoint{2.611116in}{2.708453in}}%
\pgfpathlineto{\pgfqpoint{2.611302in}{2.716453in}}%
\pgfpathlineto{\pgfqpoint{2.611302in}{2.716453in}}%
\pgfpathlineto{\pgfqpoint{2.611302in}{2.716453in}}%
\pgfpathlineto{\pgfqpoint{2.611488in}{2.705787in}}%
\pgfpathlineto{\pgfqpoint{2.612418in}{2.711700in}}%
\pgfpathlineto{\pgfqpoint{2.612790in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{2.612976in}{2.711690in}}%
\pgfpathlineto{\pgfqpoint{2.614092in}{2.688977in}}%
\pgfpathlineto{\pgfqpoint{2.614278in}{2.697511in}}%
\pgfpathlineto{\pgfqpoint{2.614836in}{2.700706in}}%
\pgfpathlineto{\pgfqpoint{2.615766in}{2.680897in}}%
\pgfpathlineto{\pgfqpoint{2.615952in}{2.684452in}}%
\pgfpathlineto{\pgfqpoint{2.616324in}{2.695475in}}%
\pgfpathlineto{\pgfqpoint{2.616510in}{2.689495in}}%
\pgfpathlineto{\pgfqpoint{2.616510in}{2.689495in}}%
\pgfpathlineto{\pgfqpoint{2.617254in}{2.674638in}}%
\pgfpathlineto{\pgfqpoint{2.617440in}{2.681749in}}%
\pgfpathlineto{\pgfqpoint{2.618556in}{2.703582in}}%
\pgfpathlineto{\pgfqpoint{2.618742in}{2.701754in}}%
\pgfpathlineto{\pgfqpoint{2.618928in}{2.700374in}}%
\pgfpathlineto{\pgfqpoint{2.618928in}{2.700374in}}%
\pgfpathlineto{\pgfqpoint{2.618928in}{2.700374in}}%
\pgfpathlineto{\pgfqpoint{2.619858in}{2.719808in}}%
\pgfpathlineto{\pgfqpoint{2.620602in}{2.717331in}}%
\pgfpathlineto{\pgfqpoint{2.620974in}{2.711337in}}%
\pgfpathlineto{\pgfqpoint{2.620974in}{2.711337in}}%
\pgfpathlineto{\pgfqpoint{2.620974in}{2.711337in}}%
\pgfpathlineto{\pgfqpoint{2.621532in}{2.719108in}}%
\pgfpathlineto{\pgfqpoint{2.622090in}{2.711664in}}%
\pgfpathlineto{\pgfqpoint{2.622276in}{2.709818in}}%
\pgfpathlineto{\pgfqpoint{2.622462in}{2.710961in}}%
\pgfpathlineto{\pgfqpoint{2.622648in}{2.718961in}}%
\pgfpathlineto{\pgfqpoint{2.622834in}{2.718056in}}%
\pgfpathlineto{\pgfqpoint{2.622834in}{2.718056in}}%
\pgfpathlineto{\pgfqpoint{2.623392in}{2.704409in}}%
\pgfpathlineto{\pgfqpoint{2.624136in}{2.706043in}}%
\pgfpathlineto{\pgfqpoint{2.625438in}{2.725777in}}%
\pgfpathlineto{\pgfqpoint{2.625810in}{2.724078in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{2.724878in}}%
\pgfpathlineto{\pgfqpoint{2.626368in}{2.724785in}}%
\pgfpathlineto{\pgfqpoint{2.626368in}{2.724785in}}%
\pgfpathlineto{\pgfqpoint{2.629158in}{2.696842in}}%
\pgfpathlineto{\pgfqpoint{2.629344in}{2.707508in}}%
\pgfpathlineto{\pgfqpoint{2.630088in}{2.700409in}}%
\pgfpathlineto{\pgfqpoint{2.631018in}{2.689549in}}%
\pgfpathlineto{\pgfqpoint{2.631204in}{2.698692in}}%
\pgfpathlineto{\pgfqpoint{2.631390in}{2.696601in}}%
\pgfpathlineto{\pgfqpoint{2.631390in}{2.696601in}}%
\pgfpathlineto{\pgfqpoint{2.631390in}{2.696601in}}%
\pgfpathlineto{\pgfqpoint{2.632878in}{2.717675in}}%
\pgfpathlineto{\pgfqpoint{2.633436in}{2.731328in}}%
\pgfpathlineto{\pgfqpoint{2.634366in}{2.723998in}}%
\pgfpathlineto{\pgfqpoint{2.634552in}{2.722867in}}%
\pgfpathlineto{\pgfqpoint{2.634738in}{2.730867in}}%
\pgfpathlineto{\pgfqpoint{2.634924in}{2.727819in}}%
\pgfpathlineto{\pgfqpoint{2.634924in}{2.727819in}}%
\pgfpathlineto{\pgfqpoint{2.636784in}{2.675703in}}%
\pgfpathlineto{\pgfqpoint{2.638458in}{2.699975in}}%
\pgfpathlineto{\pgfqpoint{2.638644in}{2.699975in}}%
\pgfpathlineto{\pgfqpoint{2.641620in}{2.667194in}}%
\pgfpathlineto{\pgfqpoint{2.642178in}{2.671851in}}%
\pgfpathlineto{\pgfqpoint{2.642550in}{2.687945in}}%
\pgfpathlineto{\pgfqpoint{2.643480in}{2.684821in}}%
\pgfpathlineto{\pgfqpoint{2.643852in}{2.677735in}}%
\pgfpathlineto{\pgfqpoint{2.644410in}{2.684262in}}%
\pgfpathlineto{\pgfqpoint{2.644596in}{2.686498in}}%
\pgfpathlineto{\pgfqpoint{2.644782in}{2.684708in}}%
\pgfpathlineto{\pgfqpoint{2.644782in}{2.684708in}}%
\pgfpathlineto{\pgfqpoint{2.645340in}{2.680264in}}%
\pgfpathlineto{\pgfqpoint{2.645898in}{2.672899in}}%
\pgfpathlineto{\pgfqpoint{2.646456in}{2.677482in}}%
\pgfpathlineto{\pgfqpoint{2.646642in}{2.677048in}}%
\pgfpathlineto{\pgfqpoint{2.646642in}{2.677048in}}%
\pgfpathlineto{\pgfqpoint{2.646642in}{2.677048in}}%
\pgfpathlineto{\pgfqpoint{2.646828in}{2.678191in}}%
\pgfpathlineto{\pgfqpoint{2.648130in}{2.661864in}}%
\pgfpathlineto{\pgfqpoint{2.649804in}{2.685934in}}%
\pgfpathlineto{\pgfqpoint{2.649990in}{2.685401in}}%
\pgfpathlineto{\pgfqpoint{2.650734in}{2.709405in}}%
\pgfpathlineto{\pgfqpoint{2.651292in}{2.700276in}}%
\pgfpathlineto{\pgfqpoint{2.651478in}{2.700276in}}%
\pgfpathlineto{\pgfqpoint{2.651664in}{2.703078in}}%
\pgfpathlineto{\pgfqpoint{2.651664in}{2.703078in}}%
\pgfpathlineto{\pgfqpoint{2.651664in}{2.703078in}}%
\pgfpathlineto{\pgfqpoint{2.652036in}{2.693745in}}%
\pgfpathlineto{\pgfqpoint{2.652036in}{2.693745in}}%
\pgfpathlineto{\pgfqpoint{2.652036in}{2.693745in}}%
\pgfpathlineto{\pgfqpoint{2.652222in}{2.704031in}}%
\pgfpathlineto{\pgfqpoint{2.652408in}{2.700602in}}%
\pgfpathlineto{\pgfqpoint{2.652408in}{2.700602in}}%
\pgfpathlineto{\pgfqpoint{2.652780in}{2.693596in}}%
\pgfpathlineto{\pgfqpoint{2.653338in}{2.697363in}}%
\pgfpathlineto{\pgfqpoint{2.653896in}{2.710891in}}%
\pgfpathlineto{\pgfqpoint{2.654454in}{2.706681in}}%
\pgfpathlineto{\pgfqpoint{2.655384in}{2.686443in}}%
\pgfpathlineto{\pgfqpoint{2.655942in}{2.696195in}}%
\pgfpathlineto{\pgfqpoint{2.656128in}{2.694367in}}%
\pgfpathlineto{\pgfqpoint{2.656128in}{2.694367in}}%
\pgfpathlineto{\pgfqpoint{2.656128in}{2.694367in}}%
\pgfpathlineto{\pgfqpoint{2.657058in}{2.705154in}}%
\pgfpathlineto{\pgfqpoint{2.657244in}{2.704265in}}%
\pgfpathlineto{\pgfqpoint{2.658732in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{2.658918in}{2.686764in}}%
\pgfpathlineto{\pgfqpoint{2.659104in}{2.686510in}}%
\pgfpathlineto{\pgfqpoint{2.659104in}{2.686510in}}%
\pgfpathlineto{\pgfqpoint{2.659290in}{2.682355in}}%
\pgfpathlineto{\pgfqpoint{2.659476in}{2.683624in}}%
\pgfpathlineto{\pgfqpoint{2.659476in}{2.683624in}}%
\pgfpathlineto{\pgfqpoint{2.659662in}{2.693402in}}%
\pgfpathlineto{\pgfqpoint{2.660220in}{2.686043in}}%
\pgfpathlineto{\pgfqpoint{2.660220in}{2.686043in}}%
\pgfpathlineto{\pgfqpoint{2.660592in}{2.677281in}}%
\pgfpathlineto{\pgfqpoint{2.661336in}{2.681311in}}%
\pgfpathlineto{\pgfqpoint{2.661522in}{2.684899in}}%
\pgfpathlineto{\pgfqpoint{2.661708in}{2.682367in}}%
\pgfpathlineto{\pgfqpoint{2.661708in}{2.682367in}}%
\pgfpathlineto{\pgfqpoint{2.661894in}{2.675579in}}%
\pgfpathlineto{\pgfqpoint{2.661894in}{2.675579in}}%
\pgfpathlineto{\pgfqpoint{2.661894in}{2.675579in}}%
\pgfpathlineto{\pgfqpoint{2.662080in}{2.685060in}}%
\pgfpathlineto{\pgfqpoint{2.663010in}{2.681334in}}%
\pgfpathlineto{\pgfqpoint{2.664126in}{2.664783in}}%
\pgfpathlineto{\pgfqpoint{2.664498in}{2.667450in}}%
\pgfpathlineto{\pgfqpoint{2.665242in}{2.685045in}}%
\pgfpathlineto{\pgfqpoint{2.665614in}{2.672051in}}%
\pgfpathlineto{\pgfqpoint{2.665986in}{2.667395in}}%
\pgfpathlineto{\pgfqpoint{2.666172in}{2.671374in}}%
\pgfpathlineto{\pgfqpoint{2.668962in}{2.750799in}}%
\pgfpathlineto{\pgfqpoint{2.669148in}{2.744932in}}%
\pgfpathlineto{\pgfqpoint{2.669148in}{2.744932in}}%
\pgfpathlineto{\pgfqpoint{2.669148in}{2.744932in}}%
\pgfpathlineto{\pgfqpoint{2.670450in}{2.762040in}}%
\pgfpathlineto{\pgfqpoint{2.671566in}{2.755092in}}%
\pgfpathlineto{\pgfqpoint{2.671752in}{2.757516in}}%
\pgfpathlineto{\pgfqpoint{2.672682in}{2.771634in}}%
\pgfpathlineto{\pgfqpoint{2.673054in}{2.765797in}}%
\pgfpathlineto{\pgfqpoint{2.675658in}{2.718784in}}%
\pgfpathlineto{\pgfqpoint{2.676216in}{2.721804in}}%
\pgfpathlineto{\pgfqpoint{2.676774in}{2.708552in}}%
\pgfpathlineto{\pgfqpoint{2.677146in}{2.720489in}}%
\pgfpathlineto{\pgfqpoint{2.678262in}{2.747001in}}%
\pgfpathlineto{\pgfqpoint{2.678634in}{2.735125in}}%
\pgfpathlineto{\pgfqpoint{2.678820in}{2.736094in}}%
\pgfpathlineto{\pgfqpoint{2.678820in}{2.736094in}}%
\pgfpathlineto{\pgfqpoint{2.678820in}{2.736094in}}%
\pgfpathlineto{\pgfqpoint{2.679006in}{2.733047in}}%
\pgfpathlineto{\pgfqpoint{2.679006in}{2.733047in}}%
\pgfpathlineto{\pgfqpoint{2.679006in}{2.733047in}}%
\pgfpathlineto{\pgfqpoint{2.679192in}{2.737669in}}%
\pgfpathlineto{\pgfqpoint{2.679564in}{2.735439in}}%
\pgfpathlineto{\pgfqpoint{2.679564in}{2.735439in}}%
\pgfpathlineto{\pgfqpoint{2.680122in}{2.726987in}}%
\pgfpathlineto{\pgfqpoint{2.680680in}{2.728279in}}%
\pgfpathlineto{\pgfqpoint{2.680866in}{2.728042in}}%
\pgfpathlineto{\pgfqpoint{2.681424in}{2.716101in}}%
\pgfpathlineto{\pgfqpoint{2.681982in}{2.726906in}}%
\pgfpathlineto{\pgfqpoint{2.682168in}{2.726195in}}%
\pgfpathlineto{\pgfqpoint{2.682168in}{2.726195in}}%
\pgfpathlineto{\pgfqpoint{2.682168in}{2.726195in}}%
\pgfpathlineto{\pgfqpoint{2.682354in}{2.727093in}}%
\pgfpathlineto{\pgfqpoint{2.682354in}{2.727093in}}%
\pgfpathlineto{\pgfqpoint{2.682354in}{2.727093in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.725671in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.725671in}}%
\pgfpathlineto{\pgfqpoint{2.682540in}{2.725671in}}%
\pgfpathlineto{\pgfqpoint{2.683098in}{2.740604in}}%
\pgfpathlineto{\pgfqpoint{2.683470in}{2.725790in}}%
\pgfpathlineto{\pgfqpoint{2.683656in}{2.718678in}}%
\pgfpathlineto{\pgfqpoint{2.683842in}{2.725790in}}%
\pgfpathlineto{\pgfqpoint{2.683842in}{2.725790in}}%
\pgfpathlineto{\pgfqpoint{2.684028in}{2.729514in}}%
\pgfpathlineto{\pgfqpoint{2.684028in}{2.729514in}}%
\pgfpathlineto{\pgfqpoint{2.684028in}{2.729514in}}%
\pgfpathlineto{\pgfqpoint{2.684214in}{2.720626in}}%
\pgfpathlineto{\pgfqpoint{2.684214in}{2.720626in}}%
\pgfpathlineto{\pgfqpoint{2.684214in}{2.720626in}}%
\pgfpathlineto{\pgfqpoint{2.684400in}{2.731292in}}%
\pgfpathlineto{\pgfqpoint{2.684958in}{2.726010in}}%
\pgfpathlineto{\pgfqpoint{2.684958in}{2.726010in}}%
\pgfpathlineto{\pgfqpoint{2.685330in}{2.717697in}}%
\pgfpathlineto{\pgfqpoint{2.686074in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{2.687004in}{2.742316in}}%
\pgfpathlineto{\pgfqpoint{2.687562in}{2.740289in}}%
\pgfpathlineto{\pgfqpoint{2.688120in}{2.724670in}}%
\pgfpathlineto{\pgfqpoint{2.688678in}{2.736597in}}%
\pgfpathlineto{\pgfqpoint{2.689050in}{2.745409in}}%
\pgfpathlineto{\pgfqpoint{2.689794in}{2.742558in}}%
\pgfpathlineto{\pgfqpoint{2.691096in}{2.723210in}}%
\pgfpathlineto{\pgfqpoint{2.691282in}{2.724277in}}%
\pgfpathlineto{\pgfqpoint{2.692770in}{2.752419in}}%
\pgfpathlineto{\pgfqpoint{2.694258in}{2.731866in}}%
\pgfpathlineto{\pgfqpoint{2.695002in}{2.727993in}}%
\pgfpathlineto{\pgfqpoint{2.695188in}{2.734926in}}%
\pgfpathlineto{\pgfqpoint{2.695374in}{2.730534in}}%
\pgfpathlineto{\pgfqpoint{2.695374in}{2.730534in}}%
\pgfpathlineto{\pgfqpoint{2.695746in}{2.724455in}}%
\pgfpathlineto{\pgfqpoint{2.695746in}{2.724455in}}%
\pgfpathlineto{\pgfqpoint{2.695746in}{2.724455in}}%
\pgfpathlineto{\pgfqpoint{2.696862in}{2.751792in}}%
\pgfpathlineto{\pgfqpoint{2.697234in}{2.749815in}}%
\pgfpathlineto{\pgfqpoint{2.697420in}{2.751682in}}%
\pgfpathlineto{\pgfqpoint{2.697606in}{2.751625in}}%
\pgfpathlineto{\pgfqpoint{2.697606in}{2.751625in}}%
\pgfpathlineto{\pgfqpoint{2.697978in}{2.746114in}}%
\pgfpathlineto{\pgfqpoint{2.698350in}{2.749658in}}%
\pgfpathlineto{\pgfqpoint{2.698350in}{2.749658in}}%
\pgfpathlineto{\pgfqpoint{2.698536in}{2.752502in}}%
\pgfpathlineto{\pgfqpoint{2.698536in}{2.752502in}}%
\pgfpathlineto{\pgfqpoint{2.698536in}{2.752502in}}%
\pgfpathlineto{\pgfqpoint{2.698722in}{2.741836in}}%
\pgfpathlineto{\pgfqpoint{2.699652in}{2.744739in}}%
\pgfpathlineto{\pgfqpoint{2.699838in}{2.743850in}}%
\pgfpathlineto{\pgfqpoint{2.699838in}{2.743850in}}%
\pgfpathlineto{\pgfqpoint{2.699838in}{2.743850in}}%
\pgfpathlineto{\pgfqpoint{2.701884in}{2.762896in}}%
\pgfpathlineto{\pgfqpoint{2.702070in}{2.761255in}}%
\pgfpathlineto{\pgfqpoint{2.702070in}{2.761255in}}%
\pgfpathlineto{\pgfqpoint{2.702070in}{2.761255in}}%
\pgfpathlineto{\pgfqpoint{2.702256in}{2.764811in}}%
\pgfpathlineto{\pgfqpoint{2.702628in}{2.762779in}}%
\pgfpathlineto{\pgfqpoint{2.702628in}{2.762779in}}%
\pgfpathlineto{\pgfqpoint{2.703186in}{2.748584in}}%
\pgfpathlineto{\pgfqpoint{2.703930in}{2.753858in}}%
\pgfpathlineto{\pgfqpoint{2.704302in}{2.760715in}}%
\pgfpathlineto{\pgfqpoint{2.704302in}{2.760715in}}%
\pgfpathlineto{\pgfqpoint{2.704302in}{2.760715in}}%
\pgfpathlineto{\pgfqpoint{2.704860in}{2.749427in}}%
\pgfpathlineto{\pgfqpoint{2.705418in}{2.759119in}}%
\pgfpathlineto{\pgfqpoint{2.705976in}{2.759119in}}%
\pgfpathlineto{\pgfqpoint{2.706348in}{2.767958in}}%
\pgfpathlineto{\pgfqpoint{2.706348in}{2.767958in}}%
\pgfpathlineto{\pgfqpoint{2.706348in}{2.767958in}}%
\pgfpathlineto{\pgfqpoint{2.707464in}{2.752252in}}%
\pgfpathlineto{\pgfqpoint{2.707650in}{2.756519in}}%
\pgfpathlineto{\pgfqpoint{2.707836in}{2.757407in}}%
\pgfpathlineto{\pgfqpoint{2.709510in}{2.719649in}}%
\pgfpathlineto{\pgfqpoint{2.709882in}{2.724253in}}%
\pgfpathlineto{\pgfqpoint{2.711370in}{2.741321in}}%
\pgfpathlineto{\pgfqpoint{2.711556in}{2.740852in}}%
\pgfpathlineto{\pgfqpoint{2.712114in}{2.735761in}}%
\pgfpathlineto{\pgfqpoint{2.712672in}{2.739141in}}%
\pgfpathlineto{\pgfqpoint{2.714160in}{2.760468in}}%
\pgfpathlineto{\pgfqpoint{2.714532in}{2.750205in}}%
\pgfpathlineto{\pgfqpoint{2.715090in}{2.756491in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{2.776321in}}%
\pgfpathlineto{\pgfqpoint{2.716764in}{2.771749in}}%
\pgfpathlineto{\pgfqpoint{2.716764in}{2.771749in}}%
\pgfpathlineto{\pgfqpoint{2.716764in}{2.771749in}}%
\pgfpathlineto{\pgfqpoint{2.718624in}{2.813199in}}%
\pgfpathlineto{\pgfqpoint{2.718810in}{2.804994in}}%
\pgfpathlineto{\pgfqpoint{2.718996in}{2.804520in}}%
\pgfpathlineto{\pgfqpoint{2.721042in}{2.837771in}}%
\pgfpathlineto{\pgfqpoint{2.721600in}{2.824292in}}%
\pgfpathlineto{\pgfqpoint{2.722344in}{2.833775in}}%
\pgfpathlineto{\pgfqpoint{2.722530in}{2.834181in}}%
\pgfpathlineto{\pgfqpoint{2.723832in}{2.842214in}}%
\pgfpathlineto{\pgfqpoint{2.724018in}{2.843571in}}%
\pgfpathlineto{\pgfqpoint{2.724018in}{2.843571in}}%
\pgfpathlineto{\pgfqpoint{2.724018in}{2.843571in}}%
\pgfpathlineto{\pgfqpoint{2.725320in}{2.828790in}}%
\pgfpathlineto{\pgfqpoint{2.725506in}{2.831065in}}%
\pgfpathlineto{\pgfqpoint{2.725692in}{2.839065in}}%
\pgfpathlineto{\pgfqpoint{2.726622in}{2.832387in}}%
\pgfpathlineto{\pgfqpoint{2.726808in}{2.821720in}}%
\pgfpathlineto{\pgfqpoint{2.727738in}{2.825775in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.829331in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.829331in}}%
\pgfpathlineto{\pgfqpoint{2.727924in}{2.829331in}}%
\pgfpathlineto{\pgfqpoint{2.728110in}{2.825331in}}%
\pgfpathlineto{\pgfqpoint{2.728482in}{2.828379in}}%
\pgfpathlineto{\pgfqpoint{2.729412in}{2.844309in}}%
\pgfpathlineto{\pgfqpoint{2.729784in}{2.838628in}}%
\pgfpathlineto{\pgfqpoint{2.730342in}{2.829739in}}%
\pgfpathlineto{\pgfqpoint{2.730900in}{2.834895in}}%
\pgfpathlineto{\pgfqpoint{2.731644in}{2.847971in}}%
\pgfpathlineto{\pgfqpoint{2.732016in}{2.841719in}}%
\pgfpathlineto{\pgfqpoint{2.733318in}{2.824818in}}%
\pgfpathlineto{\pgfqpoint{2.733690in}{2.828377in}}%
\pgfpathlineto{\pgfqpoint{2.733876in}{2.827444in}}%
\pgfpathlineto{\pgfqpoint{2.733876in}{2.827444in}}%
\pgfpathlineto{\pgfqpoint{2.733876in}{2.827444in}}%
\pgfpathlineto{\pgfqpoint{2.735364in}{2.856932in}}%
\pgfpathlineto{\pgfqpoint{2.735922in}{2.853545in}}%
\pgfpathlineto{\pgfqpoint{2.736294in}{2.852178in}}%
\pgfpathlineto{\pgfqpoint{2.736480in}{2.852380in}}%
\pgfpathlineto{\pgfqpoint{2.736480in}{2.852380in}}%
\pgfpathlineto{\pgfqpoint{2.737596in}{2.865355in}}%
\pgfpathlineto{\pgfqpoint{2.737782in}{2.855509in}}%
\pgfpathlineto{\pgfqpoint{2.738712in}{2.864961in}}%
\pgfpathlineto{\pgfqpoint{2.738898in}{2.871235in}}%
\pgfpathlineto{\pgfqpoint{2.738898in}{2.871235in}}%
\pgfpathlineto{\pgfqpoint{2.738898in}{2.871235in}}%
\pgfpathlineto{\pgfqpoint{2.740200in}{2.838649in}}%
\pgfpathlineto{\pgfqpoint{2.740386in}{2.844398in}}%
\pgfpathlineto{\pgfqpoint{2.740758in}{2.852220in}}%
\pgfpathlineto{\pgfqpoint{2.741130in}{2.850188in}}%
\pgfpathlineto{\pgfqpoint{2.741130in}{2.850188in}}%
\pgfpathlineto{\pgfqpoint{2.742432in}{2.833200in}}%
\pgfpathlineto{\pgfqpoint{2.742618in}{2.836755in}}%
\pgfpathlineto{\pgfqpoint{2.743176in}{2.836239in}}%
\pgfpathlineto{\pgfqpoint{2.743548in}{2.828239in}}%
\pgfpathlineto{\pgfqpoint{2.743920in}{2.834639in}}%
\pgfpathlineto{\pgfqpoint{2.743920in}{2.834639in}}%
\pgfpathlineto{\pgfqpoint{2.744292in}{2.838009in}}%
\pgfpathlineto{\pgfqpoint{2.744664in}{2.819742in}}%
\pgfpathlineto{\pgfqpoint{2.745408in}{2.832441in}}%
\pgfpathlineto{\pgfqpoint{2.746152in}{2.821130in}}%
\pgfpathlineto{\pgfqpoint{2.747454in}{2.786604in}}%
\pgfpathlineto{\pgfqpoint{2.748012in}{2.804554in}}%
\pgfpathlineto{\pgfqpoint{2.748198in}{2.810776in}}%
\pgfpathlineto{\pgfqpoint{2.748198in}{2.810776in}}%
\pgfpathlineto{\pgfqpoint{2.748198in}{2.810776in}}%
\pgfpathlineto{\pgfqpoint{2.748756in}{2.795996in}}%
\pgfpathlineto{\pgfqpoint{2.749314in}{2.801342in}}%
\pgfpathlineto{\pgfqpoint{2.749872in}{2.809730in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{2.801730in}}%
\pgfpathlineto{\pgfqpoint{2.750058in}{2.801730in}}%
\pgfpathlineto{\pgfqpoint{2.750616in}{2.792132in}}%
\pgfpathlineto{\pgfqpoint{2.751918in}{2.779173in}}%
\pgfpathlineto{\pgfqpoint{2.754150in}{2.816394in}}%
\pgfpathlineto{\pgfqpoint{2.754336in}{2.806489in}}%
\pgfpathlineto{\pgfqpoint{2.755452in}{2.788323in}}%
\pgfpathlineto{\pgfqpoint{2.755638in}{2.788577in}}%
\pgfpathlineto{\pgfqpoint{2.755824in}{2.793910in}}%
\pgfpathlineto{\pgfqpoint{2.755824in}{2.793910in}}%
\pgfpathlineto{\pgfqpoint{2.755824in}{2.793910in}}%
\pgfpathlineto{\pgfqpoint{2.757498in}{2.756476in}}%
\pgfpathlineto{\pgfqpoint{2.757684in}{2.762402in}}%
\pgfpathlineto{\pgfqpoint{2.757870in}{2.763787in}}%
\pgfpathlineto{\pgfqpoint{2.758056in}{2.774454in}}%
\pgfpathlineto{\pgfqpoint{2.758986in}{2.766944in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{2.756627in}}%
\pgfpathlineto{\pgfqpoint{2.759916in}{2.766132in}}%
\pgfpathlineto{\pgfqpoint{2.761032in}{2.775535in}}%
\pgfpathlineto{\pgfqpoint{2.761404in}{2.772642in}}%
\pgfpathlineto{\pgfqpoint{2.762520in}{2.741107in}}%
\pgfpathlineto{\pgfqpoint{2.763078in}{2.747119in}}%
\pgfpathlineto{\pgfqpoint{2.763450in}{2.751208in}}%
\pgfpathlineto{\pgfqpoint{2.763636in}{2.749075in}}%
\pgfpathlineto{\pgfqpoint{2.764566in}{2.733180in}}%
\pgfpathlineto{\pgfqpoint{2.764752in}{2.735846in}}%
\pgfpathlineto{\pgfqpoint{2.765496in}{2.754424in}}%
\pgfpathlineto{\pgfqpoint{2.766054in}{2.745357in}}%
\pgfpathlineto{\pgfqpoint{2.766240in}{2.745357in}}%
\pgfpathlineto{\pgfqpoint{2.767542in}{2.731937in}}%
\pgfpathlineto{\pgfqpoint{2.770704in}{2.790594in}}%
\pgfpathlineto{\pgfqpoint{2.771634in}{2.814941in}}%
\pgfpathlineto{\pgfqpoint{2.772006in}{2.806133in}}%
\pgfpathlineto{\pgfqpoint{2.773122in}{2.798447in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{2.809291in}}%
\pgfpathlineto{\pgfqpoint{2.774424in}{2.808814in}}%
\pgfpathlineto{\pgfqpoint{2.775168in}{2.788370in}}%
\pgfpathlineto{\pgfqpoint{2.775540in}{2.802275in}}%
\pgfpathlineto{\pgfqpoint{2.775726in}{2.801089in}}%
\pgfpathlineto{\pgfqpoint{2.775726in}{2.801089in}}%
\pgfpathlineto{\pgfqpoint{2.775726in}{2.801089in}}%
\pgfpathlineto{\pgfqpoint{2.776098in}{2.807223in}}%
\pgfpathlineto{\pgfqpoint{2.776656in}{2.804694in}}%
\pgfpathlineto{\pgfqpoint{2.777958in}{2.792766in}}%
\pgfpathlineto{\pgfqpoint{2.778144in}{2.794491in}}%
\pgfpathlineto{\pgfqpoint{2.779446in}{2.802662in}}%
\pgfpathlineto{\pgfqpoint{2.779818in}{2.789490in}}%
\pgfpathlineto{\pgfqpoint{2.780562in}{2.799903in}}%
\pgfpathlineto{\pgfqpoint{2.781864in}{2.818134in}}%
\pgfpathlineto{\pgfqpoint{2.782236in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{2.783166in}{2.798043in}}%
\pgfpathlineto{\pgfqpoint{2.783352in}{2.793725in}}%
\pgfpathlineto{\pgfqpoint{2.783352in}{2.793725in}}%
\pgfpathlineto{\pgfqpoint{2.783352in}{2.793725in}}%
\pgfpathlineto{\pgfqpoint{2.784468in}{2.822351in}}%
\pgfpathlineto{\pgfqpoint{2.784840in}{2.809011in}}%
\pgfpathlineto{\pgfqpoint{2.786142in}{2.786711in}}%
\pgfpathlineto{\pgfqpoint{2.786328in}{2.788235in}}%
\pgfpathlineto{\pgfqpoint{2.787816in}{2.801242in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{2.770513in}}%
\pgfpathlineto{\pgfqpoint{2.790420in}{2.791186in}}%
\pgfpathlineto{\pgfqpoint{2.790792in}{2.783567in}}%
\pgfpathlineto{\pgfqpoint{2.790978in}{2.774678in}}%
\pgfpathlineto{\pgfqpoint{2.791164in}{2.776507in}}%
\pgfpathlineto{\pgfqpoint{2.791164in}{2.776507in}}%
\pgfpathlineto{\pgfqpoint{2.791722in}{2.791990in}}%
\pgfpathlineto{\pgfqpoint{2.792280in}{2.788632in}}%
\pgfpathlineto{\pgfqpoint{2.793210in}{2.778850in}}%
\pgfpathlineto{\pgfqpoint{2.793582in}{2.780254in}}%
\pgfpathlineto{\pgfqpoint{2.793768in}{2.783809in}}%
\pgfpathlineto{\pgfqpoint{2.793768in}{2.783809in}}%
\pgfpathlineto{\pgfqpoint{2.793768in}{2.783809in}}%
\pgfpathlineto{\pgfqpoint{2.794140in}{2.772305in}}%
\pgfpathlineto{\pgfqpoint{2.794884in}{2.780978in}}%
\pgfpathlineto{\pgfqpoint{2.795256in}{2.789689in}}%
\pgfpathlineto{\pgfqpoint{2.795256in}{2.789689in}}%
\pgfpathlineto{\pgfqpoint{2.795256in}{2.789689in}}%
\pgfpathlineto{\pgfqpoint{2.795628in}{2.774755in}}%
\pgfpathlineto{\pgfqpoint{2.796372in}{2.779234in}}%
\pgfpathlineto{\pgfqpoint{2.797674in}{2.794025in}}%
\pgfpathlineto{\pgfqpoint{2.798604in}{2.786848in}}%
\pgfpathlineto{\pgfqpoint{2.798790in}{2.785475in}}%
\pgfpathlineto{\pgfqpoint{2.798976in}{2.785753in}}%
\pgfpathlineto{\pgfqpoint{2.798976in}{2.785753in}}%
\pgfpathlineto{\pgfqpoint{2.801766in}{2.839726in}}%
\pgfpathlineto{\pgfqpoint{2.801952in}{2.835282in}}%
\pgfpathlineto{\pgfqpoint{2.802138in}{2.828272in}}%
\pgfpathlineto{\pgfqpoint{2.802324in}{2.831828in}}%
\pgfpathlineto{\pgfqpoint{2.802324in}{2.831828in}}%
\pgfpathlineto{\pgfqpoint{2.803254in}{2.845945in}}%
\pgfpathlineto{\pgfqpoint{2.803626in}{2.838834in}}%
\pgfpathlineto{\pgfqpoint{2.806230in}{2.810276in}}%
\pgfpathlineto{\pgfqpoint{2.806416in}{2.817387in}}%
\pgfpathlineto{\pgfqpoint{2.806416in}{2.817387in}}%
\pgfpathlineto{\pgfqpoint{2.806416in}{2.817387in}}%
\pgfpathlineto{\pgfqpoint{2.806788in}{2.805953in}}%
\pgfpathlineto{\pgfqpoint{2.807346in}{2.816315in}}%
\pgfpathlineto{\pgfqpoint{2.808090in}{2.827049in}}%
\pgfpathlineto{\pgfqpoint{2.808462in}{2.844896in}}%
\pgfpathlineto{\pgfqpoint{2.809206in}{2.835282in}}%
\pgfpathlineto{\pgfqpoint{2.809392in}{2.835595in}}%
\pgfpathlineto{\pgfqpoint{2.810136in}{2.829287in}}%
\pgfpathlineto{\pgfqpoint{2.810322in}{2.831954in}}%
\pgfpathlineto{\pgfqpoint{2.811624in}{2.841763in}}%
\pgfpathlineto{\pgfqpoint{2.811810in}{2.840973in}}%
\pgfpathlineto{\pgfqpoint{2.811810in}{2.840973in}}%
\pgfpathlineto{\pgfqpoint{2.811810in}{2.840973in}}%
\pgfpathlineto{\pgfqpoint{2.812182in}{2.843284in}}%
\pgfpathlineto{\pgfqpoint{2.812182in}{2.843284in}}%
\pgfpathlineto{\pgfqpoint{2.812182in}{2.843284in}}%
\pgfpathlineto{\pgfqpoint{2.812368in}{2.837604in}}%
\pgfpathlineto{\pgfqpoint{2.813112in}{2.841492in}}%
\pgfpathlineto{\pgfqpoint{2.814414in}{2.853390in}}%
\pgfpathlineto{\pgfqpoint{2.814600in}{2.852501in}}%
\pgfpathlineto{\pgfqpoint{2.814600in}{2.852501in}}%
\pgfpathlineto{\pgfqpoint{2.814600in}{2.852501in}}%
\pgfpathlineto{\pgfqpoint{2.815158in}{2.856564in}}%
\pgfpathlineto{\pgfqpoint{2.815158in}{2.856564in}}%
\pgfpathlineto{\pgfqpoint{2.815158in}{2.856564in}}%
\pgfpathlineto{\pgfqpoint{2.815344in}{2.850875in}}%
\pgfpathlineto{\pgfqpoint{2.815344in}{2.850875in}}%
\pgfpathlineto{\pgfqpoint{2.815344in}{2.850875in}}%
\pgfpathlineto{\pgfqpoint{2.816646in}{2.868748in}}%
\pgfpathlineto{\pgfqpoint{2.817762in}{2.856259in}}%
\pgfpathlineto{\pgfqpoint{2.817948in}{2.861402in}}%
\pgfpathlineto{\pgfqpoint{2.818320in}{2.862113in}}%
\pgfpathlineto{\pgfqpoint{2.818878in}{2.850961in}}%
\pgfpathlineto{\pgfqpoint{2.819064in}{2.858073in}}%
\pgfpathlineto{\pgfqpoint{2.819064in}{2.858073in}}%
\pgfpathlineto{\pgfqpoint{2.819250in}{2.864473in}}%
\pgfpathlineto{\pgfqpoint{2.819436in}{2.859330in}}%
\pgfpathlineto{\pgfqpoint{2.819436in}{2.859330in}}%
\pgfpathlineto{\pgfqpoint{2.819622in}{2.856959in}}%
\pgfpathlineto{\pgfqpoint{2.819622in}{2.856959in}}%
\pgfpathlineto{\pgfqpoint{2.819622in}{2.856959in}}%
\pgfpathlineto{\pgfqpoint{2.821296in}{2.881192in}}%
\pgfpathlineto{\pgfqpoint{2.821482in}{2.874404in}}%
\pgfpathlineto{\pgfqpoint{2.822412in}{2.895026in}}%
\pgfpathlineto{\pgfqpoint{2.822598in}{2.901460in}}%
\pgfpathlineto{\pgfqpoint{2.822784in}{2.898127in}}%
\pgfpathlineto{\pgfqpoint{2.822784in}{2.898127in}}%
\pgfpathlineto{\pgfqpoint{2.822970in}{2.892793in}}%
\pgfpathlineto{\pgfqpoint{2.823156in}{2.897060in}}%
\pgfpathlineto{\pgfqpoint{2.823156in}{2.897060in}}%
\pgfpathlineto{\pgfqpoint{2.824086in}{2.918124in}}%
\pgfpathlineto{\pgfqpoint{2.824458in}{2.913679in}}%
\pgfpathlineto{\pgfqpoint{2.824644in}{2.912155in}}%
\pgfpathlineto{\pgfqpoint{2.824644in}{2.912155in}}%
\pgfpathlineto{\pgfqpoint{2.824644in}{2.912155in}}%
\pgfpathlineto{\pgfqpoint{2.825016in}{2.921755in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{2.920628in}}%
\pgfpathlineto{\pgfqpoint{2.826504in}{2.911485in}}%
\pgfpathlineto{\pgfqpoint{2.827062in}{2.919097in}}%
\pgfpathlineto{\pgfqpoint{2.827248in}{2.919097in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{2.916430in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{2.916430in}}%
\pgfpathlineto{\pgfqpoint{2.827434in}{2.916430in}}%
\pgfpathlineto{\pgfqpoint{2.827806in}{2.929678in}}%
\pgfpathlineto{\pgfqpoint{2.828178in}{2.920080in}}%
\pgfpathlineto{\pgfqpoint{2.828550in}{2.908969in}}%
\pgfpathlineto{\pgfqpoint{2.829294in}{2.916969in}}%
\pgfpathlineto{\pgfqpoint{2.829666in}{2.926366in}}%
\pgfpathlineto{\pgfqpoint{2.829852in}{2.918595in}}%
\pgfpathlineto{\pgfqpoint{2.829852in}{2.918595in}}%
\pgfpathlineto{\pgfqpoint{2.830224in}{2.912601in}}%
\pgfpathlineto{\pgfqpoint{2.830224in}{2.912601in}}%
\pgfpathlineto{\pgfqpoint{2.830224in}{2.912601in}}%
\pgfpathlineto{\pgfqpoint{2.831526in}{2.926952in}}%
\pgfpathlineto{\pgfqpoint{2.832456in}{2.907994in}}%
\pgfpathlineto{\pgfqpoint{2.832828in}{2.915412in}}%
\pgfpathlineto{\pgfqpoint{2.833386in}{2.923431in}}%
\pgfpathlineto{\pgfqpoint{2.833572in}{2.918098in}}%
\pgfpathlineto{\pgfqpoint{2.833944in}{2.908616in}}%
\pgfpathlineto{\pgfqpoint{2.834688in}{2.913152in}}%
\pgfpathlineto{\pgfqpoint{2.835432in}{2.925221in}}%
\pgfpathlineto{\pgfqpoint{2.835804in}{2.914788in}}%
\pgfpathlineto{\pgfqpoint{2.835990in}{2.915322in}}%
\pgfpathlineto{\pgfqpoint{2.837478in}{2.891066in}}%
\pgfpathlineto{\pgfqpoint{2.837664in}{2.891066in}}%
\pgfpathlineto{\pgfqpoint{2.837850in}{2.889733in}}%
\pgfpathlineto{\pgfqpoint{2.837850in}{2.889733in}}%
\pgfpathlineto{\pgfqpoint{2.837850in}{2.889733in}}%
\pgfpathlineto{\pgfqpoint{2.838036in}{2.891955in}}%
\pgfpathlineto{\pgfqpoint{2.838036in}{2.891955in}}%
\pgfpathlineto{\pgfqpoint{2.838036in}{2.891955in}}%
\pgfpathlineto{\pgfqpoint{2.838966in}{2.877083in}}%
\pgfpathlineto{\pgfqpoint{2.839152in}{2.878268in}}%
\pgfpathlineto{\pgfqpoint{2.839338in}{2.884110in}}%
\pgfpathlineto{\pgfqpoint{2.840082in}{2.880785in}}%
\pgfpathlineto{\pgfqpoint{2.840454in}{2.871871in}}%
\pgfpathlineto{\pgfqpoint{2.840640in}{2.877204in}}%
\pgfpathlineto{\pgfqpoint{2.840640in}{2.877204in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{2.918203in}}%
\pgfpathlineto{\pgfqpoint{2.842686in}{2.915981in}}%
\pgfpathlineto{\pgfqpoint{2.842872in}{2.917447in}}%
\pgfpathlineto{\pgfqpoint{2.842872in}{2.917447in}}%
\pgfpathlineto{\pgfqpoint{2.842872in}{2.917447in}}%
\pgfpathlineto{\pgfqpoint{2.843244in}{2.908051in}}%
\pgfpathlineto{\pgfqpoint{2.843430in}{2.914111in}}%
\pgfpathlineto{\pgfqpoint{2.843430in}{2.914111in}}%
\pgfpathlineto{\pgfqpoint{2.843802in}{2.923550in}}%
\pgfpathlineto{\pgfqpoint{2.844918in}{2.923016in}}%
\pgfpathlineto{\pgfqpoint{2.845104in}{2.921492in}}%
\pgfpathlineto{\pgfqpoint{2.845104in}{2.921492in}}%
\pgfpathlineto{\pgfqpoint{2.845104in}{2.921492in}}%
\pgfpathlineto{\pgfqpoint{2.846592in}{2.939470in}}%
\pgfpathlineto{\pgfqpoint{2.846778in}{2.930937in}}%
\pgfpathlineto{\pgfqpoint{2.846778in}{2.930937in}}%
\pgfpathlineto{\pgfqpoint{2.846778in}{2.930937in}}%
\pgfpathlineto{\pgfqpoint{2.848266in}{2.952943in}}%
\pgfpathlineto{\pgfqpoint{2.848452in}{2.952943in}}%
\pgfpathlineto{\pgfqpoint{2.848638in}{2.951688in}}%
\pgfpathlineto{\pgfqpoint{2.848824in}{2.960355in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{2.952376in}}%
\pgfpathlineto{\pgfqpoint{2.850126in}{2.957507in}}%
\pgfpathlineto{\pgfqpoint{2.850126in}{2.957507in}}%
\pgfpathlineto{\pgfqpoint{2.850126in}{2.957507in}}%
\pgfpathlineto{\pgfqpoint{2.850870in}{2.930714in}}%
\pgfpathlineto{\pgfqpoint{2.851242in}{2.943720in}}%
\pgfpathlineto{\pgfqpoint{2.852730in}{2.966580in}}%
\pgfpathlineto{\pgfqpoint{2.853660in}{2.946509in}}%
\pgfpathlineto{\pgfqpoint{2.855706in}{2.886012in}}%
\pgfpathlineto{\pgfqpoint{2.855892in}{2.887620in}}%
\pgfpathlineto{\pgfqpoint{2.856450in}{2.904509in}}%
\pgfpathlineto{\pgfqpoint{2.857380in}{2.893203in}}%
\pgfpathlineto{\pgfqpoint{2.858124in}{2.895929in}}%
\pgfpathlineto{\pgfqpoint{2.858868in}{2.881100in}}%
\pgfpathlineto{\pgfqpoint{2.859240in}{2.886023in}}%
\pgfpathlineto{\pgfqpoint{2.860170in}{2.912029in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{2.900639in}}%
\pgfpathlineto{\pgfqpoint{2.861286in}{2.896246in}}%
\pgfpathlineto{\pgfqpoint{2.861286in}{2.896246in}}%
\pgfpathlineto{\pgfqpoint{2.861286in}{2.896246in}}%
\pgfpathlineto{\pgfqpoint{2.861844in}{2.910861in}}%
\pgfpathlineto{\pgfqpoint{2.862774in}{2.908960in}}%
\pgfpathlineto{\pgfqpoint{2.863890in}{2.861496in}}%
\pgfpathlineto{\pgfqpoint{2.864820in}{2.864209in}}%
\pgfpathlineto{\pgfqpoint{2.865750in}{2.872554in}}%
\pgfpathlineto{\pgfqpoint{2.865936in}{2.868287in}}%
\pgfpathlineto{\pgfqpoint{2.867238in}{2.856346in}}%
\pgfpathlineto{\pgfqpoint{2.867610in}{2.858632in}}%
\pgfpathlineto{\pgfqpoint{2.867796in}{2.861541in}}%
\pgfpathlineto{\pgfqpoint{2.867796in}{2.861541in}}%
\pgfpathlineto{\pgfqpoint{2.867796in}{2.861541in}}%
\pgfpathlineto{\pgfqpoint{2.868912in}{2.835938in}}%
\pgfpathlineto{\pgfqpoint{2.869284in}{2.836649in}}%
\pgfpathlineto{\pgfqpoint{2.869470in}{2.843083in}}%
\pgfpathlineto{\pgfqpoint{2.869656in}{2.840455in}}%
\pgfpathlineto{\pgfqpoint{2.869656in}{2.840455in}}%
\pgfpathlineto{\pgfqpoint{2.871330in}{2.820272in}}%
\pgfpathlineto{\pgfqpoint{2.872074in}{2.820485in}}%
\pgfpathlineto{\pgfqpoint{2.872260in}{2.818352in}}%
\pgfpathlineto{\pgfqpoint{2.872260in}{2.818352in}}%
\pgfpathlineto{\pgfqpoint{2.872260in}{2.818352in}}%
\pgfpathlineto{\pgfqpoint{2.872632in}{2.832674in}}%
\pgfpathlineto{\pgfqpoint{2.873562in}{2.827061in}}%
\pgfpathlineto{\pgfqpoint{2.873748in}{2.827061in}}%
\pgfpathlineto{\pgfqpoint{2.874678in}{2.837638in}}%
\pgfpathlineto{\pgfqpoint{2.874864in}{2.835411in}}%
\pgfpathlineto{\pgfqpoint{2.875050in}{2.831784in}}%
\pgfpathlineto{\pgfqpoint{2.875050in}{2.831784in}}%
\pgfpathlineto{\pgfqpoint{2.875050in}{2.831784in}}%
\pgfpathlineto{\pgfqpoint{2.875608in}{2.838295in}}%
\pgfpathlineto{\pgfqpoint{2.875608in}{2.838295in}}%
\pgfpathlineto{\pgfqpoint{2.875608in}{2.838295in}}%
\pgfpathlineto{\pgfqpoint{2.876538in}{2.812735in}}%
\pgfpathlineto{\pgfqpoint{2.876910in}{2.825772in}}%
\pgfpathlineto{\pgfqpoint{2.877282in}{2.827550in}}%
\pgfpathlineto{\pgfqpoint{2.878212in}{2.810597in}}%
\pgfpathlineto{\pgfqpoint{2.878584in}{2.811244in}}%
\pgfpathlineto{\pgfqpoint{2.878770in}{2.815346in}}%
\pgfpathlineto{\pgfqpoint{2.878956in}{2.814377in}}%
\pgfpathlineto{\pgfqpoint{2.878956in}{2.814377in}}%
\pgfpathlineto{\pgfqpoint{2.879142in}{2.806377in}}%
\pgfpathlineto{\pgfqpoint{2.879886in}{2.807298in}}%
\pgfpathlineto{\pgfqpoint{2.881002in}{2.829330in}}%
\pgfpathlineto{\pgfqpoint{2.881188in}{2.826841in}}%
\pgfpathlineto{\pgfqpoint{2.881374in}{2.825900in}}%
\pgfpathlineto{\pgfqpoint{2.882862in}{2.847381in}}%
\pgfpathlineto{\pgfqpoint{2.883234in}{2.844633in}}%
\pgfpathlineto{\pgfqpoint{2.883420in}{2.837624in}}%
\pgfpathlineto{\pgfqpoint{2.883420in}{2.837624in}}%
\pgfpathlineto{\pgfqpoint{2.883420in}{2.837624in}}%
\pgfpathlineto{\pgfqpoint{2.883606in}{2.846408in}}%
\pgfpathlineto{\pgfqpoint{2.883792in}{2.841964in}}%
\pgfpathlineto{\pgfqpoint{2.883792in}{2.841964in}}%
\pgfpathlineto{\pgfqpoint{2.885280in}{2.814586in}}%
\pgfpathlineto{\pgfqpoint{2.885652in}{2.819326in}}%
\pgfpathlineto{\pgfqpoint{2.885838in}{2.815771in}}%
\pgfpathlineto{\pgfqpoint{2.885838in}{2.815771in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{2.800037in}}%
\pgfpathlineto{\pgfqpoint{2.887698in}{2.804140in}}%
\pgfpathlineto{\pgfqpoint{2.887698in}{2.804140in}}%
\pgfpathlineto{\pgfqpoint{2.887698in}{2.804140in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{2.798807in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{2.798807in}}%
\pgfpathlineto{\pgfqpoint{2.887884in}{2.798807in}}%
\pgfpathlineto{\pgfqpoint{2.888814in}{2.822426in}}%
\pgfpathlineto{\pgfqpoint{2.889186in}{2.810335in}}%
\pgfpathlineto{\pgfqpoint{2.889930in}{2.817752in}}%
\pgfpathlineto{\pgfqpoint{2.890488in}{2.814196in}}%
\pgfpathlineto{\pgfqpoint{2.890860in}{2.828825in}}%
\pgfpathlineto{\pgfqpoint{2.891418in}{2.816548in}}%
\pgfpathlineto{\pgfqpoint{2.892720in}{2.794640in}}%
\pgfpathlineto{\pgfqpoint{2.892906in}{2.801973in}}%
\pgfpathlineto{\pgfqpoint{2.893278in}{2.811136in}}%
\pgfpathlineto{\pgfqpoint{2.894022in}{2.806191in}}%
\pgfpathlineto{\pgfqpoint{2.894394in}{2.794991in}}%
\pgfpathlineto{\pgfqpoint{2.894580in}{2.796591in}}%
\pgfpathlineto{\pgfqpoint{2.894580in}{2.796591in}}%
\pgfpathlineto{\pgfqpoint{2.895696in}{2.821016in}}%
\pgfpathlineto{\pgfqpoint{2.895882in}{2.814280in}}%
\pgfpathlineto{\pgfqpoint{2.896254in}{2.799476in}}%
\pgfpathlineto{\pgfqpoint{2.896812in}{2.809113in}}%
\pgfpathlineto{\pgfqpoint{2.898114in}{2.823726in}}%
\pgfpathlineto{\pgfqpoint{2.898672in}{2.835669in}}%
\pgfpathlineto{\pgfqpoint{2.898858in}{2.827669in}}%
\pgfpathlineto{\pgfqpoint{2.898858in}{2.827669in}}%
\pgfpathlineto{\pgfqpoint{2.899044in}{2.821625in}}%
\pgfpathlineto{\pgfqpoint{2.899044in}{2.821625in}}%
\pgfpathlineto{\pgfqpoint{2.899044in}{2.821625in}}%
\pgfpathlineto{\pgfqpoint{2.899416in}{2.830158in}}%
\pgfpathlineto{\pgfqpoint{2.900160in}{2.827473in}}%
\pgfpathlineto{\pgfqpoint{2.900346in}{2.822625in}}%
\pgfpathlineto{\pgfqpoint{2.900346in}{2.822625in}}%
\pgfpathlineto{\pgfqpoint{2.900346in}{2.822625in}}%
\pgfpathlineto{\pgfqpoint{2.900904in}{2.832352in}}%
\pgfpathlineto{\pgfqpoint{2.901090in}{2.827019in}}%
\pgfpathlineto{\pgfqpoint{2.901276in}{2.816352in}}%
\pgfpathlineto{\pgfqpoint{2.901648in}{2.823209in}}%
\pgfpathlineto{\pgfqpoint{2.901648in}{2.823209in}}%
\pgfpathlineto{\pgfqpoint{2.901834in}{2.833876in}}%
\pgfpathlineto{\pgfqpoint{2.902764in}{2.831070in}}%
\pgfpathlineto{\pgfqpoint{2.903694in}{2.807870in}}%
\pgfpathlineto{\pgfqpoint{2.904066in}{2.818537in}}%
\pgfpathlineto{\pgfqpoint{2.904624in}{2.820196in}}%
\pgfpathlineto{\pgfqpoint{2.904996in}{2.833142in}}%
\pgfpathlineto{\pgfqpoint{2.905182in}{2.822475in}}%
\pgfpathlineto{\pgfqpoint{2.905182in}{2.822475in}}%
\pgfpathlineto{\pgfqpoint{2.906856in}{2.767637in}}%
\pgfpathlineto{\pgfqpoint{2.907414in}{2.779015in}}%
\pgfpathlineto{\pgfqpoint{2.907600in}{2.784139in}}%
\pgfpathlineto{\pgfqpoint{2.907972in}{2.779963in}}%
\pgfpathlineto{\pgfqpoint{2.907972in}{2.779963in}}%
\pgfpathlineto{\pgfqpoint{2.908716in}{2.768982in}}%
\pgfpathlineto{\pgfqpoint{2.909088in}{2.774484in}}%
\pgfpathlineto{\pgfqpoint{2.910390in}{2.799841in}}%
\pgfpathlineto{\pgfqpoint{2.910762in}{2.798977in}}%
\pgfpathlineto{\pgfqpoint{2.910948in}{2.793051in}}%
\pgfpathlineto{\pgfqpoint{2.911134in}{2.796251in}}%
\pgfpathlineto{\pgfqpoint{2.911134in}{2.796251in}}%
\pgfpathlineto{\pgfqpoint{2.911506in}{2.809966in}}%
\pgfpathlineto{\pgfqpoint{2.912250in}{2.800315in}}%
\pgfpathlineto{\pgfqpoint{2.912436in}{2.800315in}}%
\pgfpathlineto{\pgfqpoint{2.913180in}{2.790537in}}%
\pgfpathlineto{\pgfqpoint{2.913366in}{2.792366in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{2.805726in}}%
\pgfpathlineto{\pgfqpoint{2.914668in}{2.800803in}}%
\pgfpathlineto{\pgfqpoint{2.914854in}{2.798136in}}%
\pgfpathlineto{\pgfqpoint{2.914854in}{2.798136in}}%
\pgfpathlineto{\pgfqpoint{2.914854in}{2.798136in}}%
\pgfpathlineto{\pgfqpoint{2.915040in}{2.800960in}}%
\pgfpathlineto{\pgfqpoint{2.915040in}{2.800960in}}%
\pgfpathlineto{\pgfqpoint{2.915040in}{2.800960in}}%
\pgfpathlineto{\pgfqpoint{2.916528in}{2.766701in}}%
\pgfpathlineto{\pgfqpoint{2.916900in}{2.770257in}}%
\pgfpathlineto{\pgfqpoint{2.917458in}{2.779924in}}%
\pgfpathlineto{\pgfqpoint{2.917458in}{2.779924in}}%
\pgfpathlineto{\pgfqpoint{2.917458in}{2.779924in}}%
\pgfpathlineto{\pgfqpoint{2.918202in}{2.762832in}}%
\pgfpathlineto{\pgfqpoint{2.918574in}{2.770536in}}%
\pgfpathlineto{\pgfqpoint{2.919318in}{2.776478in}}%
\pgfpathlineto{\pgfqpoint{2.919504in}{2.772923in}}%
\pgfpathlineto{\pgfqpoint{2.919690in}{2.766997in}}%
\pgfpathlineto{\pgfqpoint{2.919876in}{2.772597in}}%
\pgfpathlineto{\pgfqpoint{2.919876in}{2.772597in}}%
\pgfpathlineto{\pgfqpoint{2.920062in}{2.777930in}}%
\pgfpathlineto{\pgfqpoint{2.920062in}{2.777930in}}%
\pgfpathlineto{\pgfqpoint{2.920062in}{2.777930in}}%
\pgfpathlineto{\pgfqpoint{2.921364in}{2.743924in}}%
\pgfpathlineto{\pgfqpoint{2.921736in}{2.746210in}}%
\pgfpathlineto{\pgfqpoint{2.921922in}{2.742803in}}%
\pgfpathlineto{\pgfqpoint{2.921922in}{2.742803in}}%
\pgfpathlineto{\pgfqpoint{2.921922in}{2.742803in}}%
\pgfpathlineto{\pgfqpoint{2.923038in}{2.756489in}}%
\pgfpathlineto{\pgfqpoint{2.923410in}{2.752527in}}%
\pgfpathlineto{\pgfqpoint{2.923968in}{2.747390in}}%
\pgfpathlineto{\pgfqpoint{2.923968in}{2.747390in}}%
\pgfpathlineto{\pgfqpoint{2.923968in}{2.747390in}}%
\pgfpathlineto{\pgfqpoint{2.924340in}{2.757549in}}%
\pgfpathlineto{\pgfqpoint{2.924712in}{2.749433in}}%
\pgfpathlineto{\pgfqpoint{2.926014in}{2.728876in}}%
\pgfpathlineto{\pgfqpoint{2.926200in}{2.728876in}}%
\pgfpathlineto{\pgfqpoint{2.926386in}{2.732270in}}%
\pgfpathlineto{\pgfqpoint{2.926386in}{2.732270in}}%
\pgfpathlineto{\pgfqpoint{2.926386in}{2.732270in}}%
\pgfpathlineto{\pgfqpoint{2.927130in}{2.713463in}}%
\pgfpathlineto{\pgfqpoint{2.928060in}{2.715833in}}%
\pgfpathlineto{\pgfqpoint{2.929548in}{2.740248in}}%
\pgfpathlineto{\pgfqpoint{2.930106in}{2.738114in}}%
\pgfpathlineto{\pgfqpoint{2.930850in}{2.754255in}}%
\pgfpathlineto{\pgfqpoint{2.931594in}{2.744528in}}%
\pgfpathlineto{\pgfqpoint{2.931966in}{2.739905in}}%
\pgfpathlineto{\pgfqpoint{2.932152in}{2.744498in}}%
\pgfpathlineto{\pgfqpoint{2.932152in}{2.744498in}}%
\pgfpathlineto{\pgfqpoint{2.934012in}{2.797296in}}%
\pgfpathlineto{\pgfqpoint{2.934756in}{2.791789in}}%
\pgfpathlineto{\pgfqpoint{2.934942in}{2.788944in}}%
\pgfpathlineto{\pgfqpoint{2.935128in}{2.791611in}}%
\pgfpathlineto{\pgfqpoint{2.935128in}{2.791611in}}%
\pgfpathlineto{\pgfqpoint{2.935314in}{2.795167in}}%
\pgfpathlineto{\pgfqpoint{2.935314in}{2.795167in}}%
\pgfpathlineto{\pgfqpoint{2.935314in}{2.795167in}}%
\pgfpathlineto{\pgfqpoint{2.936430in}{2.775045in}}%
\pgfpathlineto{\pgfqpoint{2.936802in}{2.779236in}}%
\pgfpathlineto{\pgfqpoint{2.938662in}{2.732625in}}%
\pgfpathlineto{\pgfqpoint{2.939220in}{2.709692in}}%
\pgfpathlineto{\pgfqpoint{2.940150in}{2.714771in}}%
\pgfpathlineto{\pgfqpoint{2.940336in}{2.721120in}}%
\pgfpathlineto{\pgfqpoint{2.940522in}{2.717355in}}%
\pgfpathlineto{\pgfqpoint{2.940522in}{2.717355in}}%
\pgfpathlineto{\pgfqpoint{2.940894in}{2.707755in}}%
\pgfpathlineto{\pgfqpoint{2.941080in}{2.714867in}}%
\pgfpathlineto{\pgfqpoint{2.941080in}{2.714867in}}%
\pgfpathlineto{\pgfqpoint{2.942382in}{2.739540in}}%
\pgfpathlineto{\pgfqpoint{2.942754in}{2.737899in}}%
\pgfpathlineto{\pgfqpoint{2.943126in}{2.737899in}}%
\pgfpathlineto{\pgfqpoint{2.945358in}{2.763642in}}%
\pgfpathlineto{\pgfqpoint{2.945544in}{2.762187in}}%
\pgfpathlineto{\pgfqpoint{2.947032in}{2.750772in}}%
\pgfpathlineto{\pgfqpoint{2.947776in}{2.769591in}}%
\pgfpathlineto{\pgfqpoint{2.948334in}{2.768562in}}%
\pgfpathlineto{\pgfqpoint{2.949264in}{2.748727in}}%
\pgfpathlineto{\pgfqpoint{2.949450in}{2.755838in}}%
\pgfpathlineto{\pgfqpoint{2.950380in}{2.779733in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{2.767630in}}%
\pgfpathlineto{\pgfqpoint{2.950938in}{2.760621in}}%
\pgfpathlineto{\pgfqpoint{2.951124in}{2.761954in}}%
\pgfpathlineto{\pgfqpoint{2.951124in}{2.761954in}}%
\pgfpathlineto{\pgfqpoint{2.951682in}{2.774780in}}%
\pgfpathlineto{\pgfqpoint{2.952240in}{2.769624in}}%
\pgfpathlineto{\pgfqpoint{2.952426in}{2.769624in}}%
\pgfpathlineto{\pgfqpoint{2.956890in}{2.695486in}}%
\pgfpathlineto{\pgfqpoint{2.957076in}{2.702378in}}%
\pgfpathlineto{\pgfqpoint{2.957262in}{2.700093in}}%
\pgfpathlineto{\pgfqpoint{2.957262in}{2.700093in}}%
\pgfpathlineto{\pgfqpoint{2.957820in}{2.684093in}}%
\pgfpathlineto{\pgfqpoint{2.958378in}{2.687796in}}%
\pgfpathlineto{\pgfqpoint{2.958564in}{2.691352in}}%
\pgfpathlineto{\pgfqpoint{2.958564in}{2.691352in}}%
\pgfpathlineto{\pgfqpoint{2.958564in}{2.691352in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{2.686018in}}%
\pgfpathlineto{\pgfqpoint{2.959680in}{2.689306in}}%
\pgfpathlineto{\pgfqpoint{2.960052in}{2.690850in}}%
\pgfpathlineto{\pgfqpoint{2.961726in}{2.644094in}}%
\pgfpathlineto{\pgfqpoint{2.961912in}{2.650761in}}%
\pgfpathlineto{\pgfqpoint{2.962098in}{2.645427in}}%
\pgfpathlineto{\pgfqpoint{2.962098in}{2.645427in}}%
\pgfpathlineto{\pgfqpoint{2.962656in}{2.636708in}}%
\pgfpathlineto{\pgfqpoint{2.963214in}{2.644061in}}%
\pgfpathlineto{\pgfqpoint{2.963586in}{2.644569in}}%
\pgfpathlineto{\pgfqpoint{2.964144in}{2.652390in}}%
\pgfpathlineto{\pgfqpoint{2.964516in}{2.646675in}}%
\pgfpathlineto{\pgfqpoint{2.964888in}{2.638142in}}%
\pgfpathlineto{\pgfqpoint{2.964888in}{2.638142in}}%
\pgfpathlineto{\pgfqpoint{2.964888in}{2.638142in}}%
\pgfpathlineto{\pgfqpoint{2.965260in}{2.655387in}}%
\pgfpathlineto{\pgfqpoint{2.966004in}{2.645759in}}%
\pgfpathlineto{\pgfqpoint{2.966190in}{2.644997in}}%
\pgfpathlineto{\pgfqpoint{2.966376in}{2.650330in}}%
\pgfpathlineto{\pgfqpoint{2.966562in}{2.644997in}}%
\pgfpathlineto{\pgfqpoint{2.966562in}{2.644997in}}%
\pgfpathlineto{\pgfqpoint{2.966934in}{2.644404in}}%
\pgfpathlineto{\pgfqpoint{2.967120in}{2.635071in}}%
\pgfpathlineto{\pgfqpoint{2.967306in}{2.641738in}}%
\pgfpathlineto{\pgfqpoint{2.967306in}{2.641738in}}%
\pgfpathlineto{\pgfqpoint{2.968608in}{2.659955in}}%
\pgfpathlineto{\pgfqpoint{2.968794in}{2.657670in}}%
\pgfpathlineto{\pgfqpoint{2.969166in}{2.663633in}}%
\pgfpathlineto{\pgfqpoint{2.969352in}{2.661855in}}%
\pgfpathlineto{\pgfqpoint{2.969352in}{2.661855in}}%
\pgfpathlineto{\pgfqpoint{2.969724in}{2.651565in}}%
\pgfpathlineto{\pgfqpoint{2.970654in}{2.656136in}}%
\pgfpathlineto{\pgfqpoint{2.973072in}{2.631177in}}%
\pgfpathlineto{\pgfqpoint{2.973630in}{2.639050in}}%
\pgfpathlineto{\pgfqpoint{2.973630in}{2.639050in}}%
\pgfpathlineto{\pgfqpoint{2.973630in}{2.639050in}}%
\pgfpathlineto{\pgfqpoint{2.974560in}{2.627366in}}%
\pgfpathlineto{\pgfqpoint{2.974746in}{2.635124in}}%
\pgfpathlineto{\pgfqpoint{2.974932in}{2.633346in}}%
\pgfpathlineto{\pgfqpoint{2.974932in}{2.633346in}}%
\pgfpathlineto{\pgfqpoint{2.974932in}{2.633346in}}%
\pgfpathlineto{\pgfqpoint{2.975304in}{2.642246in}}%
\pgfpathlineto{\pgfqpoint{2.975490in}{2.638182in}}%
\pgfpathlineto{\pgfqpoint{2.975490in}{2.638182in}}%
\pgfpathlineto{\pgfqpoint{2.977722in}{2.576677in}}%
\pgfpathlineto{\pgfqpoint{2.977908in}{2.582010in}}%
\pgfpathlineto{\pgfqpoint{2.978652in}{2.609008in}}%
\pgfpathlineto{\pgfqpoint{2.979210in}{2.593986in}}%
\pgfpathlineto{\pgfqpoint{2.979396in}{2.590805in}}%
\pgfpathlineto{\pgfqpoint{2.979396in}{2.590805in}}%
\pgfpathlineto{\pgfqpoint{2.979396in}{2.590805in}}%
\pgfpathlineto{\pgfqpoint{2.980140in}{2.619123in}}%
\pgfpathlineto{\pgfqpoint{2.980884in}{2.610657in}}%
\pgfpathlineto{\pgfqpoint{2.981070in}{2.612689in}}%
\pgfpathlineto{\pgfqpoint{2.981070in}{2.612689in}}%
\pgfpathlineto{\pgfqpoint{2.981070in}{2.612689in}}%
\pgfpathlineto{\pgfqpoint{2.981256in}{2.604155in}}%
\pgfpathlineto{\pgfqpoint{2.981442in}{2.609004in}}%
\pgfpathlineto{\pgfqpoint{2.981442in}{2.609004in}}%
\pgfpathlineto{\pgfqpoint{2.982000in}{2.627161in}}%
\pgfpathlineto{\pgfqpoint{2.982558in}{2.619354in}}%
\pgfpathlineto{\pgfqpoint{2.982744in}{2.619354in}}%
\pgfpathlineto{\pgfqpoint{2.982930in}{2.621487in}}%
\pgfpathlineto{\pgfqpoint{2.982930in}{2.621487in}}%
\pgfpathlineto{\pgfqpoint{2.982930in}{2.621487in}}%
\pgfpathlineto{\pgfqpoint{2.983302in}{2.616154in}}%
\pgfpathlineto{\pgfqpoint{2.983674in}{2.618440in}}%
\pgfpathlineto{\pgfqpoint{2.983674in}{2.618440in}}%
\pgfpathlineto{\pgfqpoint{2.985348in}{2.639754in}}%
\pgfpathlineto{\pgfqpoint{2.985534in}{2.634421in}}%
\pgfpathlineto{\pgfqpoint{2.985534in}{2.634421in}}%
\pgfpathlineto{\pgfqpoint{2.985534in}{2.634421in}}%
\pgfpathlineto{\pgfqpoint{2.986650in}{2.645768in}}%
\pgfpathlineto{\pgfqpoint{2.988324in}{2.612245in}}%
\pgfpathlineto{\pgfqpoint{2.990742in}{2.555764in}}%
\pgfpathlineto{\pgfqpoint{2.990928in}{2.561098in}}%
\pgfpathlineto{\pgfqpoint{2.991114in}{2.555764in}}%
\pgfpathlineto{\pgfqpoint{2.991114in}{2.555764in}}%
\pgfpathlineto{\pgfqpoint{2.994462in}{2.465183in}}%
\pgfpathlineto{\pgfqpoint{2.994648in}{2.473183in}}%
\pgfpathlineto{\pgfqpoint{2.995950in}{2.479733in}}%
\pgfpathlineto{\pgfqpoint{2.996136in}{2.476865in}}%
\pgfpathlineto{\pgfqpoint{2.997066in}{2.455424in}}%
\pgfpathlineto{\pgfqpoint{2.997810in}{2.458243in}}%
\pgfpathlineto{\pgfqpoint{2.997996in}{2.459132in}}%
\pgfpathlineto{\pgfqpoint{2.997996in}{2.459132in}}%
\pgfpathlineto{\pgfqpoint{2.997996in}{2.459132in}}%
\pgfpathlineto{\pgfqpoint{2.998554in}{2.453418in}}%
\pgfpathlineto{\pgfqpoint{2.998554in}{2.453418in}}%
\pgfpathlineto{\pgfqpoint{2.998554in}{2.453418in}}%
\pgfpathlineto{\pgfqpoint{2.999670in}{2.475181in}}%
\pgfpathlineto{\pgfqpoint{3.000042in}{2.472616in}}%
\pgfpathlineto{\pgfqpoint{3.000228in}{2.469949in}}%
\pgfpathlineto{\pgfqpoint{3.000228in}{2.469949in}}%
\pgfpathlineto{\pgfqpoint{3.000228in}{2.469949in}}%
\pgfpathlineto{\pgfqpoint{3.000414in}{2.475283in}}%
\pgfpathlineto{\pgfqpoint{3.000414in}{2.475283in}}%
\pgfpathlineto{\pgfqpoint{3.000414in}{2.475283in}}%
\pgfpathlineto{\pgfqpoint{3.001530in}{2.454127in}}%
\pgfpathlineto{\pgfqpoint{3.001716in}{2.463905in}}%
\pgfpathlineto{\pgfqpoint{3.001902in}{2.463741in}}%
\pgfpathlineto{\pgfqpoint{3.002088in}{2.464142in}}%
\pgfpathlineto{\pgfqpoint{3.002460in}{2.455479in}}%
\pgfpathlineto{\pgfqpoint{3.002832in}{2.461879in}}%
\pgfpathlineto{\pgfqpoint{3.003762in}{2.470235in}}%
\pgfpathlineto{\pgfqpoint{3.003948in}{2.469092in}}%
\pgfpathlineto{\pgfqpoint{3.004506in}{2.463759in}}%
\pgfpathlineto{\pgfqpoint{3.004692in}{2.465698in}}%
\pgfpathlineto{\pgfqpoint{3.005064in}{2.472809in}}%
\pgfpathlineto{\pgfqpoint{3.005250in}{2.465698in}}%
\pgfpathlineto{\pgfqpoint{3.005250in}{2.465698in}}%
\pgfpathlineto{\pgfqpoint{3.005436in}{2.463222in}}%
\pgfpathlineto{\pgfqpoint{3.005994in}{2.463878in}}%
\pgfpathlineto{\pgfqpoint{3.006180in}{2.470989in}}%
\pgfpathlineto{\pgfqpoint{3.006180in}{2.470989in}}%
\pgfpathlineto{\pgfqpoint{3.006180in}{2.470989in}}%
\pgfpathlineto{\pgfqpoint{3.007296in}{2.449742in}}%
\pgfpathlineto{\pgfqpoint{3.007482in}{2.460409in}}%
\pgfpathlineto{\pgfqpoint{3.007854in}{2.467283in}}%
\pgfpathlineto{\pgfqpoint{3.008226in}{2.465683in}}%
\pgfpathlineto{\pgfqpoint{3.009714in}{2.442091in}}%
\pgfpathlineto{\pgfqpoint{3.009900in}{2.445127in}}%
\pgfpathlineto{\pgfqpoint{3.009900in}{2.445127in}}%
\pgfpathlineto{\pgfqpoint{3.009900in}{2.445127in}}%
\pgfpathlineto{\pgfqpoint{3.011016in}{2.423596in}}%
\pgfpathlineto{\pgfqpoint{3.011202in}{2.433336in}}%
\pgfpathlineto{\pgfqpoint{3.012504in}{2.440591in}}%
\pgfpathlineto{\pgfqpoint{3.012690in}{2.433480in}}%
\pgfpathlineto{\pgfqpoint{3.012876in}{2.440217in}}%
\pgfpathlineto{\pgfqpoint{3.012876in}{2.440217in}}%
\pgfpathlineto{\pgfqpoint{3.013620in}{2.443950in}}%
\pgfpathlineto{\pgfqpoint{3.014922in}{2.430483in}}%
\pgfpathlineto{\pgfqpoint{3.015852in}{2.449174in}}%
\pgfpathlineto{\pgfqpoint{3.016224in}{2.445619in}}%
\pgfpathlineto{\pgfqpoint{3.016410in}{2.437619in}}%
\pgfpathlineto{\pgfqpoint{3.016596in}{2.445174in}}%
\pgfpathlineto{\pgfqpoint{3.016596in}{2.445174in}}%
\pgfpathlineto{\pgfqpoint{3.016782in}{2.455841in}}%
\pgfpathlineto{\pgfqpoint{3.017526in}{2.447832in}}%
\pgfpathlineto{\pgfqpoint{3.017712in}{2.445165in}}%
\pgfpathlineto{\pgfqpoint{3.018084in}{2.447654in}}%
\pgfpathlineto{\pgfqpoint{3.018084in}{2.447654in}}%
\pgfpathlineto{\pgfqpoint{3.019200in}{2.455024in}}%
\pgfpathlineto{\pgfqpoint{3.019386in}{2.453602in}}%
\pgfpathlineto{\pgfqpoint{3.019572in}{2.464269in}}%
\pgfpathlineto{\pgfqpoint{3.020502in}{2.458533in}}%
\pgfpathlineto{\pgfqpoint{3.020688in}{2.459347in}}%
\pgfpathlineto{\pgfqpoint{3.020874in}{2.450084in}}%
\pgfpathlineto{\pgfqpoint{3.020874in}{2.450084in}}%
\pgfpathlineto{\pgfqpoint{3.020874in}{2.450084in}}%
\pgfpathlineto{\pgfqpoint{3.021246in}{2.464997in}}%
\pgfpathlineto{\pgfqpoint{3.022176in}{2.464407in}}%
\pgfpathlineto{\pgfqpoint{3.022734in}{2.470540in}}%
\pgfpathlineto{\pgfqpoint{3.022734in}{2.470540in}}%
\pgfpathlineto{\pgfqpoint{3.022734in}{2.470540in}}%
\pgfpathlineto{\pgfqpoint{3.022920in}{2.461265in}}%
\pgfpathlineto{\pgfqpoint{3.023850in}{2.467461in}}%
\pgfpathlineto{\pgfqpoint{3.024222in}{2.462508in}}%
\pgfpathlineto{\pgfqpoint{3.024408in}{2.463175in}}%
\pgfpathlineto{\pgfqpoint{3.024408in}{2.463175in}}%
\pgfpathlineto{\pgfqpoint{3.025152in}{2.477990in}}%
\pgfpathlineto{\pgfqpoint{3.025710in}{2.476083in}}%
\pgfpathlineto{\pgfqpoint{3.027942in}{2.447293in}}%
\pgfpathlineto{\pgfqpoint{3.028128in}{2.455293in}}%
\pgfpathlineto{\pgfqpoint{3.028314in}{2.448182in}}%
\pgfpathlineto{\pgfqpoint{3.028314in}{2.448182in}}%
\pgfpathlineto{\pgfqpoint{3.029802in}{2.428355in}}%
\pgfpathlineto{\pgfqpoint{3.029988in}{2.429879in}}%
\pgfpathlineto{\pgfqpoint{3.029988in}{2.429879in}}%
\pgfpathlineto{\pgfqpoint{3.029988in}{2.429879in}}%
\pgfpathlineto{\pgfqpoint{3.030174in}{2.427746in}}%
\pgfpathlineto{\pgfqpoint{3.030174in}{2.427746in}}%
\pgfpathlineto{\pgfqpoint{3.030174in}{2.427746in}}%
\pgfpathlineto{\pgfqpoint{3.031662in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{3.031848in}{2.437610in}}%
\pgfpathlineto{\pgfqpoint{3.032964in}{2.426596in}}%
\pgfpathlineto{\pgfqpoint{3.033150in}{2.427739in}}%
\pgfpathlineto{\pgfqpoint{3.033336in}{2.434527in}}%
\pgfpathlineto{\pgfqpoint{3.033708in}{2.429702in}}%
\pgfpathlineto{\pgfqpoint{3.033708in}{2.429702in}}%
\pgfpathlineto{\pgfqpoint{3.035010in}{2.393613in}}%
\pgfpathlineto{\pgfqpoint{3.035196in}{2.400724in}}%
\pgfpathlineto{\pgfqpoint{3.036870in}{2.408905in}}%
\pgfpathlineto{\pgfqpoint{3.037986in}{2.381172in}}%
\pgfpathlineto{\pgfqpoint{3.038544in}{2.389784in}}%
\pgfpathlineto{\pgfqpoint{3.038916in}{2.394998in}}%
\pgfpathlineto{\pgfqpoint{3.041706in}{2.468015in}}%
\pgfpathlineto{\pgfqpoint{3.041892in}{2.467348in}}%
\pgfpathlineto{\pgfqpoint{3.042078in}{2.467348in}}%
\pgfpathlineto{\pgfqpoint{3.042450in}{2.448148in}}%
\pgfpathlineto{\pgfqpoint{3.043194in}{2.465693in}}%
\pgfpathlineto{\pgfqpoint{3.044868in}{2.484656in}}%
\pgfpathlineto{\pgfqpoint{3.045426in}{2.487144in}}%
\pgfpathlineto{\pgfqpoint{3.045426in}{2.487144in}}%
\pgfpathlineto{\pgfqpoint{3.045426in}{2.487144in}}%
\pgfpathlineto{\pgfqpoint{3.045798in}{2.475462in}}%
\pgfpathlineto{\pgfqpoint{3.046356in}{2.485299in}}%
\pgfpathlineto{\pgfqpoint{3.046914in}{2.499521in}}%
\pgfpathlineto{\pgfqpoint{3.047472in}{2.490922in}}%
\pgfpathlineto{\pgfqpoint{3.047844in}{2.481737in}}%
\pgfpathlineto{\pgfqpoint{3.048030in}{2.486715in}}%
\pgfpathlineto{\pgfqpoint{3.048030in}{2.486715in}}%
\pgfpathlineto{\pgfqpoint{3.049704in}{2.512498in}}%
\pgfpathlineto{\pgfqpoint{3.049890in}{2.508943in}}%
\pgfpathlineto{\pgfqpoint{3.050262in}{2.507165in}}%
\pgfpathlineto{\pgfqpoint{3.050262in}{2.507165in}}%
\pgfpathlineto{\pgfqpoint{3.050262in}{2.507165in}}%
\pgfpathlineto{\pgfqpoint{3.053610in}{2.587356in}}%
\pgfpathlineto{\pgfqpoint{3.053982in}{2.584308in}}%
\pgfpathlineto{\pgfqpoint{3.054540in}{2.600189in}}%
\pgfpathlineto{\pgfqpoint{3.054912in}{2.621522in}}%
\pgfpathlineto{\pgfqpoint{3.055842in}{2.615301in}}%
\pgfpathlineto{\pgfqpoint{3.056400in}{2.611174in}}%
\pgfpathlineto{\pgfqpoint{3.056586in}{2.614729in}}%
\pgfpathlineto{\pgfqpoint{3.056772in}{2.604063in}}%
\pgfpathlineto{\pgfqpoint{3.056958in}{2.611174in}}%
\pgfpathlineto{\pgfqpoint{3.056958in}{2.611174in}}%
\pgfpathlineto{\pgfqpoint{3.057330in}{2.627428in}}%
\pgfpathlineto{\pgfqpoint{3.057516in}{2.616761in}}%
\pgfpathlineto{\pgfqpoint{3.057516in}{2.616761in}}%
\pgfpathlineto{\pgfqpoint{3.057702in}{2.607428in}}%
\pgfpathlineto{\pgfqpoint{3.058074in}{2.616317in}}%
\pgfpathlineto{\pgfqpoint{3.058074in}{2.616317in}}%
\pgfpathlineto{\pgfqpoint{3.058446in}{2.626374in}}%
\pgfpathlineto{\pgfqpoint{3.059376in}{2.625291in}}%
\pgfpathlineto{\pgfqpoint{3.060120in}{2.640021in}}%
\pgfpathlineto{\pgfqpoint{3.060492in}{2.631730in}}%
\pgfpathlineto{\pgfqpoint{3.061422in}{2.617058in}}%
\pgfpathlineto{\pgfqpoint{3.061608in}{2.624169in}}%
\pgfpathlineto{\pgfqpoint{3.062538in}{2.651490in}}%
\pgfpathlineto{\pgfqpoint{3.062910in}{2.641435in}}%
\pgfpathlineto{\pgfqpoint{3.063654in}{2.635554in}}%
\pgfpathlineto{\pgfqpoint{3.064212in}{2.651554in}}%
\pgfpathlineto{\pgfqpoint{3.064770in}{2.637332in}}%
\pgfpathlineto{\pgfqpoint{3.065700in}{2.649081in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{2.643718in}}%
\pgfpathlineto{\pgfqpoint{3.066444in}{2.641051in}}%
\pgfpathlineto{\pgfqpoint{3.066444in}{2.641051in}}%
\pgfpathlineto{\pgfqpoint{3.066444in}{2.641051in}}%
\pgfpathlineto{\pgfqpoint{3.066630in}{2.648670in}}%
\pgfpathlineto{\pgfqpoint{3.067560in}{2.642206in}}%
\pgfpathlineto{\pgfqpoint{3.067746in}{2.647539in}}%
\pgfpathlineto{\pgfqpoint{3.067746in}{2.647539in}}%
\pgfpathlineto{\pgfqpoint{3.067746in}{2.647539in}}%
\pgfpathlineto{\pgfqpoint{3.068862in}{2.616913in}}%
\pgfpathlineto{\pgfqpoint{3.069420in}{2.619834in}}%
\pgfpathlineto{\pgfqpoint{3.069606in}{2.614500in}}%
\pgfpathlineto{\pgfqpoint{3.069792in}{2.618767in}}%
\pgfpathlineto{\pgfqpoint{3.069792in}{2.618767in}}%
\pgfpathlineto{\pgfqpoint{3.070908in}{2.632862in}}%
\pgfpathlineto{\pgfqpoint{3.071094in}{2.627529in}}%
\pgfpathlineto{\pgfqpoint{3.071280in}{2.628291in}}%
\pgfpathlineto{\pgfqpoint{3.071280in}{2.628291in}}%
\pgfpathlineto{\pgfqpoint{3.071280in}{2.628291in}}%
\pgfpathlineto{\pgfqpoint{3.072210in}{2.615643in}}%
\pgfpathlineto{\pgfqpoint{3.072582in}{2.607465in}}%
\pgfpathlineto{\pgfqpoint{3.072768in}{2.613865in}}%
\pgfpathlineto{\pgfqpoint{3.072768in}{2.613865in}}%
\pgfpathlineto{\pgfqpoint{3.073326in}{2.621281in}}%
\pgfpathlineto{\pgfqpoint{3.073326in}{2.621281in}}%
\pgfpathlineto{\pgfqpoint{3.073326in}{2.621281in}}%
\pgfpathlineto{\pgfqpoint{3.074628in}{2.612240in}}%
\pgfpathlineto{\pgfqpoint{3.075186in}{2.626656in}}%
\pgfpathlineto{\pgfqpoint{3.075372in}{2.619477in}}%
\pgfpathlineto{\pgfqpoint{3.075372in}{2.619477in}}%
\pgfpathlineto{\pgfqpoint{3.075558in}{2.610943in}}%
\pgfpathlineto{\pgfqpoint{3.075930in}{2.617343in}}%
\pgfpathlineto{\pgfqpoint{3.075930in}{2.617343in}}%
\pgfpathlineto{\pgfqpoint{3.079650in}{2.676664in}}%
\pgfpathlineto{\pgfqpoint{3.079836in}{2.670264in}}%
\pgfpathlineto{\pgfqpoint{3.080022in}{2.672397in}}%
\pgfpathlineto{\pgfqpoint{3.080022in}{2.672397in}}%
\pgfpathlineto{\pgfqpoint{3.080394in}{2.693730in}}%
\pgfpathlineto{\pgfqpoint{3.081138in}{2.676782in}}%
\pgfpathlineto{\pgfqpoint{3.082254in}{2.693997in}}%
\pgfpathlineto{\pgfqpoint{3.084114in}{2.643751in}}%
\pgfpathlineto{\pgfqpoint{3.084300in}{2.643751in}}%
\pgfpathlineto{\pgfqpoint{3.085416in}{2.618862in}}%
\pgfpathlineto{\pgfqpoint{3.085602in}{2.622256in}}%
\pgfpathlineto{\pgfqpoint{3.085788in}{2.630256in}}%
\pgfpathlineto{\pgfqpoint{3.086346in}{2.622789in}}%
\pgfpathlineto{\pgfqpoint{3.086346in}{2.622789in}}%
\pgfpathlineto{\pgfqpoint{3.087834in}{2.590624in}}%
\pgfpathlineto{\pgfqpoint{3.088020in}{2.601291in}}%
\pgfpathlineto{\pgfqpoint{3.088950in}{2.598560in}}%
\pgfpathlineto{\pgfqpoint{3.089136in}{2.597138in}}%
\pgfpathlineto{\pgfqpoint{3.089136in}{2.597138in}}%
\pgfpathlineto{\pgfqpoint{3.089136in}{2.597138in}}%
\pgfpathlineto{\pgfqpoint{3.089694in}{2.613138in}}%
\pgfpathlineto{\pgfqpoint{3.090066in}{2.597138in}}%
\pgfpathlineto{\pgfqpoint{3.090624in}{2.584785in}}%
\pgfpathlineto{\pgfqpoint{3.091182in}{2.563452in}}%
\pgfpathlineto{\pgfqpoint{3.091554in}{2.583007in}}%
\pgfpathlineto{\pgfqpoint{3.093042in}{2.606550in}}%
\pgfpathlineto{\pgfqpoint{3.093972in}{2.597202in}}%
\pgfpathlineto{\pgfqpoint{3.094158in}{2.598172in}}%
\pgfpathlineto{\pgfqpoint{3.094716in}{2.604115in}}%
\pgfpathlineto{\pgfqpoint{3.094716in}{2.604115in}}%
\pgfpathlineto{\pgfqpoint{3.094716in}{2.604115in}}%
\pgfpathlineto{\pgfqpoint{3.095460in}{2.579883in}}%
\pgfpathlineto{\pgfqpoint{3.095832in}{2.600589in}}%
\pgfpathlineto{\pgfqpoint{3.096390in}{2.589617in}}%
\pgfpathlineto{\pgfqpoint{3.096762in}{2.598862in}}%
\pgfpathlineto{\pgfqpoint{3.097134in}{2.606862in}}%
\pgfpathlineto{\pgfqpoint{3.097320in}{2.600462in}}%
\pgfpathlineto{\pgfqpoint{3.097320in}{2.600462in}}%
\pgfpathlineto{\pgfqpoint{3.097878in}{2.591598in}}%
\pgfpathlineto{\pgfqpoint{3.098064in}{2.596170in}}%
\pgfpathlineto{\pgfqpoint{3.098064in}{2.596170in}}%
\pgfpathlineto{\pgfqpoint{3.098808in}{2.622513in}}%
\pgfpathlineto{\pgfqpoint{3.099366in}{2.614132in}}%
\pgfpathlineto{\pgfqpoint{3.100296in}{2.598476in}}%
\pgfpathlineto{\pgfqpoint{3.100668in}{2.605176in}}%
\pgfpathlineto{\pgfqpoint{3.101040in}{2.597176in}}%
\pgfpathlineto{\pgfqpoint{3.101226in}{2.603043in}}%
\pgfpathlineto{\pgfqpoint{3.101226in}{2.603043in}}%
\pgfpathlineto{\pgfqpoint{3.102528in}{2.637443in}}%
\pgfpathlineto{\pgfqpoint{3.103086in}{2.635310in}}%
\pgfpathlineto{\pgfqpoint{3.103830in}{2.624834in}}%
\pgfpathlineto{\pgfqpoint{3.104016in}{2.632834in}}%
\pgfpathlineto{\pgfqpoint{3.104202in}{2.640834in}}%
\pgfpathlineto{\pgfqpoint{3.104202in}{2.640834in}}%
\pgfpathlineto{\pgfqpoint{3.104202in}{2.640834in}}%
\pgfpathlineto{\pgfqpoint{3.104760in}{2.628034in}}%
\pgfpathlineto{\pgfqpoint{3.105132in}{2.638855in}}%
\pgfpathlineto{\pgfqpoint{3.106434in}{2.651151in}}%
\pgfpathlineto{\pgfqpoint{3.106620in}{2.651684in}}%
\pgfpathlineto{\pgfqpoint{3.106620in}{2.651684in}}%
\pgfpathlineto{\pgfqpoint{3.106620in}{2.651684in}}%
\pgfpathlineto{\pgfqpoint{3.106992in}{2.650542in}}%
\pgfpathlineto{\pgfqpoint{3.108666in}{2.681509in}}%
\pgfpathlineto{\pgfqpoint{3.109038in}{2.667643in}}%
\pgfpathlineto{\pgfqpoint{3.109782in}{2.677874in}}%
\pgfpathlineto{\pgfqpoint{3.112014in}{2.720905in}}%
\pgfpathlineto{\pgfqpoint{3.112200in}{2.720608in}}%
\pgfpathlineto{\pgfqpoint{3.112386in}{2.713497in}}%
\pgfpathlineto{\pgfqpoint{3.112572in}{2.719267in}}%
\pgfpathlineto{\pgfqpoint{3.112572in}{2.719267in}}%
\pgfpathlineto{\pgfqpoint{3.113316in}{2.741490in}}%
\pgfpathlineto{\pgfqpoint{3.113874in}{2.737341in}}%
\pgfpathlineto{\pgfqpoint{3.114060in}{2.737341in}}%
\pgfpathlineto{\pgfqpoint{3.114618in}{2.718971in}}%
\pgfpathlineto{\pgfqpoint{3.115176in}{2.732304in}}%
\pgfpathlineto{\pgfqpoint{3.115734in}{2.751267in}}%
\pgfpathlineto{\pgfqpoint{3.116478in}{2.742378in}}%
\pgfpathlineto{\pgfqpoint{3.118152in}{2.782731in}}%
\pgfpathlineto{\pgfqpoint{3.118524in}{2.766731in}}%
\pgfpathlineto{\pgfqpoint{3.119826in}{2.728356in}}%
\pgfpathlineto{\pgfqpoint{3.120198in}{2.735507in}}%
\pgfpathlineto{\pgfqpoint{3.120384in}{2.736262in}}%
\pgfpathlineto{\pgfqpoint{3.121314in}{2.726598in}}%
\pgfpathlineto{\pgfqpoint{3.121500in}{2.731170in}}%
\pgfpathlineto{\pgfqpoint{3.124662in}{2.813449in}}%
\pgfpathlineto{\pgfqpoint{3.125034in}{2.813449in}}%
\pgfpathlineto{\pgfqpoint{3.125220in}{2.818782in}}%
\pgfpathlineto{\pgfqpoint{3.125220in}{2.818782in}}%
\pgfpathlineto{\pgfqpoint{3.125220in}{2.818782in}}%
\pgfpathlineto{\pgfqpoint{3.126150in}{2.805811in}}%
\pgfpathlineto{\pgfqpoint{3.126522in}{2.809367in}}%
\pgfpathlineto{\pgfqpoint{3.126894in}{2.818611in}}%
\pgfpathlineto{\pgfqpoint{3.127080in}{2.812516in}}%
\pgfpathlineto{\pgfqpoint{3.127080in}{2.812516in}}%
\pgfpathlineto{\pgfqpoint{3.127452in}{2.808452in}}%
\pgfpathlineto{\pgfqpoint{3.127452in}{2.808452in}}%
\pgfpathlineto{\pgfqpoint{3.127452in}{2.808452in}}%
\pgfpathlineto{\pgfqpoint{3.127824in}{2.818764in}}%
\pgfpathlineto{\pgfqpoint{3.128196in}{2.811871in}}%
\pgfpathlineto{\pgfqpoint{3.128196in}{2.811871in}}%
\pgfpathlineto{\pgfqpoint{3.128382in}{2.808316in}}%
\pgfpathlineto{\pgfqpoint{3.128382in}{2.808316in}}%
\pgfpathlineto{\pgfqpoint{3.128382in}{2.808316in}}%
\pgfpathlineto{\pgfqpoint{3.129312in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{3.130056in}{2.822987in}}%
\pgfpathlineto{\pgfqpoint{3.130242in}{2.822987in}}%
\pgfpathlineto{\pgfqpoint{3.130428in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{3.130428in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{3.130428in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{3.131358in}{2.801082in}}%
\pgfpathlineto{\pgfqpoint{3.131916in}{2.807008in}}%
\pgfpathlineto{\pgfqpoint{3.132660in}{2.827418in}}%
\pgfpathlineto{\pgfqpoint{3.133032in}{2.818783in}}%
\pgfpathlineto{\pgfqpoint{3.133776in}{2.806635in}}%
\pgfpathlineto{\pgfqpoint{3.134148in}{2.813682in}}%
\pgfpathlineto{\pgfqpoint{3.134334in}{2.810482in}}%
\pgfpathlineto{\pgfqpoint{3.134520in}{2.812260in}}%
\pgfpathlineto{\pgfqpoint{3.134520in}{2.812260in}}%
\pgfpathlineto{\pgfqpoint{3.135264in}{2.832006in}}%
\pgfpathlineto{\pgfqpoint{3.135822in}{2.831400in}}%
\pgfpathlineto{\pgfqpoint{3.136008in}{2.825178in}}%
\pgfpathlineto{\pgfqpoint{3.136008in}{2.825178in}}%
\pgfpathlineto{\pgfqpoint{3.136008in}{2.825178in}}%
\pgfpathlineto{\pgfqpoint{3.136194in}{2.833178in}}%
\pgfpathlineto{\pgfqpoint{3.136194in}{2.833178in}}%
\pgfpathlineto{\pgfqpoint{3.136194in}{2.833178in}}%
\pgfpathlineto{\pgfqpoint{3.137310in}{2.817052in}}%
\pgfpathlineto{\pgfqpoint{3.137496in}{2.818004in}}%
\pgfpathlineto{\pgfqpoint{3.137682in}{2.814591in}}%
\pgfpathlineto{\pgfqpoint{3.137682in}{2.814591in}}%
\pgfpathlineto{\pgfqpoint{3.137682in}{2.814591in}}%
\pgfpathlineto{\pgfqpoint{3.139542in}{2.864458in}}%
\pgfpathlineto{\pgfqpoint{3.143448in}{2.932534in}}%
\pgfpathlineto{\pgfqpoint{3.143820in}{2.926845in}}%
\pgfpathlineto{\pgfqpoint{3.145308in}{2.914123in}}%
\pgfpathlineto{\pgfqpoint{3.145680in}{2.911561in}}%
\pgfpathlineto{\pgfqpoint{3.145680in}{2.911561in}}%
\pgfpathlineto{\pgfqpoint{3.145680in}{2.911561in}}%
\pgfpathlineto{\pgfqpoint{3.148656in}{2.986851in}}%
\pgfpathlineto{\pgfqpoint{3.149586in}{2.986184in}}%
\pgfpathlineto{\pgfqpoint{3.149772in}{2.981206in}}%
\pgfpathlineto{\pgfqpoint{3.149958in}{2.981968in}}%
\pgfpathlineto{\pgfqpoint{3.149958in}{2.981968in}}%
\pgfpathlineto{\pgfqpoint{3.150702in}{2.991111in}}%
\pgfpathlineto{\pgfqpoint{3.150888in}{2.988266in}}%
\pgfpathlineto{\pgfqpoint{3.151260in}{2.968711in}}%
\pgfpathlineto{\pgfqpoint{3.152004in}{2.986489in}}%
\pgfpathlineto{\pgfqpoint{3.152190in}{2.987116in}}%
\pgfpathlineto{\pgfqpoint{3.153492in}{2.975899in}}%
\pgfpathlineto{\pgfqpoint{3.154422in}{3.005495in}}%
\pgfpathlineto{\pgfqpoint{3.155352in}{3.002626in}}%
\pgfpathlineto{\pgfqpoint{3.155910in}{3.010876in}}%
\pgfpathlineto{\pgfqpoint{3.156096in}{3.007998in}}%
\pgfpathlineto{\pgfqpoint{3.156096in}{3.007998in}}%
\pgfpathlineto{\pgfqpoint{3.156468in}{2.994283in}}%
\pgfpathlineto{\pgfqpoint{3.157212in}{2.995528in}}%
\pgfpathlineto{\pgfqpoint{3.158514in}{3.024334in}}%
\pgfpathlineto{\pgfqpoint{3.158700in}{3.021591in}}%
\pgfpathlineto{\pgfqpoint{3.158886in}{3.019814in}}%
\pgfpathlineto{\pgfqpoint{3.158886in}{3.019814in}}%
\pgfpathlineto{\pgfqpoint{3.158886in}{3.019814in}}%
\pgfpathlineto{\pgfqpoint{3.159444in}{3.033088in}}%
\pgfpathlineto{\pgfqpoint{3.160002in}{3.023959in}}%
\pgfpathlineto{\pgfqpoint{3.160188in}{3.023959in}}%
\pgfpathlineto{\pgfqpoint{3.160560in}{3.036048in}}%
\pgfpathlineto{\pgfqpoint{3.160932in}{3.025737in}}%
\pgfpathlineto{\pgfqpoint{3.160932in}{3.025737in}}%
\pgfpathlineto{\pgfqpoint{3.161304in}{3.019693in}}%
\pgfpathlineto{\pgfqpoint{3.161490in}{3.025524in}}%
\pgfpathlineto{\pgfqpoint{3.161490in}{3.025524in}}%
\pgfpathlineto{\pgfqpoint{3.161676in}{3.030271in}}%
\pgfpathlineto{\pgfqpoint{3.161676in}{3.030271in}}%
\pgfpathlineto{\pgfqpoint{3.161676in}{3.030271in}}%
\pgfpathlineto{\pgfqpoint{3.162048in}{3.023871in}}%
\pgfpathlineto{\pgfqpoint{3.162234in}{3.030271in}}%
\pgfpathlineto{\pgfqpoint{3.162234in}{3.030271in}}%
\pgfpathlineto{\pgfqpoint{3.164094in}{3.080199in}}%
\pgfpathlineto{\pgfqpoint{3.164652in}{3.068199in}}%
\pgfpathlineto{\pgfqpoint{3.165024in}{3.070824in}}%
\pgfpathlineto{\pgfqpoint{3.165768in}{3.086202in}}%
\pgfpathlineto{\pgfqpoint{3.166326in}{3.083480in}}%
\pgfpathlineto{\pgfqpoint{3.166512in}{3.083480in}}%
\pgfpathlineto{\pgfqpoint{3.166698in}{3.087747in}}%
\pgfpathlineto{\pgfqpoint{3.166884in}{3.086561in}}%
\pgfpathlineto{\pgfqpoint{3.166884in}{3.086561in}}%
\pgfpathlineto{\pgfqpoint{3.168372in}{3.051928in}}%
\pgfpathlineto{\pgfqpoint{3.168744in}{3.056118in}}%
\pgfpathlineto{\pgfqpoint{3.169302in}{3.060385in}}%
\pgfpathlineto{\pgfqpoint{3.169302in}{3.060385in}}%
\pgfpathlineto{\pgfqpoint{3.169302in}{3.060385in}}%
\pgfpathlineto{\pgfqpoint{3.170976in}{3.026436in}}%
\pgfpathlineto{\pgfqpoint{3.171534in}{3.033684in}}%
\pgfpathlineto{\pgfqpoint{3.171906in}{3.031906in}}%
\pgfpathlineto{\pgfqpoint{3.173580in}{2.994685in}}%
\pgfpathlineto{\pgfqpoint{3.174138in}{2.993500in}}%
\pgfpathlineto{\pgfqpoint{3.178788in}{3.141949in}}%
\pgfpathlineto{\pgfqpoint{3.179718in}{3.122635in}}%
\pgfpathlineto{\pgfqpoint{3.180462in}{3.137619in}}%
\pgfpathlineto{\pgfqpoint{3.181020in}{3.145382in}}%
\pgfpathlineto{\pgfqpoint{3.181206in}{3.139287in}}%
\pgfpathlineto{\pgfqpoint{3.181206in}{3.139287in}}%
\pgfpathlineto{\pgfqpoint{3.181950in}{3.129431in}}%
\pgfpathlineto{\pgfqpoint{3.182136in}{3.133241in}}%
\pgfpathlineto{\pgfqpoint{3.183066in}{3.152247in}}%
\pgfpathlineto{\pgfqpoint{3.183438in}{3.146914in}}%
\pgfpathlineto{\pgfqpoint{3.183624in}{3.143714in}}%
\pgfpathlineto{\pgfqpoint{3.183624in}{3.143714in}}%
\pgfpathlineto{\pgfqpoint{3.183624in}{3.143714in}}%
\pgfpathlineto{\pgfqpoint{3.184554in}{3.160339in}}%
\pgfpathlineto{\pgfqpoint{3.184740in}{3.149672in}}%
\pgfpathlineto{\pgfqpoint{3.184926in}{3.149672in}}%
\pgfpathlineto{\pgfqpoint{3.185112in}{3.151473in}}%
\pgfpathlineto{\pgfqpoint{3.186414in}{3.123593in}}%
\pgfpathlineto{\pgfqpoint{3.186600in}{3.128927in}}%
\pgfpathlineto{\pgfqpoint{3.187344in}{3.147416in}}%
\pgfpathlineto{\pgfqpoint{3.187716in}{3.139820in}}%
\pgfpathlineto{\pgfqpoint{3.187902in}{3.133953in}}%
\pgfpathlineto{\pgfqpoint{3.187902in}{3.133953in}}%
\pgfpathlineto{\pgfqpoint{3.187902in}{3.133953in}}%
\pgfpathlineto{\pgfqpoint{3.188460in}{3.150364in}}%
\pgfpathlineto{\pgfqpoint{3.189390in}{3.149119in}}%
\pgfpathlineto{\pgfqpoint{3.189576in}{3.152675in}}%
\pgfpathlineto{\pgfqpoint{3.189576in}{3.152675in}}%
\pgfpathlineto{\pgfqpoint{3.189576in}{3.152675in}}%
\pgfpathlineto{\pgfqpoint{3.191064in}{3.126685in}}%
\pgfpathlineto{\pgfqpoint{3.191436in}{3.127294in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.124627in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.124627in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.124627in}}%
\pgfpathlineto{\pgfqpoint{3.191994in}{3.128627in}}%
\pgfpathlineto{\pgfqpoint{3.191994in}{3.128627in}}%
\pgfpathlineto{\pgfqpoint{3.191994in}{3.128627in}}%
\pgfpathlineto{\pgfqpoint{3.192366in}{3.117605in}}%
\pgfpathlineto{\pgfqpoint{3.193110in}{3.120382in}}%
\pgfpathlineto{\pgfqpoint{3.193296in}{3.123049in}}%
\pgfpathlineto{\pgfqpoint{3.193296in}{3.123049in}}%
\pgfpathlineto{\pgfqpoint{3.193296in}{3.123049in}}%
\pgfpathlineto{\pgfqpoint{3.193668in}{3.115870in}}%
\pgfpathlineto{\pgfqpoint{3.193854in}{3.120936in}}%
\pgfpathlineto{\pgfqpoint{3.193854in}{3.120936in}}%
\pgfpathlineto{\pgfqpoint{3.194784in}{3.133289in}}%
\pgfpathlineto{\pgfqpoint{3.195156in}{3.130623in}}%
\pgfpathlineto{\pgfqpoint{3.195342in}{3.127194in}}%
\pgfpathlineto{\pgfqpoint{3.195528in}{3.127804in}}%
\pgfpathlineto{\pgfqpoint{3.195528in}{3.127804in}}%
\pgfpathlineto{\pgfqpoint{3.196644in}{3.151840in}}%
\pgfpathlineto{\pgfqpoint{3.197202in}{3.141537in}}%
\pgfpathlineto{\pgfqpoint{3.198318in}{3.132060in}}%
\pgfpathlineto{\pgfqpoint{3.200178in}{3.165202in}}%
\pgfpathlineto{\pgfqpoint{3.200922in}{3.156965in}}%
\pgfpathlineto{\pgfqpoint{3.202410in}{3.138617in}}%
\pgfpathlineto{\pgfqpoint{3.203340in}{3.127595in}}%
\pgfpathlineto{\pgfqpoint{3.203712in}{3.133995in}}%
\pgfpathlineto{\pgfqpoint{3.203898in}{3.141106in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{3.137373in}}%
\pgfpathlineto{\pgfqpoint{3.204084in}{3.137373in}}%
\pgfpathlineto{\pgfqpoint{3.205572in}{3.113651in}}%
\pgfpathlineto{\pgfqpoint{3.206130in}{3.125427in}}%
\pgfpathlineto{\pgfqpoint{3.206502in}{3.117723in}}%
\pgfpathlineto{\pgfqpoint{3.207246in}{3.101338in}}%
\pgfpathlineto{\pgfqpoint{3.207618in}{3.102583in}}%
\pgfpathlineto{\pgfqpoint{3.208920in}{3.115348in}}%
\pgfpathlineto{\pgfqpoint{3.210222in}{3.143247in}}%
\pgfpathlineto{\pgfqpoint{3.210594in}{3.134222in}}%
\pgfpathlineto{\pgfqpoint{3.210780in}{3.134222in}}%
\pgfpathlineto{\pgfqpoint{3.210966in}{3.137066in}}%
\pgfpathlineto{\pgfqpoint{3.211152in}{3.135288in}}%
\pgfpathlineto{\pgfqpoint{3.211152in}{3.135288in}}%
\pgfpathlineto{\pgfqpoint{3.211338in}{3.133155in}}%
\pgfpathlineto{\pgfqpoint{3.211524in}{3.133966in}}%
\pgfpathlineto{\pgfqpoint{3.211524in}{3.133966in}}%
\pgfpathlineto{\pgfqpoint{3.212268in}{3.143869in}}%
\pgfpathlineto{\pgfqpoint{3.212454in}{3.143425in}}%
\pgfpathlineto{\pgfqpoint{3.212826in}{3.130981in}}%
\pgfpathlineto{\pgfqpoint{3.213570in}{3.135298in}}%
\pgfpathlineto{\pgfqpoint{3.213756in}{3.138854in}}%
\pgfpathlineto{\pgfqpoint{3.213942in}{3.135298in}}%
\pgfpathlineto{\pgfqpoint{3.213942in}{3.135298in}}%
\pgfpathlineto{\pgfqpoint{3.214128in}{3.128324in}}%
\pgfpathlineto{\pgfqpoint{3.214128in}{3.128324in}}%
\pgfpathlineto{\pgfqpoint{3.214128in}{3.128324in}}%
\pgfpathlineto{\pgfqpoint{3.214314in}{3.135435in}}%
\pgfpathlineto{\pgfqpoint{3.214500in}{3.131734in}}%
\pgfpathlineto{\pgfqpoint{3.214500in}{3.131734in}}%
\pgfpathlineto{\pgfqpoint{3.215430in}{3.118572in}}%
\pgfpathlineto{\pgfqpoint{3.215802in}{3.123906in}}%
\pgfpathlineto{\pgfqpoint{3.217476in}{3.142045in}}%
\pgfpathlineto{\pgfqpoint{3.218778in}{3.124669in}}%
\pgfpathlineto{\pgfqpoint{3.222870in}{3.203623in}}%
\pgfpathlineto{\pgfqpoint{3.223428in}{3.194735in}}%
\pgfpathlineto{\pgfqpoint{3.223614in}{3.192068in}}%
\pgfpathlineto{\pgfqpoint{3.223614in}{3.192068in}}%
\pgfpathlineto{\pgfqpoint{3.223614in}{3.192068in}}%
\pgfpathlineto{\pgfqpoint{3.224916in}{3.203683in}}%
\pgfpathlineto{\pgfqpoint{3.225846in}{3.181207in}}%
\pgfpathlineto{\pgfqpoint{3.226218in}{3.183132in}}%
\pgfpathlineto{\pgfqpoint{3.226590in}{3.193306in}}%
\pgfpathlineto{\pgfqpoint{3.226776in}{3.183706in}}%
\pgfpathlineto{\pgfqpoint{3.226776in}{3.183706in}}%
\pgfpathlineto{\pgfqpoint{3.228078in}{3.161721in}}%
\pgfpathlineto{\pgfqpoint{3.228450in}{3.164921in}}%
\pgfpathlineto{\pgfqpoint{3.228636in}{3.164921in}}%
\pgfpathlineto{\pgfqpoint{3.229008in}{3.163143in}}%
\pgfpathlineto{\pgfqpoint{3.229008in}{3.163143in}}%
\pgfpathlineto{\pgfqpoint{3.229008in}{3.163143in}}%
\pgfpathlineto{\pgfqpoint{3.229194in}{3.166860in}}%
\pgfpathlineto{\pgfqpoint{3.229194in}{3.166860in}}%
\pgfpathlineto{\pgfqpoint{3.229194in}{3.166860in}}%
\pgfpathlineto{\pgfqpoint{3.231054in}{3.142177in}}%
\pgfpathlineto{\pgfqpoint{3.231240in}{3.152132in}}%
\pgfpathlineto{\pgfqpoint{3.231240in}{3.152132in}}%
\pgfpathlineto{\pgfqpoint{3.231240in}{3.152132in}}%
\pgfpathlineto{\pgfqpoint{3.232542in}{3.133533in}}%
\pgfpathlineto{\pgfqpoint{3.232728in}{3.133533in}}%
\pgfpathlineto{\pgfqpoint{3.232914in}{3.130867in}}%
\pgfpathlineto{\pgfqpoint{3.232914in}{3.130867in}}%
\pgfpathlineto{\pgfqpoint{3.232914in}{3.130867in}}%
\pgfpathlineto{\pgfqpoint{3.234960in}{3.153226in}}%
\pgfpathlineto{\pgfqpoint{3.235146in}{3.147893in}}%
\pgfpathlineto{\pgfqpoint{3.235332in}{3.150026in}}%
\pgfpathlineto{\pgfqpoint{3.235332in}{3.150026in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{3.159226in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{3.159226in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{3.159226in}}%
\pgfpathlineto{\pgfqpoint{3.237750in}{3.116701in}}%
\pgfpathlineto{\pgfqpoint{3.238122in}{3.115634in}}%
\pgfpathlineto{\pgfqpoint{3.238494in}{3.104434in}}%
\pgfpathlineto{\pgfqpoint{3.239238in}{3.111386in}}%
\pgfpathlineto{\pgfqpoint{3.239610in}{3.106942in}}%
\pgfpathlineto{\pgfqpoint{3.239796in}{3.109990in}}%
\pgfpathlineto{\pgfqpoint{3.240168in}{3.118832in}}%
\pgfpathlineto{\pgfqpoint{3.240540in}{3.114145in}}%
\pgfpathlineto{\pgfqpoint{3.240540in}{3.114145in}}%
\pgfpathlineto{\pgfqpoint{3.241098in}{3.102145in}}%
\pgfpathlineto{\pgfqpoint{3.241656in}{3.109331in}}%
\pgfpathlineto{\pgfqpoint{3.242772in}{3.127295in}}%
\pgfpathlineto{\pgfqpoint{3.244446in}{3.095841in}}%
\pgfpathlineto{\pgfqpoint{3.244818in}{3.099235in}}%
\pgfpathlineto{\pgfqpoint{3.244818in}{3.099235in}}%
\pgfpathlineto{\pgfqpoint{3.244818in}{3.099235in}}%
\pgfpathlineto{\pgfqpoint{3.245004in}{3.093417in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{3.096617in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{3.096617in}}%
\pgfpathlineto{\pgfqpoint{3.245376in}{3.104236in}}%
\pgfpathlineto{\pgfqpoint{3.245748in}{3.098394in}}%
\pgfpathlineto{\pgfqpoint{3.245748in}{3.098394in}}%
\pgfpathlineto{\pgfqpoint{3.245934in}{3.094839in}}%
\pgfpathlineto{\pgfqpoint{3.246120in}{3.098394in}}%
\pgfpathlineto{\pgfqpoint{3.246120in}{3.098394in}}%
\pgfpathlineto{\pgfqpoint{3.247422in}{3.109350in}}%
\pgfpathlineto{\pgfqpoint{3.248352in}{3.094595in}}%
\pgfpathlineto{\pgfqpoint{3.248538in}{3.103807in}}%
\pgfpathlineto{\pgfqpoint{3.248724in}{3.102934in}}%
\pgfpathlineto{\pgfqpoint{3.251142in}{3.164958in}}%
\pgfpathlineto{\pgfqpoint{3.251328in}{3.161402in}}%
\pgfpathlineto{\pgfqpoint{3.251700in}{3.157119in}}%
\pgfpathlineto{\pgfqpoint{3.251700in}{3.157119in}}%
\pgfpathlineto{\pgfqpoint{3.251700in}{3.157119in}}%
\pgfpathlineto{\pgfqpoint{3.252072in}{3.173949in}}%
\pgfpathlineto{\pgfqpoint{3.253002in}{3.172235in}}%
\pgfpathlineto{\pgfqpoint{3.253932in}{3.162215in}}%
\pgfpathlineto{\pgfqpoint{3.254118in}{3.167548in}}%
\pgfpathlineto{\pgfqpoint{3.254304in}{3.168945in}}%
\pgfpathlineto{\pgfqpoint{3.254304in}{3.168945in}}%
\pgfpathlineto{\pgfqpoint{3.254304in}{3.168945in}}%
\pgfpathlineto{\pgfqpoint{3.255606in}{3.153390in}}%
\pgfpathlineto{\pgfqpoint{3.255792in}{3.159790in}}%
\pgfpathlineto{\pgfqpoint{3.257094in}{3.144590in}}%
\pgfpathlineto{\pgfqpoint{3.257652in}{3.151024in}}%
\pgfpathlineto{\pgfqpoint{3.258396in}{3.171764in}}%
\pgfpathlineto{\pgfqpoint{3.259140in}{3.166660in}}%
\pgfpathlineto{\pgfqpoint{3.259326in}{3.165771in}}%
\pgfpathlineto{\pgfqpoint{3.259326in}{3.165771in}}%
\pgfpathlineto{\pgfqpoint{3.259326in}{3.165771in}}%
\pgfpathlineto{\pgfqpoint{3.259512in}{3.166990in}}%
\pgfpathlineto{\pgfqpoint{3.260814in}{3.150758in}}%
\pgfpathlineto{\pgfqpoint{3.261000in}{3.151291in}}%
\pgfpathlineto{\pgfqpoint{3.261744in}{3.170475in}}%
\pgfpathlineto{\pgfqpoint{3.262488in}{3.156126in}}%
\pgfpathlineto{\pgfqpoint{3.262860in}{3.156126in}}%
\pgfpathlineto{\pgfqpoint{3.263046in}{3.158793in}}%
\pgfpathlineto{\pgfqpoint{3.263046in}{3.158793in}}%
\pgfpathlineto{\pgfqpoint{3.263046in}{3.158793in}}%
\pgfpathlineto{\pgfqpoint{3.265278in}{3.114817in}}%
\pgfpathlineto{\pgfqpoint{3.265464in}{3.120817in}}%
\pgfpathlineto{\pgfqpoint{3.265836in}{3.116715in}}%
\pgfpathlineto{\pgfqpoint{3.265836in}{3.116715in}}%
\pgfpathlineto{\pgfqpoint{3.265836in}{3.116715in}}%
\pgfpathlineto{\pgfqpoint{3.266022in}{3.125248in}}%
\pgfpathlineto{\pgfqpoint{3.266208in}{3.121692in}}%
\pgfpathlineto{\pgfqpoint{3.266208in}{3.121692in}}%
\pgfpathlineto{\pgfqpoint{3.266394in}{3.115597in}}%
\pgfpathlineto{\pgfqpoint{3.266394in}{3.115597in}}%
\pgfpathlineto{\pgfqpoint{3.266394in}{3.115597in}}%
\pgfpathlineto{\pgfqpoint{3.266952in}{3.134120in}}%
\pgfpathlineto{\pgfqpoint{3.267510in}{3.121557in}}%
\pgfpathlineto{\pgfqpoint{3.267882in}{3.105938in}}%
\pgfpathlineto{\pgfqpoint{3.268254in}{3.111716in}}%
\pgfpathlineto{\pgfqpoint{3.268254in}{3.111716in}}%
\pgfpathlineto{\pgfqpoint{3.269184in}{3.133049in}}%
\pgfpathlineto{\pgfqpoint{3.269556in}{3.130382in}}%
\pgfpathlineto{\pgfqpoint{3.272904in}{3.168844in}}%
\pgfpathlineto{\pgfqpoint{3.273090in}{3.168117in}}%
\pgfpathlineto{\pgfqpoint{3.273276in}{3.158974in}}%
\pgfpathlineto{\pgfqpoint{3.273648in}{3.167419in}}%
\pgfpathlineto{\pgfqpoint{3.273648in}{3.167419in}}%
\pgfpathlineto{\pgfqpoint{3.273834in}{3.171685in}}%
\pgfpathlineto{\pgfqpoint{3.274206in}{3.169019in}}%
\pgfpathlineto{\pgfqpoint{3.274392in}{3.158352in}}%
\pgfpathlineto{\pgfqpoint{3.274764in}{3.167241in}}%
\pgfpathlineto{\pgfqpoint{3.274764in}{3.167241in}}%
\pgfpathlineto{\pgfqpoint{3.274950in}{3.172193in}}%
\pgfpathlineto{\pgfqpoint{3.275136in}{3.170487in}}%
\pgfpathlineto{\pgfqpoint{3.275136in}{3.170487in}}%
\pgfpathlineto{\pgfqpoint{3.276624in}{3.150051in}}%
\pgfpathlineto{\pgfqpoint{3.277182in}{3.173162in}}%
\pgfpathlineto{\pgfqpoint{3.277926in}{3.161428in}}%
\pgfpathlineto{\pgfqpoint{3.278112in}{3.156895in}}%
\pgfpathlineto{\pgfqpoint{3.278112in}{3.156895in}}%
\pgfpathlineto{\pgfqpoint{3.278112in}{3.156895in}}%
\pgfpathlineto{\pgfqpoint{3.278670in}{3.165428in}}%
\pgfpathlineto{\pgfqpoint{3.279228in}{3.158444in}}%
\pgfpathlineto{\pgfqpoint{3.282018in}{3.195501in}}%
\pgfpathlineto{\pgfqpoint{3.282390in}{3.190167in}}%
\pgfpathlineto{\pgfqpoint{3.282576in}{3.188390in}}%
\pgfpathlineto{\pgfqpoint{3.282576in}{3.188390in}}%
\pgfpathlineto{\pgfqpoint{3.282576in}{3.188390in}}%
\pgfpathlineto{\pgfqpoint{3.283878in}{3.199927in}}%
\pgfpathlineto{\pgfqpoint{3.284064in}{3.196689in}}%
\pgfpathlineto{\pgfqpoint{3.285180in}{3.183602in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{3.187295in}}%
\pgfpathlineto{\pgfqpoint{3.285552in}{3.187676in}}%
\pgfpathlineto{\pgfqpoint{3.286296in}{3.202247in}}%
\pgfpathlineto{\pgfqpoint{3.286482in}{3.193104in}}%
\pgfpathlineto{\pgfqpoint{3.286668in}{3.186882in}}%
\pgfpathlineto{\pgfqpoint{3.286668in}{3.186882in}}%
\pgfpathlineto{\pgfqpoint{3.286668in}{3.186882in}}%
\pgfpathlineto{\pgfqpoint{3.287226in}{3.204660in}}%
\pgfpathlineto{\pgfqpoint{3.287598in}{3.189993in}}%
\pgfpathlineto{\pgfqpoint{3.289458in}{3.157697in}}%
\pgfpathlineto{\pgfqpoint{3.290574in}{3.170395in}}%
\pgfpathlineto{\pgfqpoint{3.291318in}{3.151461in}}%
\pgfpathlineto{\pgfqpoint{3.291876in}{3.161408in}}%
\pgfpathlineto{\pgfqpoint{3.292248in}{3.175275in}}%
\pgfpathlineto{\pgfqpoint{3.292992in}{3.170729in}}%
\pgfpathlineto{\pgfqpoint{3.294294in}{3.132506in}}%
\pgfpathlineto{\pgfqpoint{3.294666in}{3.136468in}}%
\pgfpathlineto{\pgfqpoint{3.295968in}{3.152455in}}%
\pgfpathlineto{\pgfqpoint{3.297456in}{3.131655in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{3.138055in}}%
\pgfpathlineto{\pgfqpoint{3.300060in}{3.113907in}}%
\pgfpathlineto{\pgfqpoint{3.300432in}{3.120307in}}%
\pgfpathlineto{\pgfqpoint{3.300618in}{3.119122in}}%
\pgfpathlineto{\pgfqpoint{3.300618in}{3.119122in}}%
\pgfpathlineto{\pgfqpoint{3.302292in}{3.100245in}}%
\pgfpathlineto{\pgfqpoint{3.302478in}{3.103089in}}%
\pgfpathlineto{\pgfqpoint{3.302478in}{3.103089in}}%
\pgfpathlineto{\pgfqpoint{3.302478in}{3.103089in}}%
\pgfpathlineto{\pgfqpoint{3.304338in}{3.062955in}}%
\pgfpathlineto{\pgfqpoint{3.305454in}{3.094441in}}%
\pgfpathlineto{\pgfqpoint{3.305640in}{3.087965in}}%
\pgfpathlineto{\pgfqpoint{3.306198in}{3.079254in}}%
\pgfpathlineto{\pgfqpoint{3.306756in}{3.085759in}}%
\pgfpathlineto{\pgfqpoint{3.307872in}{3.106025in}}%
\pgfpathlineto{\pgfqpoint{3.308430in}{3.092603in}}%
\pgfpathlineto{\pgfqpoint{3.309360in}{3.080305in}}%
\pgfpathlineto{\pgfqpoint{3.309732in}{3.086349in}}%
\pgfpathlineto{\pgfqpoint{3.311406in}{3.119387in}}%
\pgfpathlineto{\pgfqpoint{3.314010in}{3.086083in}}%
\pgfpathlineto{\pgfqpoint{3.314568in}{3.093550in}}%
\pgfpathlineto{\pgfqpoint{3.314754in}{3.088216in}}%
\pgfpathlineto{\pgfqpoint{3.314754in}{3.088216in}}%
\pgfpathlineto{\pgfqpoint{3.314940in}{3.085930in}}%
\pgfpathlineto{\pgfqpoint{3.314940in}{3.085930in}}%
\pgfpathlineto{\pgfqpoint{3.314940in}{3.085930in}}%
\pgfpathlineto{\pgfqpoint{3.315126in}{3.090323in}}%
\pgfpathlineto{\pgfqpoint{3.315126in}{3.090323in}}%
\pgfpathlineto{\pgfqpoint{3.315126in}{3.090323in}}%
\pgfpathlineto{\pgfqpoint{3.315684in}{3.075389in}}%
\pgfpathlineto{\pgfqpoint{3.316428in}{3.075973in}}%
\pgfpathlineto{\pgfqpoint{3.317544in}{3.103152in}}%
\pgfpathlineto{\pgfqpoint{3.318474in}{3.100237in}}%
\pgfpathlineto{\pgfqpoint{3.318660in}{3.100237in}}%
\pgfpathlineto{\pgfqpoint{3.319218in}{3.109482in}}%
\pgfpathlineto{\pgfqpoint{3.319776in}{3.101414in}}%
\pgfpathlineto{\pgfqpoint{3.320334in}{3.095277in}}%
\pgfpathlineto{\pgfqpoint{3.321078in}{3.098832in}}%
\pgfpathlineto{\pgfqpoint{3.321264in}{3.100166in}}%
\pgfpathlineto{\pgfqpoint{3.321264in}{3.100166in}}%
\pgfpathlineto{\pgfqpoint{3.321264in}{3.100166in}}%
\pgfpathlineto{\pgfqpoint{3.321450in}{3.098549in}}%
\pgfpathlineto{\pgfqpoint{3.321636in}{3.099883in}}%
\pgfpathlineto{\pgfqpoint{3.321636in}{3.099883in}}%
\pgfpathlineto{\pgfqpoint{3.321822in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{3.106638in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{3.106638in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{3.106638in}}%
\pgfpathlineto{\pgfqpoint{3.322752in}{3.093749in}}%
\pgfpathlineto{\pgfqpoint{3.323496in}{3.099024in}}%
\pgfpathlineto{\pgfqpoint{3.324054in}{3.104215in}}%
\pgfpathlineto{\pgfqpoint{3.324240in}{3.100067in}}%
\pgfpathlineto{\pgfqpoint{3.324426in}{3.090733in}}%
\pgfpathlineto{\pgfqpoint{3.324426in}{3.090733in}}%
\pgfpathlineto{\pgfqpoint{3.324426in}{3.090733in}}%
\pgfpathlineto{\pgfqpoint{3.324612in}{3.101400in}}%
\pgfpathlineto{\pgfqpoint{3.325170in}{3.091800in}}%
\pgfpathlineto{\pgfqpoint{3.325170in}{3.091800in}}%
\pgfpathlineto{\pgfqpoint{3.329076in}{3.024482in}}%
\pgfpathlineto{\pgfqpoint{3.329634in}{3.032307in}}%
\pgfpathlineto{\pgfqpoint{3.329820in}{3.031773in}}%
\pgfpathlineto{\pgfqpoint{3.330936in}{3.047180in}}%
\pgfpathlineto{\pgfqpoint{3.331122in}{3.045180in}}%
\pgfpathlineto{\pgfqpoint{3.331308in}{3.038069in}}%
\pgfpathlineto{\pgfqpoint{3.331494in}{3.041520in}}%
\pgfpathlineto{\pgfqpoint{3.331494in}{3.041520in}}%
\pgfpathlineto{\pgfqpoint{3.331866in}{3.052187in}}%
\pgfpathlineto{\pgfqpoint{3.332238in}{3.046402in}}%
\pgfpathlineto{\pgfqpoint{3.332238in}{3.046402in}}%
\pgfpathlineto{\pgfqpoint{3.332610in}{3.040268in}}%
\pgfpathlineto{\pgfqpoint{3.332796in}{3.044535in}}%
\pgfpathlineto{\pgfqpoint{3.332796in}{3.044535in}}%
\pgfpathlineto{\pgfqpoint{3.333354in}{3.052535in}}%
\pgfpathlineto{\pgfqpoint{3.333540in}{3.047202in}}%
\pgfpathlineto{\pgfqpoint{3.333540in}{3.047202in}}%
\pgfpathlineto{\pgfqpoint{3.335214in}{3.019176in}}%
\pgfpathlineto{\pgfqpoint{3.335772in}{3.031011in}}%
\pgfpathlineto{\pgfqpoint{3.335958in}{3.024916in}}%
\pgfpathlineto{\pgfqpoint{3.335958in}{3.024916in}}%
\pgfpathlineto{\pgfqpoint{3.336144in}{3.014249in}}%
\pgfpathlineto{\pgfqpoint{3.336516in}{3.017907in}}%
\pgfpathlineto{\pgfqpoint{3.336516in}{3.017907in}}%
\pgfpathlineto{\pgfqpoint{3.337632in}{3.041904in}}%
\pgfpathlineto{\pgfqpoint{3.337818in}{3.039060in}}%
\pgfpathlineto{\pgfqpoint{3.338004in}{3.036393in}}%
\pgfpathlineto{\pgfqpoint{3.338004in}{3.036393in}}%
\pgfpathlineto{\pgfqpoint{3.338004in}{3.036393in}}%
\pgfpathlineto{\pgfqpoint{3.338748in}{3.041810in}}%
\pgfpathlineto{\pgfqpoint{3.338934in}{3.039835in}}%
\pgfpathlineto{\pgfqpoint{3.339120in}{3.033613in}}%
\pgfpathlineto{\pgfqpoint{3.339120in}{3.033613in}}%
\pgfpathlineto{\pgfqpoint{3.339120in}{3.033613in}}%
\pgfpathlineto{\pgfqpoint{3.339306in}{3.040089in}}%
\pgfpathlineto{\pgfqpoint{3.339306in}{3.040089in}}%
\pgfpathlineto{\pgfqpoint{3.339306in}{3.040089in}}%
\pgfpathlineto{\pgfqpoint{3.340422in}{3.013363in}}%
\pgfpathlineto{\pgfqpoint{3.340794in}{3.016638in}}%
\pgfpathlineto{\pgfqpoint{3.341166in}{3.010120in}}%
\pgfpathlineto{\pgfqpoint{3.341166in}{3.010120in}}%
\pgfpathlineto{\pgfqpoint{3.341166in}{3.010120in}}%
\pgfpathlineto{\pgfqpoint{3.341352in}{3.018653in}}%
\pgfpathlineto{\pgfqpoint{3.341724in}{3.011373in}}%
\pgfpathlineto{\pgfqpoint{3.341724in}{3.011373in}}%
\pgfpathlineto{\pgfqpoint{3.342096in}{3.001925in}}%
\pgfpathlineto{\pgfqpoint{3.342468in}{3.008630in}}%
\pgfpathlineto{\pgfqpoint{3.342468in}{3.008630in}}%
\pgfpathlineto{\pgfqpoint{3.343212in}{3.015741in}}%
\pgfpathlineto{\pgfqpoint{3.343398in}{3.008630in}}%
\pgfpathlineto{\pgfqpoint{3.343584in}{3.003296in}}%
\pgfpathlineto{\pgfqpoint{3.343956in}{3.003706in}}%
\pgfpathlineto{\pgfqpoint{3.343956in}{3.003706in}}%
\pgfpathlineto{\pgfqpoint{3.344700in}{3.023718in}}%
\pgfpathlineto{\pgfqpoint{3.345258in}{3.018311in}}%
\pgfpathlineto{\pgfqpoint{3.345444in}{3.018311in}}%
\pgfpathlineto{\pgfqpoint{3.347304in}{3.050755in}}%
\pgfpathlineto{\pgfqpoint{3.347490in}{3.044035in}}%
\pgfpathlineto{\pgfqpoint{3.347862in}{3.047974in}}%
\pgfpathlineto{\pgfqpoint{3.347862in}{3.047974in}}%
\pgfpathlineto{\pgfqpoint{3.348048in}{3.055085in}}%
\pgfpathlineto{\pgfqpoint{3.348978in}{3.053618in}}%
\pgfpathlineto{\pgfqpoint{3.349164in}{3.053618in}}%
\pgfpathlineto{\pgfqpoint{3.349536in}{3.043772in}}%
\pgfpathlineto{\pgfqpoint{3.350094in}{3.046972in}}%
\pgfpathlineto{\pgfqpoint{3.351582in}{3.074019in}}%
\pgfpathlineto{\pgfqpoint{3.352512in}{3.061808in}}%
\pgfpathlineto{\pgfqpoint{3.352884in}{3.064330in}}%
\pgfpathlineto{\pgfqpoint{3.355488in}{3.093957in}}%
\pgfpathlineto{\pgfqpoint{3.355674in}{3.087557in}}%
\pgfpathlineto{\pgfqpoint{3.355860in}{3.080446in}}%
\pgfpathlineto{\pgfqpoint{3.356232in}{3.084137in}}%
\pgfpathlineto{\pgfqpoint{3.356232in}{3.084137in}}%
\pgfpathlineto{\pgfqpoint{3.356418in}{3.089470in}}%
\pgfpathlineto{\pgfqpoint{3.356976in}{3.086078in}}%
\pgfpathlineto{\pgfqpoint{3.356976in}{3.086078in}}%
\pgfpathlineto{\pgfqpoint{3.358092in}{3.070560in}}%
\pgfpathlineto{\pgfqpoint{3.358464in}{3.073608in}}%
\pgfpathlineto{\pgfqpoint{3.360138in}{3.101068in}}%
\pgfpathlineto{\pgfqpoint{3.363114in}{3.066601in}}%
\pgfpathlineto{\pgfqpoint{3.363300in}{3.055934in}}%
\pgfpathlineto{\pgfqpoint{3.363486in}{3.063046in}}%
\pgfpathlineto{\pgfqpoint{3.363486in}{3.063046in}}%
\pgfpathlineto{\pgfqpoint{3.365904in}{3.117013in}}%
\pgfpathlineto{\pgfqpoint{3.366276in}{3.113458in}}%
\pgfpathlineto{\pgfqpoint{3.367020in}{3.088764in}}%
\pgfpathlineto{\pgfqpoint{3.367578in}{3.105424in}}%
\pgfpathlineto{\pgfqpoint{3.367764in}{3.110165in}}%
\pgfpathlineto{\pgfqpoint{3.368136in}{3.106920in}}%
\pgfpathlineto{\pgfqpoint{3.368136in}{3.106920in}}%
\pgfpathlineto{\pgfqpoint{3.368694in}{3.100825in}}%
\pgfpathlineto{\pgfqpoint{3.368694in}{3.100825in}}%
\pgfpathlineto{\pgfqpoint{3.368694in}{3.100825in}}%
\pgfpathlineto{\pgfqpoint{3.368880in}{3.111492in}}%
\pgfpathlineto{\pgfqpoint{3.369810in}{3.102434in}}%
\pgfpathlineto{\pgfqpoint{3.369996in}{3.094520in}}%
\pgfpathlineto{\pgfqpoint{3.370182in}{3.099854in}}%
\pgfpathlineto{\pgfqpoint{3.370182in}{3.099854in}}%
\pgfpathlineto{\pgfqpoint{3.370368in}{3.102698in}}%
\pgfpathlineto{\pgfqpoint{3.370368in}{3.102698in}}%
\pgfpathlineto{\pgfqpoint{3.370368in}{3.102698in}}%
\pgfpathlineto{\pgfqpoint{3.371112in}{3.083922in}}%
\pgfpathlineto{\pgfqpoint{3.371670in}{3.092765in}}%
\pgfpathlineto{\pgfqpoint{3.371856in}{3.098098in}}%
\pgfpathlineto{\pgfqpoint{3.371856in}{3.098098in}}%
\pgfpathlineto{\pgfqpoint{3.371856in}{3.098098in}}%
\pgfpathlineto{\pgfqpoint{3.372786in}{3.084673in}}%
\pgfpathlineto{\pgfqpoint{3.372972in}{3.088228in}}%
\pgfpathlineto{\pgfqpoint{3.373158in}{3.091962in}}%
\pgfpathlineto{\pgfqpoint{3.373158in}{3.091962in}}%
\pgfpathlineto{\pgfqpoint{3.373158in}{3.091962in}}%
\pgfpathlineto{\pgfqpoint{3.373344in}{3.081295in}}%
\pgfpathlineto{\pgfqpoint{3.374088in}{3.089979in}}%
\pgfpathlineto{\pgfqpoint{3.374274in}{3.093534in}}%
\pgfpathlineto{\pgfqpoint{3.374274in}{3.093534in}}%
\pgfpathlineto{\pgfqpoint{3.374274in}{3.093534in}}%
\pgfpathlineto{\pgfqpoint{3.375576in}{3.052747in}}%
\pgfpathlineto{\pgfqpoint{3.376506in}{3.066969in}}%
\pgfpathlineto{\pgfqpoint{3.377622in}{3.098842in}}%
\pgfpathlineto{\pgfqpoint{3.377808in}{3.088175in}}%
\pgfpathlineto{\pgfqpoint{3.377994in}{3.088175in}}%
\pgfpathlineto{\pgfqpoint{3.381900in}{3.127850in}}%
\pgfpathlineto{\pgfqpoint{3.382086in}{3.117183in}}%
\pgfpathlineto{\pgfqpoint{3.382830in}{3.111155in}}%
\pgfpathlineto{\pgfqpoint{3.382830in}{3.111155in}}%
\pgfpathlineto{\pgfqpoint{3.382830in}{3.111155in}}%
\pgfpathlineto{\pgfqpoint{3.383388in}{3.124044in}}%
\pgfpathlineto{\pgfqpoint{3.383946in}{3.116222in}}%
\pgfpathlineto{\pgfqpoint{3.385062in}{3.130675in}}%
\pgfpathlineto{\pgfqpoint{3.385248in}{3.122675in}}%
\pgfpathlineto{\pgfqpoint{3.385434in}{3.119475in}}%
\pgfpathlineto{\pgfqpoint{3.385434in}{3.119475in}}%
\pgfpathlineto{\pgfqpoint{3.385434in}{3.119475in}}%
\pgfpathlineto{\pgfqpoint{3.385806in}{3.129609in}}%
\pgfpathlineto{\pgfqpoint{3.385992in}{3.126053in}}%
\pgfpathlineto{\pgfqpoint{3.385992in}{3.126053in}}%
\pgfpathlineto{\pgfqpoint{3.386178in}{3.115386in}}%
\pgfpathlineto{\pgfqpoint{3.386550in}{3.124720in}}%
\pgfpathlineto{\pgfqpoint{3.386550in}{3.124720in}}%
\pgfpathlineto{\pgfqpoint{3.387294in}{3.133253in}}%
\pgfpathlineto{\pgfqpoint{3.387666in}{3.128682in}}%
\pgfpathlineto{\pgfqpoint{3.387852in}{3.120682in}}%
\pgfpathlineto{\pgfqpoint{3.388224in}{3.128237in}}%
\pgfpathlineto{\pgfqpoint{3.388224in}{3.128237in}}%
\pgfpathlineto{\pgfqpoint{3.389340in}{3.146751in}}%
\pgfpathlineto{\pgfqpoint{3.389712in}{3.137685in}}%
\pgfpathlineto{\pgfqpoint{3.389898in}{3.133806in}}%
\pgfpathlineto{\pgfqpoint{3.389898in}{3.133806in}}%
\pgfpathlineto{\pgfqpoint{3.389898in}{3.133806in}}%
\pgfpathlineto{\pgfqpoint{3.390456in}{3.152473in}}%
\pgfpathlineto{\pgfqpoint{3.391200in}{3.149576in}}%
\pgfpathlineto{\pgfqpoint{3.391386in}{3.145843in}}%
\pgfpathlineto{\pgfqpoint{3.391572in}{3.147176in}}%
\pgfpathlineto{\pgfqpoint{3.391572in}{3.147176in}}%
\pgfpathlineto{\pgfqpoint{3.391944in}{3.152955in}}%
\pgfpathlineto{\pgfqpoint{3.392130in}{3.149222in}}%
\pgfpathlineto{\pgfqpoint{3.392130in}{3.149222in}}%
\pgfpathlineto{\pgfqpoint{3.392502in}{3.145857in}}%
\pgfpathlineto{\pgfqpoint{3.392874in}{3.146212in}}%
\pgfpathlineto{\pgfqpoint{3.393618in}{3.160588in}}%
\pgfpathlineto{\pgfqpoint{3.394176in}{3.154340in}}%
\pgfpathlineto{\pgfqpoint{3.394362in}{3.157631in}}%
\pgfpathlineto{\pgfqpoint{3.394362in}{3.157631in}}%
\pgfpathlineto{\pgfqpoint{3.394362in}{3.157631in}}%
\pgfpathlineto{\pgfqpoint{3.396036in}{3.128906in}}%
\pgfpathlineto{\pgfqpoint{3.396222in}{3.126773in}}%
\pgfpathlineto{\pgfqpoint{3.396222in}{3.126773in}}%
\pgfpathlineto{\pgfqpoint{3.396222in}{3.126773in}}%
\pgfpathlineto{\pgfqpoint{3.396408in}{3.131798in}}%
\pgfpathlineto{\pgfqpoint{3.396408in}{3.131798in}}%
\pgfpathlineto{\pgfqpoint{3.396408in}{3.131798in}}%
\pgfpathlineto{\pgfqpoint{3.397710in}{3.099887in}}%
\pgfpathlineto{\pgfqpoint{3.398082in}{3.107363in}}%
\pgfpathlineto{\pgfqpoint{3.398826in}{3.131896in}}%
\pgfpathlineto{\pgfqpoint{3.399198in}{3.114118in}}%
\pgfpathlineto{\pgfqpoint{3.399384in}{3.115896in}}%
\pgfpathlineto{\pgfqpoint{3.399384in}{3.115896in}}%
\pgfpathlineto{\pgfqpoint{3.399384in}{3.115896in}}%
\pgfpathlineto{\pgfqpoint{3.399756in}{3.107312in}}%
\pgfpathlineto{\pgfqpoint{3.400314in}{3.112064in}}%
\pgfpathlineto{\pgfqpoint{3.401244in}{3.127166in}}%
\pgfpathlineto{\pgfqpoint{3.401430in}{3.125388in}}%
\pgfpathlineto{\pgfqpoint{3.402732in}{3.110632in}}%
\pgfpathlineto{\pgfqpoint{3.402918in}{3.109299in}}%
\pgfpathlineto{\pgfqpoint{3.403476in}{3.095788in}}%
\pgfpathlineto{\pgfqpoint{3.403662in}{3.105121in}}%
\pgfpathlineto{\pgfqpoint{3.403662in}{3.105121in}}%
\pgfpathlineto{\pgfqpoint{3.403848in}{3.110455in}}%
\pgfpathlineto{\pgfqpoint{3.403848in}{3.110455in}}%
\pgfpathlineto{\pgfqpoint{3.403848in}{3.110455in}}%
\pgfpathlineto{\pgfqpoint{3.404034in}{3.103343in}}%
\pgfpathlineto{\pgfqpoint{3.404034in}{3.103343in}}%
\pgfpathlineto{\pgfqpoint{3.404034in}{3.103343in}}%
\pgfpathlineto{\pgfqpoint{3.404964in}{3.125625in}}%
\pgfpathlineto{\pgfqpoint{3.405336in}{3.125557in}}%
\pgfpathlineto{\pgfqpoint{3.406638in}{3.103847in}}%
\pgfpathlineto{\pgfqpoint{3.407754in}{3.088736in}}%
\pgfpathlineto{\pgfqpoint{3.407940in}{3.089803in}}%
\pgfpathlineto{\pgfqpoint{3.409056in}{3.103118in}}%
\pgfpathlineto{\pgfqpoint{3.409242in}{3.099562in}}%
\pgfpathlineto{\pgfqpoint{3.410544in}{3.121962in}}%
\pgfpathlineto{\pgfqpoint{3.411846in}{3.104805in}}%
\pgfpathlineto{\pgfqpoint{3.412404in}{3.100390in}}%
\pgfpathlineto{\pgfqpoint{3.412404in}{3.100390in}}%
\pgfpathlineto{\pgfqpoint{3.412404in}{3.100390in}}%
\pgfpathlineto{\pgfqpoint{3.414450in}{3.141782in}}%
\pgfpathlineto{\pgfqpoint{3.414822in}{3.140893in}}%
\pgfpathlineto{\pgfqpoint{3.416124in}{3.125833in}}%
\pgfpathlineto{\pgfqpoint{3.417426in}{3.139532in}}%
\pgfpathlineto{\pgfqpoint{3.418170in}{3.117132in}}%
\pgfpathlineto{\pgfqpoint{3.418914in}{3.131593in}}%
\pgfpathlineto{\pgfqpoint{3.419286in}{3.130704in}}%
\pgfpathlineto{\pgfqpoint{3.419472in}{3.127656in}}%
\pgfpathlineto{\pgfqpoint{3.419844in}{3.128723in}}%
\pgfpathlineto{\pgfqpoint{3.421332in}{3.155257in}}%
\pgfpathlineto{\pgfqpoint{3.421518in}{3.149924in}}%
\pgfpathlineto{\pgfqpoint{3.421704in}{3.151975in}}%
\pgfpathlineto{\pgfqpoint{3.421704in}{3.151975in}}%
\pgfpathlineto{\pgfqpoint{3.423192in}{3.190210in}}%
\pgfpathlineto{\pgfqpoint{3.423750in}{3.188343in}}%
\pgfpathlineto{\pgfqpoint{3.425610in}{3.226148in}}%
\pgfpathlineto{\pgfqpoint{3.425796in}{3.219748in}}%
\pgfpathlineto{\pgfqpoint{3.426354in}{3.205573in}}%
\pgfpathlineto{\pgfqpoint{3.426912in}{3.210017in}}%
\pgfpathlineto{\pgfqpoint{3.427470in}{3.225371in}}%
\pgfpathlineto{\pgfqpoint{3.427842in}{3.214005in}}%
\pgfpathlineto{\pgfqpoint{3.429702in}{3.188613in}}%
\pgfpathlineto{\pgfqpoint{3.429888in}{3.188613in}}%
\pgfpathlineto{\pgfqpoint{3.430074in}{3.190898in}}%
\pgfpathlineto{\pgfqpoint{3.430074in}{3.190898in}}%
\pgfpathlineto{\pgfqpoint{3.430074in}{3.190898in}}%
\pgfpathlineto{\pgfqpoint{3.431190in}{3.182220in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{3.185267in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{3.185267in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{3.185267in}}%
\pgfpathlineto{\pgfqpoint{3.432120in}{3.161496in}}%
\pgfpathlineto{\pgfqpoint{3.433050in}{3.169688in}}%
\pgfpathlineto{\pgfqpoint{3.434166in}{3.188888in}}%
\pgfpathlineto{\pgfqpoint{3.434352in}{3.182488in}}%
\pgfpathlineto{\pgfqpoint{3.434724in}{3.182754in}}%
\pgfpathlineto{\pgfqpoint{3.436398in}{3.155127in}}%
\pgfpathlineto{\pgfqpoint{3.436584in}{3.159038in}}%
\pgfpathlineto{\pgfqpoint{3.436584in}{3.159038in}}%
\pgfpathlineto{\pgfqpoint{3.436584in}{3.159038in}}%
\pgfpathlineto{\pgfqpoint{3.438258in}{3.138962in}}%
\pgfpathlineto{\pgfqpoint{3.438630in}{3.141806in}}%
\pgfpathlineto{\pgfqpoint{3.438630in}{3.141806in}}%
\pgfpathlineto{\pgfqpoint{3.438630in}{3.141806in}}%
\pgfpathlineto{\pgfqpoint{3.439932in}{3.123624in}}%
\pgfpathlineto{\pgfqpoint{3.440304in}{3.124942in}}%
\pgfpathlineto{\pgfqpoint{3.440490in}{3.130720in}}%
\pgfpathlineto{\pgfqpoint{3.440490in}{3.130720in}}%
\pgfpathlineto{\pgfqpoint{3.440490in}{3.130720in}}%
\pgfpathlineto{\pgfqpoint{3.441792in}{3.106720in}}%
\pgfpathlineto{\pgfqpoint{3.443094in}{3.136624in}}%
\pgfpathlineto{\pgfqpoint{3.443652in}{3.128921in}}%
\pgfpathlineto{\pgfqpoint{3.443838in}{3.126787in}}%
\pgfpathlineto{\pgfqpoint{3.443838in}{3.126787in}}%
\pgfpathlineto{\pgfqpoint{3.443838in}{3.126787in}}%
\pgfpathlineto{\pgfqpoint{3.445884in}{3.157272in}}%
\pgfpathlineto{\pgfqpoint{3.447186in}{3.136837in}}%
\pgfpathlineto{\pgfqpoint{3.448860in}{3.096258in}}%
\pgfpathlineto{\pgfqpoint{3.449046in}{3.104258in}}%
\pgfpathlineto{\pgfqpoint{3.450906in}{3.139538in}}%
\pgfpathlineto{\pgfqpoint{3.452580in}{3.112491in}}%
\pgfpathlineto{\pgfqpoint{3.452952in}{3.105841in}}%
\pgfpathlineto{\pgfqpoint{3.452952in}{3.105841in}}%
\pgfpathlineto{\pgfqpoint{3.452952in}{3.105841in}}%
\pgfpathlineto{\pgfqpoint{3.454626in}{3.135815in}}%
\pgfpathlineto{\pgfqpoint{3.454812in}{3.135148in}}%
\pgfpathlineto{\pgfqpoint{3.455184in}{3.135148in}}%
\pgfpathlineto{\pgfqpoint{3.455928in}{3.151958in}}%
\pgfpathlineto{\pgfqpoint{3.457044in}{3.149063in}}%
\pgfpathlineto{\pgfqpoint{3.457974in}{3.126253in}}%
\pgfpathlineto{\pgfqpoint{3.458346in}{3.133914in}}%
\pgfpathlineto{\pgfqpoint{3.458532in}{3.140314in}}%
\pgfpathlineto{\pgfqpoint{3.458718in}{3.134981in}}%
\pgfpathlineto{\pgfqpoint{3.458718in}{3.134981in}}%
\pgfpathlineto{\pgfqpoint{3.459090in}{3.124016in}}%
\pgfpathlineto{\pgfqpoint{3.459834in}{3.130648in}}%
\pgfpathlineto{\pgfqpoint{3.460020in}{3.127140in}}%
\pgfpathlineto{\pgfqpoint{3.460020in}{3.127140in}}%
\pgfpathlineto{\pgfqpoint{3.460020in}{3.127140in}}%
\pgfpathlineto{\pgfqpoint{3.460392in}{3.139140in}}%
\pgfpathlineto{\pgfqpoint{3.460578in}{3.128473in}}%
\pgfpathlineto{\pgfqpoint{3.460578in}{3.128473in}}%
\pgfpathlineto{\pgfqpoint{3.460950in}{3.109806in}}%
\pgfpathlineto{\pgfqpoint{3.461694in}{3.125049in}}%
\pgfpathlineto{\pgfqpoint{3.462066in}{3.131361in}}%
\pgfpathlineto{\pgfqpoint{3.462066in}{3.131361in}}%
\pgfpathlineto{\pgfqpoint{3.462066in}{3.131361in}}%
\pgfpathlineto{\pgfqpoint{3.462252in}{3.123361in}}%
\pgfpathlineto{\pgfqpoint{3.463182in}{3.128694in}}%
\pgfpathlineto{\pgfqpoint{3.463368in}{3.131538in}}%
\pgfpathlineto{\pgfqpoint{3.463368in}{3.131538in}}%
\pgfpathlineto{\pgfqpoint{3.463368in}{3.131538in}}%
\pgfpathlineto{\pgfqpoint{3.463554in}{3.126205in}}%
\pgfpathlineto{\pgfqpoint{3.463740in}{3.131538in}}%
\pgfpathlineto{\pgfqpoint{3.463740in}{3.131538in}}%
\pgfpathlineto{\pgfqpoint{3.465228in}{3.157464in}}%
\pgfpathlineto{\pgfqpoint{3.465414in}{3.155331in}}%
\pgfpathlineto{\pgfqpoint{3.465414in}{3.155331in}}%
\pgfpathlineto{\pgfqpoint{3.465414in}{3.155331in}}%
\pgfpathlineto{\pgfqpoint{3.465786in}{3.165998in}}%
\pgfpathlineto{\pgfqpoint{3.465972in}{3.159331in}}%
\pgfpathlineto{\pgfqpoint{3.465972in}{3.159331in}}%
\pgfpathlineto{\pgfqpoint{3.466902in}{3.129109in}}%
\pgfpathlineto{\pgfqpoint{3.467460in}{3.136136in}}%
\pgfpathlineto{\pgfqpoint{3.468948in}{3.108818in}}%
\pgfpathlineto{\pgfqpoint{3.469320in}{3.112136in}}%
\pgfpathlineto{\pgfqpoint{3.469506in}{3.115184in}}%
\pgfpathlineto{\pgfqpoint{3.469506in}{3.115184in}}%
\pgfpathlineto{\pgfqpoint{3.469506in}{3.115184in}}%
\pgfpathlineto{\pgfqpoint{3.469692in}{3.111063in}}%
\pgfpathlineto{\pgfqpoint{3.469878in}{3.112840in}}%
\pgfpathlineto{\pgfqpoint{3.469878in}{3.112840in}}%
\pgfpathlineto{\pgfqpoint{3.471924in}{3.161250in}}%
\pgfpathlineto{\pgfqpoint{3.472854in}{3.147362in}}%
\pgfpathlineto{\pgfqpoint{3.473226in}{3.132251in}}%
\pgfpathlineto{\pgfqpoint{3.474156in}{3.137140in}}%
\pgfpathlineto{\pgfqpoint{3.474342in}{3.134473in}}%
\pgfpathlineto{\pgfqpoint{3.474528in}{3.136251in}}%
\pgfpathlineto{\pgfqpoint{3.474528in}{3.136251in}}%
\pgfpathlineto{\pgfqpoint{3.475458in}{3.153081in}}%
\pgfpathlineto{\pgfqpoint{3.475830in}{3.144547in}}%
\pgfpathlineto{\pgfqpoint{3.476202in}{3.137881in}}%
\pgfpathlineto{\pgfqpoint{3.476388in}{3.143214in}}%
\pgfpathlineto{\pgfqpoint{3.476388in}{3.143214in}}%
\pgfpathlineto{\pgfqpoint{3.477318in}{3.173473in}}%
\pgfpathlineto{\pgfqpoint{3.477690in}{3.159607in}}%
\pgfpathlineto{\pgfqpoint{3.478062in}{3.146400in}}%
\pgfpathlineto{\pgfqpoint{3.478620in}{3.152208in}}%
\pgfpathlineto{\pgfqpoint{3.478806in}{3.161097in}}%
\pgfpathlineto{\pgfqpoint{3.478806in}{3.161097in}}%
\pgfpathlineto{\pgfqpoint{3.478806in}{3.161097in}}%
\pgfpathlineto{\pgfqpoint{3.479364in}{3.146026in}}%
\pgfpathlineto{\pgfqpoint{3.479922in}{3.151157in}}%
\pgfpathlineto{\pgfqpoint{3.481410in}{3.175771in}}%
\pgfpathlineto{\pgfqpoint{3.482712in}{3.136482in}}%
\pgfpathlineto{\pgfqpoint{3.483270in}{3.142710in}}%
\pgfpathlineto{\pgfqpoint{3.483456in}{3.142710in}}%
\pgfpathlineto{\pgfqpoint{3.483642in}{3.139154in}}%
\pgfpathlineto{\pgfqpoint{3.483642in}{3.139154in}}%
\pgfpathlineto{\pgfqpoint{3.483642in}{3.139154in}}%
\pgfpathlineto{\pgfqpoint{3.485688in}{3.193795in}}%
\pgfpathlineto{\pgfqpoint{3.486246in}{3.182990in}}%
\pgfpathlineto{\pgfqpoint{3.486804in}{3.193064in}}%
\pgfpathlineto{\pgfqpoint{3.486990in}{3.200175in}}%
\pgfpathlineto{\pgfqpoint{3.487920in}{3.198781in}}%
\pgfpathlineto{\pgfqpoint{3.488478in}{3.193006in}}%
\pgfpathlineto{\pgfqpoint{3.488664in}{3.196054in}}%
\pgfpathlineto{\pgfqpoint{3.488664in}{3.196054in}}%
\pgfpathlineto{\pgfqpoint{3.488850in}{3.199610in}}%
\pgfpathlineto{\pgfqpoint{3.488850in}{3.199610in}}%
\pgfpathlineto{\pgfqpoint{3.488850in}{3.199610in}}%
\pgfpathlineto{\pgfqpoint{3.489408in}{3.190125in}}%
\pgfpathlineto{\pgfqpoint{3.489594in}{3.192792in}}%
\pgfpathlineto{\pgfqpoint{3.489594in}{3.192792in}}%
\pgfpathlineto{\pgfqpoint{3.490152in}{3.212394in}}%
\pgfpathlineto{\pgfqpoint{3.490896in}{3.201135in}}%
\pgfpathlineto{\pgfqpoint{3.492012in}{3.219751in}}%
\pgfpathlineto{\pgfqpoint{3.492756in}{3.240068in}}%
\pgfpathlineto{\pgfqpoint{3.493314in}{3.231535in}}%
\pgfpathlineto{\pgfqpoint{3.493686in}{3.219252in}}%
\pgfpathlineto{\pgfqpoint{3.494430in}{3.224970in}}%
\pgfpathlineto{\pgfqpoint{3.495918in}{3.246901in}}%
\pgfpathlineto{\pgfqpoint{3.496104in}{3.256598in}}%
\pgfpathlineto{\pgfqpoint{3.496476in}{3.251857in}}%
\pgfpathlineto{\pgfqpoint{3.496476in}{3.251857in}}%
\pgfpathlineto{\pgfqpoint{3.497592in}{3.236196in}}%
\pgfpathlineto{\pgfqpoint{3.497778in}{3.239396in}}%
\pgfpathlineto{\pgfqpoint{3.498150in}{3.251968in}}%
\pgfpathlineto{\pgfqpoint{3.499080in}{3.244773in}}%
\pgfpathlineto{\pgfqpoint{3.499452in}{3.243132in}}%
\pgfpathlineto{\pgfqpoint{3.499452in}{3.243132in}}%
\pgfpathlineto{\pgfqpoint{3.499452in}{3.243132in}}%
\pgfpathlineto{\pgfqpoint{3.500382in}{3.260161in}}%
\pgfpathlineto{\pgfqpoint{3.500754in}{3.254828in}}%
\pgfpathlineto{\pgfqpoint{3.500940in}{3.249494in}}%
\pgfpathlineto{\pgfqpoint{3.501126in}{3.250436in}}%
\pgfpathlineto{\pgfqpoint{3.501126in}{3.250436in}}%
\pgfpathlineto{\pgfqpoint{3.502428in}{3.273106in}}%
\pgfpathlineto{\pgfqpoint{3.502614in}{3.265995in}}%
\pgfpathlineto{\pgfqpoint{3.502800in}{3.265106in}}%
\pgfpathlineto{\pgfqpoint{3.504474in}{3.230472in}}%
\pgfpathlineto{\pgfqpoint{3.504660in}{3.232250in}}%
\pgfpathlineto{\pgfqpoint{3.504846in}{3.233481in}}%
\pgfpathlineto{\pgfqpoint{3.504846in}{3.233481in}}%
\pgfpathlineto{\pgfqpoint{3.504846in}{3.233481in}}%
\pgfpathlineto{\pgfqpoint{3.505590in}{3.216304in}}%
\pgfpathlineto{\pgfqpoint{3.506148in}{3.223868in}}%
\pgfpathlineto{\pgfqpoint{3.506334in}{3.234238in}}%
\pgfpathlineto{\pgfqpoint{3.506520in}{3.227127in}}%
\pgfpathlineto{\pgfqpoint{3.506520in}{3.227127in}}%
\pgfpathlineto{\pgfqpoint{3.506706in}{3.223571in}}%
\pgfpathlineto{\pgfqpoint{3.506892in}{3.224056in}}%
\pgfpathlineto{\pgfqpoint{3.506892in}{3.224056in}}%
\pgfpathlineto{\pgfqpoint{3.507822in}{3.235078in}}%
\pgfpathlineto{\pgfqpoint{3.508008in}{3.227078in}}%
\pgfpathlineto{\pgfqpoint{3.508194in}{3.227078in}}%
\pgfpathlineto{\pgfqpoint{3.509310in}{3.253766in}}%
\pgfpathlineto{\pgfqpoint{3.509496in}{3.246578in}}%
\pgfpathlineto{\pgfqpoint{3.509682in}{3.246578in}}%
\pgfpathlineto{\pgfqpoint{3.509868in}{3.239467in}}%
\pgfpathlineto{\pgfqpoint{3.510240in}{3.243171in}}%
\pgfpathlineto{\pgfqpoint{3.510240in}{3.243171in}}%
\pgfpathlineto{\pgfqpoint{3.510426in}{3.252652in}}%
\pgfpathlineto{\pgfqpoint{3.510426in}{3.252652in}}%
\pgfpathlineto{\pgfqpoint{3.510426in}{3.252652in}}%
\pgfpathlineto{\pgfqpoint{3.511356in}{3.238786in}}%
\pgfpathlineto{\pgfqpoint{3.511542in}{3.242786in}}%
\pgfpathlineto{\pgfqpoint{3.513588in}{3.286024in}}%
\pgfpathlineto{\pgfqpoint{3.514332in}{3.282291in}}%
\pgfpathlineto{\pgfqpoint{3.515448in}{3.266454in}}%
\pgfpathlineto{\pgfqpoint{3.515634in}{3.272220in}}%
\pgfpathlineto{\pgfqpoint{3.515820in}{3.271924in}}%
\pgfpathlineto{\pgfqpoint{3.520098in}{3.320308in}}%
\pgfpathlineto{\pgfqpoint{3.521214in}{3.348753in}}%
\pgfpathlineto{\pgfqpoint{3.521400in}{3.340219in}}%
\pgfpathlineto{\pgfqpoint{3.521772in}{3.329299in}}%
\pgfpathlineto{\pgfqpoint{3.521958in}{3.339965in}}%
\pgfpathlineto{\pgfqpoint{3.521958in}{3.339965in}}%
\pgfpathlineto{\pgfqpoint{3.523446in}{3.367960in}}%
\pgfpathlineto{\pgfqpoint{3.523632in}{3.367960in}}%
\pgfpathlineto{\pgfqpoint{3.523818in}{3.371693in}}%
\pgfpathlineto{\pgfqpoint{3.524004in}{3.369027in}}%
\pgfpathlineto{\pgfqpoint{3.524004in}{3.369027in}}%
\pgfpathlineto{\pgfqpoint{3.524190in}{3.361916in}}%
\pgfpathlineto{\pgfqpoint{3.524190in}{3.361916in}}%
\pgfpathlineto{\pgfqpoint{3.524190in}{3.361916in}}%
\pgfpathlineto{\pgfqpoint{3.526050in}{3.397593in}}%
\pgfpathlineto{\pgfqpoint{3.526236in}{3.397593in}}%
\pgfpathlineto{\pgfqpoint{3.527538in}{3.384447in}}%
\pgfpathlineto{\pgfqpoint{3.528468in}{3.413247in}}%
\pgfpathlineto{\pgfqpoint{3.529026in}{3.406660in}}%
\pgfpathlineto{\pgfqpoint{3.529956in}{3.422251in}}%
\pgfpathlineto{\pgfqpoint{3.530142in}{3.416917in}}%
\pgfpathlineto{\pgfqpoint{3.531630in}{3.392297in}}%
\pgfpathlineto{\pgfqpoint{3.531816in}{3.402964in}}%
\pgfpathlineto{\pgfqpoint{3.532002in}{3.397631in}}%
\pgfpathlineto{\pgfqpoint{3.532002in}{3.397631in}}%
\pgfpathlineto{\pgfqpoint{3.532188in}{3.389097in}}%
\pgfpathlineto{\pgfqpoint{3.532374in}{3.397631in}}%
\pgfpathlineto{\pgfqpoint{3.532374in}{3.397631in}}%
\pgfpathlineto{\pgfqpoint{3.532560in}{3.404742in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{3.400297in}}%
\pgfpathlineto{\pgfqpoint{3.533118in}{3.400297in}}%
\pgfpathlineto{\pgfqpoint{3.533304in}{3.393186in}}%
\pgfpathlineto{\pgfqpoint{3.533304in}{3.393186in}}%
\pgfpathlineto{\pgfqpoint{3.533304in}{3.393186in}}%
\pgfpathlineto{\pgfqpoint{3.534606in}{3.409631in}}%
\pgfpathlineto{\pgfqpoint{3.534978in}{3.399945in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.403501in}}%
\pgfpathlineto{\pgfqpoint{3.535164in}{3.403501in}}%
\pgfpathlineto{\pgfqpoint{3.536094in}{3.421347in}}%
\pgfpathlineto{\pgfqpoint{3.536280in}{3.416014in}}%
\pgfpathlineto{\pgfqpoint{3.538512in}{3.393976in}}%
\pgfpathlineto{\pgfqpoint{3.538884in}{3.404966in}}%
\pgfpathlineto{\pgfqpoint{3.539070in}{3.400966in}}%
\pgfpathlineto{\pgfqpoint{3.539070in}{3.400966in}}%
\pgfpathlineto{\pgfqpoint{3.539256in}{3.392077in}}%
\pgfpathlineto{\pgfqpoint{3.539628in}{3.396343in}}%
\pgfpathlineto{\pgfqpoint{3.539628in}{3.396343in}}%
\pgfpathlineto{\pgfqpoint{3.539814in}{3.404877in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{3.401677in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{3.401677in}}%
\pgfpathlineto{\pgfqpoint{3.541488in}{3.370674in}}%
\pgfpathlineto{\pgfqpoint{3.542604in}{3.398661in}}%
\pgfpathlineto{\pgfqpoint{3.542976in}{3.396350in}}%
\pgfpathlineto{\pgfqpoint{3.543348in}{3.393260in}}%
\pgfpathlineto{\pgfqpoint{3.543348in}{3.393260in}}%
\pgfpathlineto{\pgfqpoint{3.543348in}{3.393260in}}%
\pgfpathlineto{\pgfqpoint{3.544278in}{3.418418in}}%
\pgfpathlineto{\pgfqpoint{3.545022in}{3.408818in}}%
\pgfpathlineto{\pgfqpoint{3.545394in}{3.409580in}}%
\pgfpathlineto{\pgfqpoint{3.545766in}{3.416691in}}%
\pgfpathlineto{\pgfqpoint{3.545952in}{3.415506in}}%
\pgfpathlineto{\pgfqpoint{3.545952in}{3.415506in}}%
\pgfpathlineto{\pgfqpoint{3.546696in}{3.404119in}}%
\pgfpathlineto{\pgfqpoint{3.547068in}{3.410206in}}%
\pgfpathlineto{\pgfqpoint{3.547440in}{3.411730in}}%
\pgfpathlineto{\pgfqpoint{3.547440in}{3.411730in}}%
\pgfpathlineto{\pgfqpoint{3.547440in}{3.411730in}}%
\pgfpathlineto{\pgfqpoint{3.548370in}{3.396833in}}%
\pgfpathlineto{\pgfqpoint{3.548556in}{3.407500in}}%
\pgfpathlineto{\pgfqpoint{3.550416in}{3.421985in}}%
\pgfpathlineto{\pgfqpoint{3.551904in}{3.377693in}}%
\pgfpathlineto{\pgfqpoint{3.552462in}{3.392347in}}%
\pgfpathlineto{\pgfqpoint{3.553020in}{3.401612in}}%
\pgfpathlineto{\pgfqpoint{3.553206in}{3.396634in}}%
\pgfpathlineto{\pgfqpoint{3.553206in}{3.396634in}}%
\pgfpathlineto{\pgfqpoint{3.554694in}{3.378783in}}%
\pgfpathlineto{\pgfqpoint{3.555066in}{3.373449in}}%
\pgfpathlineto{\pgfqpoint{3.555066in}{3.373449in}}%
\pgfpathlineto{\pgfqpoint{3.555066in}{3.373449in}}%
\pgfpathlineto{\pgfqpoint{3.555996in}{3.395481in}}%
\pgfpathlineto{\pgfqpoint{3.556182in}{3.386000in}}%
\pgfpathlineto{\pgfqpoint{3.556368in}{3.381350in}}%
\pgfpathlineto{\pgfqpoint{3.556368in}{3.381350in}}%
\pgfpathlineto{\pgfqpoint{3.556368in}{3.381350in}}%
\pgfpathlineto{\pgfqpoint{3.557670in}{3.396636in}}%
\pgfpathlineto{\pgfqpoint{3.557856in}{3.385969in}}%
\pgfpathlineto{\pgfqpoint{3.558228in}{3.395909in}}%
\pgfpathlineto{\pgfqpoint{3.558228in}{3.395909in}}%
\pgfpathlineto{\pgfqpoint{3.560088in}{3.418265in}}%
\pgfpathlineto{\pgfqpoint{3.560274in}{3.414709in}}%
\pgfpathlineto{\pgfqpoint{3.560274in}{3.414709in}}%
\pgfpathlineto{\pgfqpoint{3.560274in}{3.414709in}}%
\pgfpathlineto{\pgfqpoint{3.562320in}{3.461465in}}%
\pgfpathlineto{\pgfqpoint{3.562692in}{3.457857in}}%
\pgfpathlineto{\pgfqpoint{3.563436in}{3.452701in}}%
\pgfpathlineto{\pgfqpoint{3.563436in}{3.452701in}}%
\pgfpathlineto{\pgfqpoint{3.563436in}{3.452701in}}%
\pgfpathlineto{\pgfqpoint{3.564738in}{3.477908in}}%
\pgfpathlineto{\pgfqpoint{3.564924in}{3.471508in}}%
\pgfpathlineto{\pgfqpoint{3.565110in}{3.468841in}}%
\pgfpathlineto{\pgfqpoint{3.565296in}{3.470619in}}%
\pgfpathlineto{\pgfqpoint{3.565296in}{3.470619in}}%
\pgfpathlineto{\pgfqpoint{3.565668in}{3.475359in}}%
\pgfpathlineto{\pgfqpoint{3.565668in}{3.475359in}}%
\pgfpathlineto{\pgfqpoint{3.565668in}{3.475359in}}%
\pgfpathlineto{\pgfqpoint{3.567156in}{3.443459in}}%
\pgfpathlineto{\pgfqpoint{3.567342in}{3.452940in}}%
\pgfpathlineto{\pgfqpoint{3.567528in}{3.457385in}}%
\pgfpathlineto{\pgfqpoint{3.567528in}{3.457385in}}%
\pgfpathlineto{\pgfqpoint{3.567528in}{3.457385in}}%
\pgfpathlineto{\pgfqpoint{3.567714in}{3.452051in}}%
\pgfpathlineto{\pgfqpoint{3.568086in}{3.455640in}}%
\pgfpathlineto{\pgfqpoint{3.568086in}{3.455640in}}%
\pgfpathlineto{\pgfqpoint{3.568272in}{3.457774in}}%
\pgfpathlineto{\pgfqpoint{3.568272in}{3.457774in}}%
\pgfpathlineto{\pgfqpoint{3.568272in}{3.457774in}}%
\pgfpathlineto{\pgfqpoint{3.568644in}{3.452009in}}%
\pgfpathlineto{\pgfqpoint{3.568644in}{3.452009in}}%
\pgfpathlineto{\pgfqpoint{3.568644in}{3.452009in}}%
\pgfpathlineto{\pgfqpoint{3.569202in}{3.468543in}}%
\pgfpathlineto{\pgfqpoint{3.569946in}{3.464591in}}%
\pgfpathlineto{\pgfqpoint{3.571620in}{3.442138in}}%
\pgfpathlineto{\pgfqpoint{3.571806in}{3.442671in}}%
\pgfpathlineto{\pgfqpoint{3.571992in}{3.439115in}}%
\pgfpathlineto{\pgfqpoint{3.571992in}{3.439115in}}%
\pgfpathlineto{\pgfqpoint{3.571992in}{3.439115in}}%
\pgfpathlineto{\pgfqpoint{3.573108in}{3.454165in}}%
\pgfpathlineto{\pgfqpoint{3.574224in}{3.444184in}}%
\pgfpathlineto{\pgfqpoint{3.574968in}{3.450406in}}%
\pgfpathlineto{\pgfqpoint{3.575154in}{3.445072in}}%
\pgfpathlineto{\pgfqpoint{3.575340in}{3.440628in}}%
\pgfpathlineto{\pgfqpoint{3.575526in}{3.444184in}}%
\pgfpathlineto{\pgfqpoint{3.575526in}{3.444184in}}%
\pgfpathlineto{\pgfqpoint{3.576084in}{3.450196in}}%
\pgfpathlineto{\pgfqpoint{3.576084in}{3.450196in}}%
\pgfpathlineto{\pgfqpoint{3.576084in}{3.450196in}}%
\pgfpathlineto{\pgfqpoint{3.576270in}{3.443085in}}%
\pgfpathlineto{\pgfqpoint{3.576642in}{3.448596in}}%
\pgfpathlineto{\pgfqpoint{3.576642in}{3.448596in}}%
\pgfpathlineto{\pgfqpoint{3.577572in}{3.458159in}}%
\pgfpathlineto{\pgfqpoint{3.577758in}{3.449744in}}%
\pgfpathlineto{\pgfqpoint{3.577944in}{3.442500in}}%
\pgfpathlineto{\pgfqpoint{3.578316in}{3.447915in}}%
\pgfpathlineto{\pgfqpoint{3.578316in}{3.447915in}}%
\pgfpathlineto{\pgfqpoint{3.578874in}{3.463915in}}%
\pgfpathlineto{\pgfqpoint{3.579618in}{3.455174in}}%
\pgfpathlineto{\pgfqpoint{3.579804in}{3.452888in}}%
\pgfpathlineto{\pgfqpoint{3.579804in}{3.452888in}}%
\pgfpathlineto{\pgfqpoint{3.579804in}{3.452888in}}%
\pgfpathlineto{\pgfqpoint{3.580548in}{3.463352in}}%
\pgfpathlineto{\pgfqpoint{3.580734in}{3.456241in}}%
\pgfpathlineto{\pgfqpoint{3.581664in}{3.446553in}}%
\pgfpathlineto{\pgfqpoint{3.581850in}{3.451708in}}%
\pgfpathlineto{\pgfqpoint{3.583524in}{3.485085in}}%
\pgfpathlineto{\pgfqpoint{3.583710in}{3.481751in}}%
\pgfpathlineto{\pgfqpoint{3.583710in}{3.481751in}}%
\pgfpathlineto{\pgfqpoint{3.583710in}{3.481751in}}%
\pgfpathlineto{\pgfqpoint{3.584082in}{3.485307in}}%
\pgfpathlineto{\pgfqpoint{3.584082in}{3.485307in}}%
\pgfpathlineto{\pgfqpoint{3.584082in}{3.485307in}}%
\pgfpathlineto{\pgfqpoint{3.584640in}{3.469513in}}%
\pgfpathlineto{\pgfqpoint{3.585198in}{3.476090in}}%
\pgfpathlineto{\pgfqpoint{3.585384in}{3.476090in}}%
\pgfpathlineto{\pgfqpoint{3.586128in}{3.489394in}}%
\pgfpathlineto{\pgfqpoint{3.586500in}{3.481797in}}%
\pgfpathlineto{\pgfqpoint{3.587244in}{3.475156in}}%
\pgfpathlineto{\pgfqpoint{3.587988in}{3.476934in}}%
\pgfpathlineto{\pgfqpoint{3.588174in}{3.476934in}}%
\pgfpathlineto{\pgfqpoint{3.588546in}{3.480845in}}%
\pgfpathlineto{\pgfqpoint{3.588918in}{3.470178in}}%
\pgfpathlineto{\pgfqpoint{3.589104in}{3.479778in}}%
\pgfpathlineto{\pgfqpoint{3.589104in}{3.479778in}}%
\pgfpathlineto{\pgfqpoint{3.589476in}{3.486889in}}%
\pgfpathlineto{\pgfqpoint{3.590034in}{3.486000in}}%
\pgfpathlineto{\pgfqpoint{3.590778in}{3.459817in}}%
\pgfpathlineto{\pgfqpoint{3.591336in}{3.471886in}}%
\pgfpathlineto{\pgfqpoint{3.591894in}{3.488706in}}%
\pgfpathlineto{\pgfqpoint{3.592638in}{3.481151in}}%
\pgfpathlineto{\pgfqpoint{3.592824in}{3.481817in}}%
\pgfpathlineto{\pgfqpoint{3.592824in}{3.481817in}}%
\pgfpathlineto{\pgfqpoint{3.592824in}{3.481817in}}%
\pgfpathlineto{\pgfqpoint{3.593382in}{3.469373in}}%
\pgfpathlineto{\pgfqpoint{3.593568in}{3.474706in}}%
\pgfpathlineto{\pgfqpoint{3.593940in}{3.486084in}}%
\pgfpathlineto{\pgfqpoint{3.594312in}{3.479339in}}%
\pgfpathlineto{\pgfqpoint{3.594312in}{3.479339in}}%
\pgfpathlineto{\pgfqpoint{3.594498in}{3.473472in}}%
\pgfpathlineto{\pgfqpoint{3.594498in}{3.473472in}}%
\pgfpathlineto{\pgfqpoint{3.594498in}{3.473472in}}%
\pgfpathlineto{\pgfqpoint{3.594870in}{3.483783in}}%
\pgfpathlineto{\pgfqpoint{3.595614in}{3.477264in}}%
\pgfpathlineto{\pgfqpoint{3.596916in}{3.458724in}}%
\pgfpathlineto{\pgfqpoint{3.597102in}{3.461983in}}%
\pgfpathlineto{\pgfqpoint{3.597288in}{3.463442in}}%
\pgfpathlineto{\pgfqpoint{3.598218in}{3.491999in}}%
\pgfpathlineto{\pgfqpoint{3.598590in}{3.476799in}}%
\pgfpathlineto{\pgfqpoint{3.599334in}{3.479707in}}%
\pgfpathlineto{\pgfqpoint{3.599520in}{3.487707in}}%
\pgfpathlineto{\pgfqpoint{3.599706in}{3.482697in}}%
\pgfpathlineto{\pgfqpoint{3.599706in}{3.482697in}}%
\pgfpathlineto{\pgfqpoint{3.600822in}{3.464386in}}%
\pgfpathlineto{\pgfqpoint{3.601008in}{3.469719in}}%
\pgfpathlineto{\pgfqpoint{3.602310in}{3.500623in}}%
\pgfpathlineto{\pgfqpoint{3.602496in}{3.489956in}}%
\pgfpathlineto{\pgfqpoint{3.603426in}{3.496534in}}%
\pgfpathlineto{\pgfqpoint{3.604914in}{3.516384in}}%
\pgfpathlineto{\pgfqpoint{3.605472in}{3.524765in}}%
\pgfpathlineto{\pgfqpoint{3.605658in}{3.520955in}}%
\pgfpathlineto{\pgfqpoint{3.605658in}{3.520955in}}%
\pgfpathlineto{\pgfqpoint{3.609192in}{3.440716in}}%
\pgfpathlineto{\pgfqpoint{3.609378in}{3.444678in}}%
\pgfpathlineto{\pgfqpoint{3.609750in}{3.459345in}}%
\pgfpathlineto{\pgfqpoint{3.610122in}{3.453527in}}%
\pgfpathlineto{\pgfqpoint{3.610122in}{3.453527in}}%
\pgfpathlineto{\pgfqpoint{3.610866in}{3.429538in}}%
\pgfpathlineto{\pgfqpoint{3.611424in}{3.436374in}}%
\pgfpathlineto{\pgfqpoint{3.611610in}{3.436374in}}%
\pgfpathlineto{\pgfqpoint{3.612168in}{3.450330in}}%
\pgfpathlineto{\pgfqpoint{3.612912in}{3.445091in}}%
\pgfpathlineto{\pgfqpoint{3.613656in}{3.433767in}}%
\pgfpathlineto{\pgfqpoint{3.613842in}{3.440510in}}%
\pgfpathlineto{\pgfqpoint{3.615702in}{3.478780in}}%
\pgfpathlineto{\pgfqpoint{3.616074in}{3.473955in}}%
\pgfpathlineto{\pgfqpoint{3.616260in}{3.475652in}}%
\pgfpathlineto{\pgfqpoint{3.616446in}{3.475042in}}%
\pgfpathlineto{\pgfqpoint{3.616446in}{3.475042in}}%
\pgfpathlineto{\pgfqpoint{3.617376in}{3.462861in}}%
\pgfpathlineto{\pgfqpoint{3.617562in}{3.469972in}}%
\pgfpathlineto{\pgfqpoint{3.618120in}{3.488411in}}%
\pgfpathlineto{\pgfqpoint{3.619050in}{3.484590in}}%
\pgfpathlineto{\pgfqpoint{3.619794in}{3.475968in}}%
\pgfpathlineto{\pgfqpoint{3.620166in}{3.479524in}}%
\pgfpathlineto{\pgfqpoint{3.620352in}{3.482724in}}%
\pgfpathlineto{\pgfqpoint{3.620352in}{3.482724in}}%
\pgfpathlineto{\pgfqpoint{3.620352in}{3.482724in}}%
\pgfpathlineto{\pgfqpoint{3.620538in}{3.472057in}}%
\pgfpathlineto{\pgfqpoint{3.621282in}{3.482301in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{3.493382in}}%
\pgfpathlineto{\pgfqpoint{3.622398in}{3.485915in}}%
\pgfpathlineto{\pgfqpoint{3.622584in}{3.475249in}}%
\pgfpathlineto{\pgfqpoint{3.623328in}{3.483871in}}%
\pgfpathlineto{\pgfqpoint{3.623514in}{3.487973in}}%
\pgfpathlineto{\pgfqpoint{3.623514in}{3.487973in}}%
\pgfpathlineto{\pgfqpoint{3.623514in}{3.487973in}}%
\pgfpathlineto{\pgfqpoint{3.623886in}{3.482640in}}%
\pgfpathlineto{\pgfqpoint{3.623886in}{3.482640in}}%
\pgfpathlineto{\pgfqpoint{3.623886in}{3.482640in}}%
\pgfpathlineto{\pgfqpoint{3.625188in}{3.497019in}}%
\pgfpathlineto{\pgfqpoint{3.625374in}{3.492278in}}%
\pgfpathlineto{\pgfqpoint{3.625374in}{3.492278in}}%
\pgfpathlineto{\pgfqpoint{3.625374in}{3.492278in}}%
\pgfpathlineto{\pgfqpoint{3.627792in}{3.548201in}}%
\pgfpathlineto{\pgfqpoint{3.627978in}{3.537535in}}%
\pgfpathlineto{\pgfqpoint{3.628722in}{3.546957in}}%
\pgfpathlineto{\pgfqpoint{3.629280in}{3.561179in}}%
\pgfpathlineto{\pgfqpoint{3.629838in}{3.557908in}}%
\pgfpathlineto{\pgfqpoint{3.630396in}{3.542670in}}%
\pgfpathlineto{\pgfqpoint{3.631140in}{3.543889in}}%
\pgfpathlineto{\pgfqpoint{3.631326in}{3.541400in}}%
\pgfpathlineto{\pgfqpoint{3.631326in}{3.541400in}}%
\pgfpathlineto{\pgfqpoint{3.631326in}{3.541400in}}%
\pgfpathlineto{\pgfqpoint{3.631698in}{3.550289in}}%
\pgfpathlineto{\pgfqpoint{3.632256in}{3.542136in}}%
\pgfpathlineto{\pgfqpoint{3.632814in}{3.533624in}}%
\pgfpathlineto{\pgfqpoint{3.633186in}{3.540380in}}%
\pgfpathlineto{\pgfqpoint{3.633744in}{3.554043in}}%
\pgfpathlineto{\pgfqpoint{3.634488in}{3.547359in}}%
\pgfpathlineto{\pgfqpoint{3.634674in}{3.543804in}}%
\pgfpathlineto{\pgfqpoint{3.634674in}{3.543804in}}%
\pgfpathlineto{\pgfqpoint{3.634674in}{3.543804in}}%
\pgfpathlineto{\pgfqpoint{3.634860in}{3.549137in}}%
\pgfpathlineto{\pgfqpoint{3.634860in}{3.549137in}}%
\pgfpathlineto{\pgfqpoint{3.634860in}{3.549137in}}%
\pgfpathlineto{\pgfqpoint{3.635790in}{3.518915in}}%
\pgfpathlineto{\pgfqpoint{3.636348in}{3.525941in}}%
\pgfpathlineto{\pgfqpoint{3.636534in}{3.530208in}}%
\pgfpathlineto{\pgfqpoint{3.636720in}{3.528684in}}%
\pgfpathlineto{\pgfqpoint{3.636720in}{3.528684in}}%
\pgfpathlineto{\pgfqpoint{3.637464in}{3.517632in}}%
\pgfpathlineto{\pgfqpoint{3.637650in}{3.519597in}}%
\pgfpathlineto{\pgfqpoint{3.638766in}{3.540748in}}%
\pgfpathlineto{\pgfqpoint{3.638952in}{3.537297in}}%
\pgfpathlineto{\pgfqpoint{3.639138in}{3.537741in}}%
\pgfpathlineto{\pgfqpoint{3.640998in}{3.509450in}}%
\pgfpathlineto{\pgfqpoint{3.641184in}{3.509450in}}%
\pgfpathlineto{\pgfqpoint{3.641742in}{3.528295in}}%
\pgfpathlineto{\pgfqpoint{3.642486in}{3.524769in}}%
\pgfpathlineto{\pgfqpoint{3.642672in}{3.526547in}}%
\pgfpathlineto{\pgfqpoint{3.642672in}{3.526547in}}%
\pgfpathlineto{\pgfqpoint{3.642672in}{3.526547in}}%
\pgfpathlineto{\pgfqpoint{3.642858in}{3.522738in}}%
\pgfpathlineto{\pgfqpoint{3.643044in}{3.526293in}}%
\pgfpathlineto{\pgfqpoint{3.643044in}{3.526293in}}%
\pgfpathlineto{\pgfqpoint{3.643974in}{3.544921in}}%
\pgfpathlineto{\pgfqpoint{3.644532in}{3.531233in}}%
\pgfpathlineto{\pgfqpoint{3.644718in}{3.529455in}}%
\pgfpathlineto{\pgfqpoint{3.644718in}{3.529455in}}%
\pgfpathlineto{\pgfqpoint{3.644718in}{3.529455in}}%
\pgfpathlineto{\pgfqpoint{3.645276in}{3.537340in}}%
\pgfpathlineto{\pgfqpoint{3.645834in}{3.534547in}}%
\pgfpathlineto{\pgfqpoint{3.646206in}{3.530436in}}%
\pgfpathlineto{\pgfqpoint{3.646392in}{3.533844in}}%
\pgfpathlineto{\pgfqpoint{3.647136in}{3.553507in}}%
\pgfpathlineto{\pgfqpoint{3.647880in}{3.547611in}}%
\pgfpathlineto{\pgfqpoint{3.648252in}{3.552055in}}%
\pgfpathlineto{\pgfqpoint{3.648252in}{3.552055in}}%
\pgfpathlineto{\pgfqpoint{3.648252in}{3.552055in}}%
\pgfpathlineto{\pgfqpoint{3.649740in}{3.538757in}}%
\pgfpathlineto{\pgfqpoint{3.649926in}{3.538757in}}%
\pgfpathlineto{\pgfqpoint{3.650484in}{3.530312in}}%
\pgfpathlineto{\pgfqpoint{3.650856in}{3.512831in}}%
\pgfpathlineto{\pgfqpoint{3.651786in}{3.513567in}}%
\pgfpathlineto{\pgfqpoint{3.652344in}{3.538456in}}%
\pgfpathlineto{\pgfqpoint{3.653088in}{3.530456in}}%
\pgfpathlineto{\pgfqpoint{3.653274in}{3.530456in}}%
\pgfpathlineto{\pgfqpoint{3.654576in}{3.561050in}}%
\pgfpathlineto{\pgfqpoint{3.655320in}{3.553939in}}%
\pgfpathlineto{\pgfqpoint{3.657180in}{3.514548in}}%
\pgfpathlineto{\pgfqpoint{3.657552in}{3.513837in}}%
\pgfpathlineto{\pgfqpoint{3.657738in}{3.506472in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{3.511806in}}%
\pgfpathlineto{\pgfqpoint{3.657924in}{3.511806in}}%
\pgfpathlineto{\pgfqpoint{3.659784in}{3.553977in}}%
\pgfpathlineto{\pgfqpoint{3.660528in}{3.553152in}}%
\pgfpathlineto{\pgfqpoint{3.660714in}{3.547818in}}%
\pgfpathlineto{\pgfqpoint{3.660714in}{3.547818in}}%
\pgfpathlineto{\pgfqpoint{3.660714in}{3.547818in}}%
\pgfpathlineto{\pgfqpoint{3.661830in}{3.569736in}}%
\pgfpathlineto{\pgfqpoint{3.662016in}{3.566044in}}%
\pgfpathlineto{\pgfqpoint{3.662202in}{3.562044in}}%
\pgfpathlineto{\pgfqpoint{3.662202in}{3.562044in}}%
\pgfpathlineto{\pgfqpoint{3.662202in}{3.562044in}}%
\pgfpathlineto{\pgfqpoint{3.662574in}{3.567377in}}%
\pgfpathlineto{\pgfqpoint{3.662574in}{3.567377in}}%
\pgfpathlineto{\pgfqpoint{3.662574in}{3.567377in}}%
\pgfpathlineto{\pgfqpoint{3.663318in}{3.541421in}}%
\pgfpathlineto{\pgfqpoint{3.663876in}{3.557421in}}%
\pgfpathlineto{\pgfqpoint{3.664062in}{3.556532in}}%
\pgfpathlineto{\pgfqpoint{3.664806in}{3.547808in}}%
\pgfpathlineto{\pgfqpoint{3.664806in}{3.547808in}}%
\pgfpathlineto{\pgfqpoint{3.664806in}{3.547808in}}%
\pgfpathlineto{\pgfqpoint{3.664992in}{3.557408in}}%
\pgfpathlineto{\pgfqpoint{3.665550in}{3.548050in}}%
\pgfpathlineto{\pgfqpoint{3.665550in}{3.548050in}}%
\pgfpathlineto{\pgfqpoint{3.665736in}{3.543427in}}%
\pgfpathlineto{\pgfqpoint{3.666108in}{3.545561in}}%
\pgfpathlineto{\pgfqpoint{3.666108in}{3.545561in}}%
\pgfpathlineto{\pgfqpoint{3.666294in}{3.552672in}}%
\pgfpathlineto{\pgfqpoint{3.666480in}{3.545561in}}%
\pgfpathlineto{\pgfqpoint{3.666480in}{3.545561in}}%
\pgfpathlineto{\pgfqpoint{3.666666in}{3.544672in}}%
\pgfpathlineto{\pgfqpoint{3.667596in}{3.520164in}}%
\pgfpathlineto{\pgfqpoint{3.667968in}{3.532204in}}%
\pgfpathlineto{\pgfqpoint{3.671688in}{3.492324in}}%
\pgfpathlineto{\pgfqpoint{3.671874in}{3.494991in}}%
\pgfpathlineto{\pgfqpoint{3.672432in}{3.505398in}}%
\pgfpathlineto{\pgfqpoint{3.672990in}{3.497779in}}%
\pgfpathlineto{\pgfqpoint{3.674292in}{3.477558in}}%
\pgfpathlineto{\pgfqpoint{3.675408in}{3.495670in}}%
\pgfpathlineto{\pgfqpoint{3.675594in}{3.492115in}}%
\pgfpathlineto{\pgfqpoint{3.675966in}{3.483388in}}%
\pgfpathlineto{\pgfqpoint{3.676338in}{3.491091in}}%
\pgfpathlineto{\pgfqpoint{3.676524in}{3.496425in}}%
\pgfpathlineto{\pgfqpoint{3.676524in}{3.496425in}}%
\pgfpathlineto{\pgfqpoint{3.676524in}{3.496425in}}%
\pgfpathlineto{\pgfqpoint{3.676896in}{3.490025in}}%
\pgfpathlineto{\pgfqpoint{3.677640in}{3.492241in}}%
\pgfpathlineto{\pgfqpoint{3.677826in}{3.492241in}}%
\pgfpathlineto{\pgfqpoint{3.680244in}{3.451043in}}%
\pgfpathlineto{\pgfqpoint{3.680430in}{3.459339in}}%
\pgfpathlineto{\pgfqpoint{3.680616in}{3.459339in}}%
\pgfpathlineto{\pgfqpoint{3.681360in}{3.471428in}}%
\pgfpathlineto{\pgfqpoint{3.681732in}{3.465240in}}%
\pgfpathlineto{\pgfqpoint{3.681918in}{3.465240in}}%
\pgfpathlineto{\pgfqpoint{3.682476in}{3.450614in}}%
\pgfpathlineto{\pgfqpoint{3.683406in}{3.451341in}}%
\pgfpathlineto{\pgfqpoint{3.685824in}{3.501702in}}%
\pgfpathlineto{\pgfqpoint{3.686010in}{3.501228in}}%
\pgfpathlineto{\pgfqpoint{3.686196in}{3.496466in}}%
\pgfpathlineto{\pgfqpoint{3.686754in}{3.498513in}}%
\pgfpathlineto{\pgfqpoint{3.686754in}{3.498513in}}%
\pgfpathlineto{\pgfqpoint{3.686940in}{3.503847in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{3.498675in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{3.498675in}}%
\pgfpathlineto{\pgfqpoint{3.688428in}{3.477989in}}%
\pgfpathlineto{\pgfqpoint{3.688614in}{3.488655in}}%
\pgfpathlineto{\pgfqpoint{3.688800in}{3.485100in}}%
\pgfpathlineto{\pgfqpoint{3.688800in}{3.485100in}}%
\pgfpathlineto{\pgfqpoint{3.688800in}{3.485100in}}%
\pgfpathlineto{\pgfqpoint{3.690846in}{3.522790in}}%
\pgfpathlineto{\pgfqpoint{3.691032in}{3.522574in}}%
\pgfpathlineto{\pgfqpoint{3.691962in}{3.542189in}}%
\pgfpathlineto{\pgfqpoint{3.692334in}{3.530634in}}%
\pgfpathlineto{\pgfqpoint{3.693264in}{3.516790in}}%
\pgfpathlineto{\pgfqpoint{3.694380in}{3.486746in}}%
\pgfpathlineto{\pgfqpoint{3.694752in}{3.491258in}}%
\pgfpathlineto{\pgfqpoint{3.694938in}{3.491792in}}%
\pgfpathlineto{\pgfqpoint{3.695124in}{3.481125in}}%
\pgfpathlineto{\pgfqpoint{3.695310in}{3.485531in}}%
\pgfpathlineto{\pgfqpoint{3.695310in}{3.485531in}}%
\pgfpathlineto{\pgfqpoint{3.696612in}{3.509835in}}%
\pgfpathlineto{\pgfqpoint{3.696798in}{3.508057in}}%
\pgfpathlineto{\pgfqpoint{3.697170in}{3.502783in}}%
\pgfpathlineto{\pgfqpoint{3.697170in}{3.502783in}}%
\pgfpathlineto{\pgfqpoint{3.697170in}{3.502783in}}%
\pgfpathlineto{\pgfqpoint{3.697542in}{3.514783in}}%
\pgfpathlineto{\pgfqpoint{3.697914in}{3.504472in}}%
\pgfpathlineto{\pgfqpoint{3.697914in}{3.504472in}}%
\pgfpathlineto{\pgfqpoint{3.699030in}{3.473900in}}%
\pgfpathlineto{\pgfqpoint{3.701076in}{3.435209in}}%
\pgfpathlineto{\pgfqpoint{3.701262in}{3.435564in}}%
\pgfpathlineto{\pgfqpoint{3.701820in}{3.446984in}}%
\pgfpathlineto{\pgfqpoint{3.702006in}{3.437739in}}%
\pgfpathlineto{\pgfqpoint{3.702006in}{3.437739in}}%
\pgfpathlineto{\pgfqpoint{3.705540in}{3.373911in}}%
\pgfpathlineto{\pgfqpoint{3.705726in}{3.367511in}}%
\pgfpathlineto{\pgfqpoint{3.705912in}{3.370558in}}%
\pgfpathlineto{\pgfqpoint{3.705912in}{3.370558in}}%
\pgfpathlineto{\pgfqpoint{3.706098in}{3.375358in}}%
\pgfpathlineto{\pgfqpoint{3.706098in}{3.375358in}}%
\pgfpathlineto{\pgfqpoint{3.706098in}{3.375358in}}%
\pgfpathlineto{\pgfqpoint{3.707214in}{3.348549in}}%
\pgfpathlineto{\pgfqpoint{3.707586in}{3.357082in}}%
\pgfpathlineto{\pgfqpoint{3.707772in}{3.362669in}}%
\pgfpathlineto{\pgfqpoint{3.707772in}{3.362669in}}%
\pgfpathlineto{\pgfqpoint{3.707772in}{3.362669in}}%
\pgfpathlineto{\pgfqpoint{3.708516in}{3.340447in}}%
\pgfpathlineto{\pgfqpoint{3.708888in}{3.344565in}}%
\pgfpathlineto{\pgfqpoint{3.709074in}{3.352861in}}%
\pgfpathlineto{\pgfqpoint{3.709260in}{3.346935in}}%
\pgfpathlineto{\pgfqpoint{3.709260in}{3.346935in}}%
\pgfpathlineto{\pgfqpoint{3.709818in}{3.332268in}}%
\pgfpathlineto{\pgfqpoint{3.710562in}{3.334935in}}%
\pgfpathlineto{\pgfqpoint{3.710748in}{3.342046in}}%
\pgfpathlineto{\pgfqpoint{3.710748in}{3.342046in}}%
\pgfpathlineto{\pgfqpoint{3.710748in}{3.342046in}}%
\pgfpathlineto{\pgfqpoint{3.712236in}{3.318834in}}%
\pgfpathlineto{\pgfqpoint{3.712422in}{3.317056in}}%
\pgfpathlineto{\pgfqpoint{3.712422in}{3.317056in}}%
\pgfpathlineto{\pgfqpoint{3.712422in}{3.317056in}}%
\pgfpathlineto{\pgfqpoint{3.712794in}{3.330389in}}%
\pgfpathlineto{\pgfqpoint{3.713724in}{3.326231in}}%
\pgfpathlineto{\pgfqpoint{3.714468in}{3.306142in}}%
\pgfpathlineto{\pgfqpoint{3.715212in}{3.315042in}}%
\pgfpathlineto{\pgfqpoint{3.715398in}{3.319486in}}%
\pgfpathlineto{\pgfqpoint{3.715398in}{3.319486in}}%
\pgfpathlineto{\pgfqpoint{3.715398in}{3.319486in}}%
\pgfpathlineto{\pgfqpoint{3.717072in}{3.283834in}}%
\pgfpathlineto{\pgfqpoint{3.717630in}{3.299183in}}%
\pgfpathlineto{\pgfqpoint{3.718188in}{3.297049in}}%
\pgfpathlineto{\pgfqpoint{3.718932in}{3.287271in}}%
\pgfpathlineto{\pgfqpoint{3.718932in}{3.287271in}}%
\pgfpathlineto{\pgfqpoint{3.718932in}{3.287271in}}%
\pgfpathlineto{\pgfqpoint{3.719304in}{3.305049in}}%
\pgfpathlineto{\pgfqpoint{3.719862in}{3.290180in}}%
\pgfpathlineto{\pgfqpoint{3.720606in}{3.275082in}}%
\pgfpathlineto{\pgfqpoint{3.720978in}{3.286460in}}%
\pgfpathlineto{\pgfqpoint{3.721164in}{3.288238in}}%
\pgfpathlineto{\pgfqpoint{3.722652in}{3.252580in}}%
\pgfpathlineto{\pgfqpoint{3.722838in}{3.260786in}}%
\pgfpathlineto{\pgfqpoint{3.723582in}{3.254563in}}%
\pgfpathlineto{\pgfqpoint{3.724884in}{3.238196in}}%
\pgfpathlineto{\pgfqpoint{3.726744in}{3.281396in}}%
\pgfpathlineto{\pgfqpoint{3.726930in}{3.281396in}}%
\pgfpathlineto{\pgfqpoint{3.727116in}{3.282907in}}%
\pgfpathlineto{\pgfqpoint{3.727488in}{3.297637in}}%
\pgfpathlineto{\pgfqpoint{3.727674in}{3.286971in}}%
\pgfpathlineto{\pgfqpoint{3.727674in}{3.286971in}}%
\pgfpathlineto{\pgfqpoint{3.728790in}{3.266704in}}%
\pgfpathlineto{\pgfqpoint{3.728976in}{3.267466in}}%
\pgfpathlineto{\pgfqpoint{3.729348in}{3.273519in}}%
\pgfpathlineto{\pgfqpoint{3.729534in}{3.268185in}}%
\pgfpathlineto{\pgfqpoint{3.729534in}{3.268185in}}%
\pgfpathlineto{\pgfqpoint{3.730278in}{3.251191in}}%
\pgfpathlineto{\pgfqpoint{3.730650in}{3.265921in}}%
\pgfpathlineto{\pgfqpoint{3.730836in}{3.265218in}}%
\pgfpathlineto{\pgfqpoint{3.732510in}{3.239201in}}%
\pgfpathlineto{\pgfqpoint{3.732696in}{3.242534in}}%
\pgfpathlineto{\pgfqpoint{3.734184in}{3.222135in}}%
\pgfpathlineto{\pgfqpoint{3.734556in}{3.222697in}}%
\pgfpathlineto{\pgfqpoint{3.734928in}{3.207141in}}%
\pgfpathlineto{\pgfqpoint{3.735858in}{3.209596in}}%
\pgfpathlineto{\pgfqpoint{3.737160in}{3.193882in}}%
\pgfpathlineto{\pgfqpoint{3.737346in}{3.203126in}}%
\pgfpathlineto{\pgfqpoint{3.737904in}{3.218872in}}%
\pgfpathlineto{\pgfqpoint{3.738462in}{3.214174in}}%
\pgfpathlineto{\pgfqpoint{3.739206in}{3.204950in}}%
\pgfpathlineto{\pgfqpoint{3.739578in}{3.210995in}}%
\pgfpathlineto{\pgfqpoint{3.740322in}{3.204106in}}%
\pgfpathlineto{\pgfqpoint{3.741252in}{3.223814in}}%
\pgfpathlineto{\pgfqpoint{3.741438in}{3.221909in}}%
\pgfpathlineto{\pgfqpoint{3.741996in}{3.212105in}}%
\pgfpathlineto{\pgfqpoint{3.742182in}{3.219216in}}%
\pgfpathlineto{\pgfqpoint{3.742182in}{3.219216in}}%
\pgfpathlineto{\pgfqpoint{3.743298in}{3.236139in}}%
\pgfpathlineto{\pgfqpoint{3.743484in}{3.231455in}}%
\pgfpathlineto{\pgfqpoint{3.743670in}{3.224667in}}%
\pgfpathlineto{\pgfqpoint{3.743670in}{3.224667in}}%
\pgfpathlineto{\pgfqpoint{3.743670in}{3.224667in}}%
\pgfpathlineto{\pgfqpoint{3.744228in}{3.242953in}}%
\pgfpathlineto{\pgfqpoint{3.744600in}{3.229086in}}%
\pgfpathlineto{\pgfqpoint{3.745530in}{3.213975in}}%
\pgfpathlineto{\pgfqpoint{3.745902in}{3.218345in}}%
\pgfpathlineto{\pgfqpoint{3.746460in}{3.203234in}}%
\pgfpathlineto{\pgfqpoint{3.746832in}{3.216644in}}%
\pgfpathlineto{\pgfqpoint{3.747018in}{3.218421in}}%
\pgfpathlineto{\pgfqpoint{3.747204in}{3.217533in}}%
\pgfpathlineto{\pgfqpoint{3.748878in}{3.197775in}}%
\pgfpathlineto{\pgfqpoint{3.749250in}{3.197775in}}%
\pgfpathlineto{\pgfqpoint{3.750924in}{3.161932in}}%
\pgfpathlineto{\pgfqpoint{3.751110in}{3.172599in}}%
\pgfpathlineto{\pgfqpoint{3.751482in}{3.162846in}}%
\pgfpathlineto{\pgfqpoint{3.751482in}{3.162846in}}%
\pgfpathlineto{\pgfqpoint{3.752040in}{3.153246in}}%
\pgfpathlineto{\pgfqpoint{3.752784in}{3.158480in}}%
\pgfpathlineto{\pgfqpoint{3.753342in}{3.166480in}}%
\pgfpathlineto{\pgfqpoint{3.753714in}{3.160258in}}%
\pgfpathlineto{\pgfqpoint{3.755016in}{3.139947in}}%
\pgfpathlineto{\pgfqpoint{3.755202in}{3.142081in}}%
\pgfpathlineto{\pgfqpoint{3.756318in}{3.153402in}}%
\pgfpathlineto{\pgfqpoint{3.756504in}{3.152945in}}%
\pgfpathlineto{\pgfqpoint{3.757434in}{3.137992in}}%
\pgfpathlineto{\pgfqpoint{3.757620in}{3.140658in}}%
\pgfpathlineto{\pgfqpoint{3.758178in}{3.146999in}}%
\pgfpathlineto{\pgfqpoint{3.758178in}{3.146999in}}%
\pgfpathlineto{\pgfqpoint{3.758178in}{3.146999in}}%
\pgfpathlineto{\pgfqpoint{3.758364in}{3.138872in}}%
\pgfpathlineto{\pgfqpoint{3.759108in}{3.144542in}}%
\pgfpathlineto{\pgfqpoint{3.759294in}{3.147387in}}%
\pgfpathlineto{\pgfqpoint{3.759294in}{3.147387in}}%
\pgfpathlineto{\pgfqpoint{3.759294in}{3.147387in}}%
\pgfpathlineto{\pgfqpoint{3.759480in}{3.140987in}}%
\pgfpathlineto{\pgfqpoint{3.759666in}{3.145558in}}%
\pgfpathlineto{\pgfqpoint{3.759666in}{3.145558in}}%
\pgfpathlineto{\pgfqpoint{3.760038in}{3.154507in}}%
\pgfpathlineto{\pgfqpoint{3.760410in}{3.150596in}}%
\pgfpathlineto{\pgfqpoint{3.760410in}{3.150596in}}%
\pgfpathlineto{\pgfqpoint{3.760596in}{3.145263in}}%
\pgfpathlineto{\pgfqpoint{3.760782in}{3.148818in}}%
\pgfpathlineto{\pgfqpoint{3.760782in}{3.148818in}}%
\pgfpathlineto{\pgfqpoint{3.760968in}{3.151104in}}%
\pgfpathlineto{\pgfqpoint{3.760968in}{3.151104in}}%
\pgfpathlineto{\pgfqpoint{3.760968in}{3.151104in}}%
\pgfpathlineto{\pgfqpoint{3.761154in}{3.145771in}}%
\pgfpathlineto{\pgfqpoint{3.761340in}{3.150215in}}%
\pgfpathlineto{\pgfqpoint{3.761340in}{3.150215in}}%
\pgfpathlineto{\pgfqpoint{3.761712in}{3.155193in}}%
\pgfpathlineto{\pgfqpoint{3.761898in}{3.153060in}}%
\pgfpathlineto{\pgfqpoint{3.761898in}{3.153060in}}%
\pgfpathlineto{\pgfqpoint{3.763200in}{3.127993in}}%
\pgfpathlineto{\pgfqpoint{3.763572in}{3.128501in}}%
\pgfpathlineto{\pgfqpoint{3.763758in}{3.128062in}}%
\pgfpathlineto{\pgfqpoint{3.763944in}{3.131973in}}%
\pgfpathlineto{\pgfqpoint{3.763944in}{3.131973in}}%
\pgfpathlineto{\pgfqpoint{3.763944in}{3.131973in}}%
\pgfpathlineto{\pgfqpoint{3.764130in}{3.126343in}}%
\pgfpathlineto{\pgfqpoint{3.764688in}{3.130329in}}%
\pgfpathlineto{\pgfqpoint{3.764688in}{3.130329in}}%
\pgfpathlineto{\pgfqpoint{3.765060in}{3.133884in}}%
\pgfpathlineto{\pgfqpoint{3.765246in}{3.132462in}}%
\pgfpathlineto{\pgfqpoint{3.765246in}{3.132462in}}%
\pgfpathlineto{\pgfqpoint{3.765432in}{3.127129in}}%
\pgfpathlineto{\pgfqpoint{3.765990in}{3.131698in}}%
\pgfpathlineto{\pgfqpoint{3.767106in}{3.148012in}}%
\pgfpathlineto{\pgfqpoint{3.767478in}{3.145830in}}%
\pgfpathlineto{\pgfqpoint{3.767664in}{3.146782in}}%
\pgfpathlineto{\pgfqpoint{3.769152in}{3.129449in}}%
\pgfpathlineto{\pgfqpoint{3.769710in}{3.143599in}}%
\pgfpathlineto{\pgfqpoint{3.769896in}{3.136064in}}%
\pgfpathlineto{\pgfqpoint{3.769896in}{3.136064in}}%
\pgfpathlineto{\pgfqpoint{3.770082in}{3.125398in}}%
\pgfpathlineto{\pgfqpoint{3.771012in}{3.127389in}}%
\pgfpathlineto{\pgfqpoint{3.775290in}{3.189693in}}%
\pgfpathlineto{\pgfqpoint{3.775662in}{3.179026in}}%
\pgfpathlineto{\pgfqpoint{3.775848in}{3.175471in}}%
\pgfpathlineto{\pgfqpoint{3.775848in}{3.175471in}}%
\pgfpathlineto{\pgfqpoint{3.775848in}{3.175471in}}%
\pgfpathlineto{\pgfqpoint{3.776778in}{3.188600in}}%
\pgfpathlineto{\pgfqpoint{3.777150in}{3.181787in}}%
\pgfpathlineto{\pgfqpoint{3.777708in}{3.182320in}}%
\pgfpathlineto{\pgfqpoint{3.778080in}{3.170671in}}%
\pgfpathlineto{\pgfqpoint{3.778824in}{3.177115in}}%
\pgfpathlineto{\pgfqpoint{3.779010in}{3.175338in}}%
\pgfpathlineto{\pgfqpoint{3.779196in}{3.186004in}}%
\pgfpathlineto{\pgfqpoint{3.779568in}{3.175338in}}%
\pgfpathlineto{\pgfqpoint{3.779568in}{3.175338in}}%
\pgfpathlineto{\pgfqpoint{3.780870in}{3.151930in}}%
\pgfpathlineto{\pgfqpoint{3.781056in}{3.152946in}}%
\pgfpathlineto{\pgfqpoint{3.782172in}{3.142051in}}%
\pgfpathlineto{\pgfqpoint{3.784218in}{3.109468in}}%
\pgfpathlineto{\pgfqpoint{3.784776in}{3.122412in}}%
\pgfpathlineto{\pgfqpoint{3.784962in}{3.112812in}}%
\pgfpathlineto{\pgfqpoint{3.784962in}{3.112812in}}%
\pgfpathlineto{\pgfqpoint{3.785148in}{3.107923in}}%
\pgfpathlineto{\pgfqpoint{3.785148in}{3.107923in}}%
\pgfpathlineto{\pgfqpoint{3.785148in}{3.107923in}}%
\pgfpathlineto{\pgfqpoint{3.785334in}{3.114589in}}%
\pgfpathlineto{\pgfqpoint{3.785334in}{3.114589in}}%
\pgfpathlineto{\pgfqpoint{3.785334in}{3.114589in}}%
\pgfpathlineto{\pgfqpoint{3.786264in}{3.103533in}}%
\pgfpathlineto{\pgfqpoint{3.786450in}{3.108511in}}%
\pgfpathlineto{\pgfqpoint{3.786636in}{3.119177in}}%
\pgfpathlineto{\pgfqpoint{3.786822in}{3.112066in}}%
\pgfpathlineto{\pgfqpoint{3.786822in}{3.112066in}}%
\pgfpathlineto{\pgfqpoint{3.788868in}{3.075646in}}%
\pgfpathlineto{\pgfqpoint{3.789054in}{3.080979in}}%
\pgfpathlineto{\pgfqpoint{3.789240in}{3.077424in}}%
\pgfpathlineto{\pgfqpoint{3.789240in}{3.077424in}}%
\pgfpathlineto{\pgfqpoint{3.789612in}{3.066347in}}%
\pgfpathlineto{\pgfqpoint{3.790170in}{3.077267in}}%
\pgfpathlineto{\pgfqpoint{3.791472in}{3.090144in}}%
\pgfpathlineto{\pgfqpoint{3.792774in}{3.107151in}}%
\pgfpathlineto{\pgfqpoint{3.792960in}{3.105130in}}%
\pgfpathlineto{\pgfqpoint{3.793146in}{3.100863in}}%
\pgfpathlineto{\pgfqpoint{3.793146in}{3.100863in}}%
\pgfpathlineto{\pgfqpoint{3.793146in}{3.100863in}}%
\pgfpathlineto{\pgfqpoint{3.795192in}{3.143609in}}%
\pgfpathlineto{\pgfqpoint{3.796122in}{3.133397in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{3.138973in}}%
\pgfpathlineto{\pgfqpoint{3.797052in}{3.143341in}}%
\pgfpathlineto{\pgfqpoint{3.797052in}{3.143341in}}%
\pgfpathlineto{\pgfqpoint{3.797052in}{3.143341in}}%
\pgfpathlineto{\pgfqpoint{3.798540in}{3.122572in}}%
\pgfpathlineto{\pgfqpoint{3.798726in}{3.123105in}}%
\pgfpathlineto{\pgfqpoint{3.799842in}{3.113979in}}%
\pgfpathlineto{\pgfqpoint{3.800028in}{3.119313in}}%
\pgfpathlineto{\pgfqpoint{3.800400in}{3.129635in}}%
\pgfpathlineto{\pgfqpoint{3.800400in}{3.129635in}}%
\pgfpathlineto{\pgfqpoint{3.800400in}{3.129635in}}%
\pgfpathlineto{\pgfqpoint{3.801516in}{3.114702in}}%
\pgfpathlineto{\pgfqpoint{3.803004in}{3.140521in}}%
\pgfpathlineto{\pgfqpoint{3.803190in}{3.140521in}}%
\pgfpathlineto{\pgfqpoint{3.803748in}{3.154210in}}%
\pgfpathlineto{\pgfqpoint{3.804120in}{3.144813in}}%
\pgfpathlineto{\pgfqpoint{3.804864in}{3.132749in}}%
\pgfpathlineto{\pgfqpoint{3.805050in}{3.140083in}}%
\pgfpathlineto{\pgfqpoint{3.805236in}{3.146483in}}%
\pgfpathlineto{\pgfqpoint{3.805608in}{3.141721in}}%
\pgfpathlineto{\pgfqpoint{3.805608in}{3.141721in}}%
\pgfpathlineto{\pgfqpoint{3.805794in}{3.132578in}}%
\pgfpathlineto{\pgfqpoint{3.806166in}{3.139689in}}%
\pgfpathlineto{\pgfqpoint{3.806166in}{3.139689in}}%
\pgfpathlineto{\pgfqpoint{3.806910in}{3.155883in}}%
\pgfpathlineto{\pgfqpoint{3.807282in}{3.144150in}}%
\pgfpathlineto{\pgfqpoint{3.808212in}{3.136890in}}%
\pgfpathlineto{\pgfqpoint{3.808398in}{3.137601in}}%
\pgfpathlineto{\pgfqpoint{3.808584in}{3.140268in}}%
\pgfpathlineto{\pgfqpoint{3.808584in}{3.140268in}}%
\pgfpathlineto{\pgfqpoint{3.808584in}{3.140268in}}%
\pgfpathlineto{\pgfqpoint{3.808770in}{3.136001in}}%
\pgfpathlineto{\pgfqpoint{3.808956in}{3.140001in}}%
\pgfpathlineto{\pgfqpoint{3.808956in}{3.140001in}}%
\pgfpathlineto{\pgfqpoint{3.810630in}{3.164093in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{3.169427in}}%
\pgfpathlineto{\pgfqpoint{3.811002in}{3.166887in}}%
\pgfpathlineto{\pgfqpoint{3.811002in}{3.166887in}}%
\pgfpathlineto{\pgfqpoint{3.811188in}{3.159420in}}%
\pgfpathlineto{\pgfqpoint{3.811188in}{3.159420in}}%
\pgfpathlineto{\pgfqpoint{3.811188in}{3.159420in}}%
\pgfpathlineto{\pgfqpoint{3.811374in}{3.167716in}}%
\pgfpathlineto{\pgfqpoint{3.811374in}{3.167716in}}%
\pgfpathlineto{\pgfqpoint{3.811374in}{3.167716in}}%
\pgfpathlineto{\pgfqpoint{3.811560in}{3.159205in}}%
\pgfpathlineto{\pgfqpoint{3.812490in}{3.162902in}}%
\pgfpathlineto{\pgfqpoint{3.812676in}{3.164426in}}%
\pgfpathlineto{\pgfqpoint{3.812676in}{3.164426in}}%
\pgfpathlineto{\pgfqpoint{3.812676in}{3.164426in}}%
\pgfpathlineto{\pgfqpoint{3.813420in}{3.151296in}}%
\pgfpathlineto{\pgfqpoint{3.813792in}{3.160185in}}%
\pgfpathlineto{\pgfqpoint{3.813978in}{3.163740in}}%
\pgfpathlineto{\pgfqpoint{3.813978in}{3.163740in}}%
\pgfpathlineto{\pgfqpoint{3.813978in}{3.163740in}}%
\pgfpathlineto{\pgfqpoint{3.815838in}{3.104365in}}%
\pgfpathlineto{\pgfqpoint{3.816024in}{3.107921in}}%
\pgfpathlineto{\pgfqpoint{3.817512in}{3.084200in}}%
\pgfpathlineto{\pgfqpoint{3.817698in}{3.085978in}}%
\pgfpathlineto{\pgfqpoint{3.818070in}{3.079578in}}%
\pgfpathlineto{\pgfqpoint{3.818070in}{3.079578in}}%
\pgfpathlineto{\pgfqpoint{3.818070in}{3.079578in}}%
\pgfpathlineto{\pgfqpoint{3.819000in}{3.104109in}}%
\pgfpathlineto{\pgfqpoint{3.819372in}{3.097709in}}%
\pgfpathlineto{\pgfqpoint{3.819558in}{3.089709in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{3.094776in}}%
\pgfpathlineto{\pgfqpoint{3.819744in}{3.094776in}}%
\pgfpathlineto{\pgfqpoint{3.821232in}{3.135664in}}%
\pgfpathlineto{\pgfqpoint{3.821418in}{3.130331in}}%
\pgfpathlineto{\pgfqpoint{3.821790in}{3.135791in}}%
\pgfpathlineto{\pgfqpoint{3.821790in}{3.135791in}}%
\pgfpathlineto{\pgfqpoint{3.821790in}{3.135791in}}%
\pgfpathlineto{\pgfqpoint{3.822534in}{3.120531in}}%
\pgfpathlineto{\pgfqpoint{3.823092in}{3.126352in}}%
\pgfpathlineto{\pgfqpoint{3.823278in}{3.124219in}}%
\pgfpathlineto{\pgfqpoint{3.823278in}{3.124219in}}%
\pgfpathlineto{\pgfqpoint{3.823278in}{3.124219in}}%
\pgfpathlineto{\pgfqpoint{3.823650in}{3.130254in}}%
\pgfpathlineto{\pgfqpoint{3.823650in}{3.130254in}}%
\pgfpathlineto{\pgfqpoint{3.823650in}{3.130254in}}%
\pgfpathlineto{\pgfqpoint{3.824766in}{3.105009in}}%
\pgfpathlineto{\pgfqpoint{3.824952in}{3.113794in}}%
\pgfpathlineto{\pgfqpoint{3.825138in}{3.109349in}}%
\pgfpathlineto{\pgfqpoint{3.825138in}{3.109349in}}%
\pgfpathlineto{\pgfqpoint{3.825138in}{3.109349in}}%
\pgfpathlineto{\pgfqpoint{3.825510in}{3.119283in}}%
\pgfpathlineto{\pgfqpoint{3.825696in}{3.110039in}}%
\pgfpathlineto{\pgfqpoint{3.825696in}{3.110039in}}%
\pgfpathlineto{\pgfqpoint{3.826068in}{3.102547in}}%
\pgfpathlineto{\pgfqpoint{3.826068in}{3.102547in}}%
\pgfpathlineto{\pgfqpoint{3.826068in}{3.102547in}}%
\pgfpathlineto{\pgfqpoint{3.826812in}{3.125201in}}%
\pgfpathlineto{\pgfqpoint{3.827370in}{3.115867in}}%
\pgfpathlineto{\pgfqpoint{3.828858in}{3.091025in}}%
\pgfpathlineto{\pgfqpoint{3.829230in}{3.101099in}}%
\pgfpathlineto{\pgfqpoint{3.829416in}{3.100718in}}%
\pgfpathlineto{\pgfqpoint{3.829416in}{3.100718in}}%
\pgfpathlineto{\pgfqpoint{3.829974in}{3.079384in}}%
\pgfpathlineto{\pgfqpoint{3.830532in}{3.095740in}}%
\pgfpathlineto{\pgfqpoint{3.830718in}{3.099942in}}%
\pgfpathlineto{\pgfqpoint{3.831090in}{3.098487in}}%
\pgfpathlineto{\pgfqpoint{3.831090in}{3.098487in}}%
\pgfpathlineto{\pgfqpoint{3.832206in}{3.078000in}}%
\pgfpathlineto{\pgfqpoint{3.832764in}{3.083311in}}%
\pgfpathlineto{\pgfqpoint{3.833136in}{3.081711in}}%
\pgfpathlineto{\pgfqpoint{3.834438in}{3.105859in}}%
\pgfpathlineto{\pgfqpoint{3.834624in}{3.103192in}}%
\pgfpathlineto{\pgfqpoint{3.837972in}{3.008850in}}%
\pgfpathlineto{\pgfqpoint{3.838530in}{3.020533in}}%
\pgfpathlineto{\pgfqpoint{3.839646in}{3.027822in}}%
\pgfpathlineto{\pgfqpoint{3.840576in}{3.023377in}}%
\pgfpathlineto{\pgfqpoint{3.842064in}{3.062463in}}%
\pgfpathlineto{\pgfqpoint{3.842250in}{3.051796in}}%
\pgfpathlineto{\pgfqpoint{3.842436in}{3.051796in}}%
\pgfpathlineto{\pgfqpoint{3.843552in}{3.033841in}}%
\pgfpathlineto{\pgfqpoint{3.843924in}{3.035398in}}%
\pgfpathlineto{\pgfqpoint{3.844296in}{3.040672in}}%
\pgfpathlineto{\pgfqpoint{3.844668in}{3.037133in}}%
\pgfpathlineto{\pgfqpoint{3.845784in}{3.014140in}}%
\pgfpathlineto{\pgfqpoint{3.846156in}{3.017695in}}%
\pgfpathlineto{\pgfqpoint{3.846342in}{3.024807in}}%
\pgfpathlineto{\pgfqpoint{3.846714in}{3.023537in}}%
\pgfpathlineto{\pgfqpoint{3.846714in}{3.023537in}}%
\pgfpathlineto{\pgfqpoint{3.847272in}{3.014055in}}%
\pgfpathlineto{\pgfqpoint{3.847830in}{3.017916in}}%
\pgfpathlineto{\pgfqpoint{3.848016in}{3.026941in}}%
\pgfpathlineto{\pgfqpoint{3.848388in}{3.022793in}}%
\pgfpathlineto{\pgfqpoint{3.848388in}{3.022793in}}%
\pgfpathlineto{\pgfqpoint{3.848760in}{3.012380in}}%
\pgfpathlineto{\pgfqpoint{3.849504in}{3.017221in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{3.017221in}}%
\pgfpathlineto{\pgfqpoint{3.850062in}{3.003888in}}%
\pgfpathlineto{\pgfqpoint{3.850806in}{3.014182in}}%
\pgfpathlineto{\pgfqpoint{3.850992in}{3.014182in}}%
\pgfpathlineto{\pgfqpoint{3.851736in}{3.037392in}}%
\pgfpathlineto{\pgfqpoint{3.852294in}{3.021570in}}%
\pgfpathlineto{\pgfqpoint{3.852480in}{3.018015in}}%
\pgfpathlineto{\pgfqpoint{3.852666in}{3.019615in}}%
\pgfpathlineto{\pgfqpoint{3.852666in}{3.019615in}}%
\pgfpathlineto{\pgfqpoint{3.854898in}{3.066561in}}%
\pgfpathlineto{\pgfqpoint{3.855084in}{3.065673in}}%
\pgfpathlineto{\pgfqpoint{3.855270in}{3.064864in}}%
\pgfpathlineto{\pgfqpoint{3.855270in}{3.064864in}}%
\pgfpathlineto{\pgfqpoint{3.855270in}{3.064864in}}%
\pgfpathlineto{\pgfqpoint{3.855456in}{3.068864in}}%
\pgfpathlineto{\pgfqpoint{3.855642in}{3.065309in}}%
\pgfpathlineto{\pgfqpoint{3.855642in}{3.065309in}}%
\pgfpathlineto{\pgfqpoint{3.855828in}{3.061753in}}%
\pgfpathlineto{\pgfqpoint{3.856014in}{3.064953in}}%
\pgfpathlineto{\pgfqpoint{3.856014in}{3.064953in}}%
\pgfpathlineto{\pgfqpoint{3.857316in}{3.078205in}}%
\pgfpathlineto{\pgfqpoint{3.857502in}{3.077138in}}%
\pgfpathlineto{\pgfqpoint{3.857874in}{3.071805in}}%
\pgfpathlineto{\pgfqpoint{3.858432in}{3.071925in}}%
\pgfpathlineto{\pgfqpoint{3.859734in}{3.090183in}}%
\pgfpathlineto{\pgfqpoint{3.859920in}{3.087601in}}%
\pgfpathlineto{\pgfqpoint{3.860106in}{3.085569in}}%
\pgfpathlineto{\pgfqpoint{3.860106in}{3.085569in}}%
\pgfpathlineto{\pgfqpoint{3.860106in}{3.085569in}}%
\pgfpathlineto{\pgfqpoint{3.861594in}{3.106082in}}%
\pgfpathlineto{\pgfqpoint{3.861780in}{3.105328in}}%
\pgfpathlineto{\pgfqpoint{3.862524in}{3.118068in}}%
\pgfpathlineto{\pgfqpoint{3.862896in}{3.114690in}}%
\pgfpathlineto{\pgfqpoint{3.863826in}{3.095814in}}%
\pgfpathlineto{\pgfqpoint{3.864198in}{3.102925in}}%
\pgfpathlineto{\pgfqpoint{3.864384in}{3.104703in}}%
\pgfpathlineto{\pgfqpoint{3.864384in}{3.104703in}}%
\pgfpathlineto{\pgfqpoint{3.864384in}{3.104703in}}%
\pgfpathlineto{\pgfqpoint{3.864942in}{3.091344in}}%
\pgfpathlineto{\pgfqpoint{3.865500in}{3.092411in}}%
\pgfpathlineto{\pgfqpoint{3.865872in}{3.103599in}}%
\pgfpathlineto{\pgfqpoint{3.866244in}{3.099007in}}%
\pgfpathlineto{\pgfqpoint{3.866244in}{3.099007in}}%
\pgfpathlineto{\pgfqpoint{3.867174in}{3.076082in}}%
\pgfpathlineto{\pgfqpoint{3.867546in}{3.083603in}}%
\pgfpathlineto{\pgfqpoint{3.867732in}{3.087682in}}%
\pgfpathlineto{\pgfqpoint{3.867732in}{3.087682in}}%
\pgfpathlineto{\pgfqpoint{3.867732in}{3.087682in}}%
\pgfpathlineto{\pgfqpoint{3.867918in}{3.077015in}}%
\pgfpathlineto{\pgfqpoint{3.868290in}{3.080975in}}%
\pgfpathlineto{\pgfqpoint{3.868290in}{3.080975in}}%
\pgfpathlineto{\pgfqpoint{3.868848in}{3.096975in}}%
\pgfpathlineto{\pgfqpoint{3.869406in}{3.087498in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{3.037924in}}%
\pgfpathlineto{\pgfqpoint{3.872382in}{3.042743in}}%
\pgfpathlineto{\pgfqpoint{3.873498in}{3.056541in}}%
\pgfpathlineto{\pgfqpoint{3.873870in}{3.039474in}}%
\pgfpathlineto{\pgfqpoint{3.874614in}{3.042649in}}%
\pgfpathlineto{\pgfqpoint{3.876102in}{3.055788in}}%
\pgfpathlineto{\pgfqpoint{3.876288in}{3.057921in}}%
\pgfpathlineto{\pgfqpoint{3.876288in}{3.057921in}}%
\pgfpathlineto{\pgfqpoint{3.876288in}{3.057921in}}%
\pgfpathlineto{\pgfqpoint{3.876660in}{3.049388in}}%
\pgfpathlineto{\pgfqpoint{3.877218in}{3.049841in}}%
\pgfpathlineto{\pgfqpoint{3.877776in}{3.064359in}}%
\pgfpathlineto{\pgfqpoint{3.878334in}{3.054962in}}%
\pgfpathlineto{\pgfqpoint{3.878520in}{3.052829in}}%
\pgfpathlineto{\pgfqpoint{3.879636in}{3.080143in}}%
\pgfpathlineto{\pgfqpoint{3.880008in}{3.074632in}}%
\pgfpathlineto{\pgfqpoint{3.880194in}{3.078188in}}%
\pgfpathlineto{\pgfqpoint{3.880380in}{3.074632in}}%
\pgfpathlineto{\pgfqpoint{3.880566in}{3.063965in}}%
\pgfpathlineto{\pgfqpoint{3.880752in}{3.074632in}}%
\pgfpathlineto{\pgfqpoint{3.880752in}{3.074632in}}%
\pgfpathlineto{\pgfqpoint{3.881124in}{3.087432in}}%
\pgfpathlineto{\pgfqpoint{3.881496in}{3.075204in}}%
\pgfpathlineto{\pgfqpoint{3.882612in}{3.056944in}}%
\pgfpathlineto{\pgfqpoint{3.882798in}{3.064055in}}%
\pgfpathlineto{\pgfqpoint{3.887262in}{3.155201in}}%
\pgfpathlineto{\pgfqpoint{3.888006in}{3.136128in}}%
\pgfpathlineto{\pgfqpoint{3.888378in}{3.145017in}}%
\pgfpathlineto{\pgfqpoint{3.889122in}{3.157906in}}%
\pgfpathlineto{\pgfqpoint{3.889680in}{3.152572in}}%
\pgfpathlineto{\pgfqpoint{3.889866in}{3.151810in}}%
\pgfpathlineto{\pgfqpoint{3.889866in}{3.151810in}}%
\pgfpathlineto{\pgfqpoint{3.889866in}{3.151810in}}%
\pgfpathlineto{\pgfqpoint{3.890052in}{3.155480in}}%
\pgfpathlineto{\pgfqpoint{3.890052in}{3.155480in}}%
\pgfpathlineto{\pgfqpoint{3.890052in}{3.155480in}}%
\pgfpathlineto{\pgfqpoint{3.891168in}{3.124481in}}%
\pgfpathlineto{\pgfqpoint{3.891354in}{3.134081in}}%
\pgfpathlineto{\pgfqpoint{3.892842in}{3.166669in}}%
\pgfpathlineto{\pgfqpoint{3.893028in}{3.164269in}}%
\pgfpathlineto{\pgfqpoint{3.893772in}{3.148413in}}%
\pgfpathlineto{\pgfqpoint{3.894144in}{3.159715in}}%
\pgfpathlineto{\pgfqpoint{3.894330in}{3.164476in}}%
\pgfpathlineto{\pgfqpoint{3.894888in}{3.162647in}}%
\pgfpathlineto{\pgfqpoint{3.895632in}{3.144207in}}%
\pgfpathlineto{\pgfqpoint{3.896376in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{3.896562in}{3.144906in}}%
\pgfpathlineto{\pgfqpoint{3.896562in}{3.144906in}}%
\pgfpathlineto{\pgfqpoint{3.896562in}{3.144906in}}%
\pgfpathlineto{\pgfqpoint{3.897120in}{3.156537in}}%
\pgfpathlineto{\pgfqpoint{3.897492in}{3.151204in}}%
\pgfpathlineto{\pgfqpoint{3.897864in}{3.133391in}}%
\pgfpathlineto{\pgfqpoint{3.898794in}{3.142102in}}%
\pgfpathlineto{\pgfqpoint{3.898980in}{3.149213in}}%
\pgfpathlineto{\pgfqpoint{3.899166in}{3.144769in}}%
\pgfpathlineto{\pgfqpoint{3.899166in}{3.144769in}}%
\pgfpathlineto{\pgfqpoint{3.901026in}{3.124779in}}%
\pgfpathlineto{\pgfqpoint{3.901212in}{3.126222in}}%
\pgfpathlineto{\pgfqpoint{3.901212in}{3.126222in}}%
\pgfpathlineto{\pgfqpoint{3.901212in}{3.126222in}}%
\pgfpathlineto{\pgfqpoint{3.901398in}{3.122222in}}%
\pgfpathlineto{\pgfqpoint{3.901584in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{3.901584in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{3.903072in}{3.147287in}}%
\pgfpathlineto{\pgfqpoint{3.904374in}{3.130833in}}%
\pgfpathlineto{\pgfqpoint{3.904746in}{3.137056in}}%
\pgfpathlineto{\pgfqpoint{3.904746in}{3.137056in}}%
\pgfpathlineto{\pgfqpoint{3.904746in}{3.137056in}}%
\pgfpathlineto{\pgfqpoint{3.905304in}{3.128344in}}%
\pgfpathlineto{\pgfqpoint{3.905490in}{3.130930in}}%
\pgfpathlineto{\pgfqpoint{3.905490in}{3.130930in}}%
\pgfpathlineto{\pgfqpoint{3.905862in}{3.141088in}}%
\pgfpathlineto{\pgfqpoint{3.906792in}{3.138053in}}%
\pgfpathlineto{\pgfqpoint{3.906978in}{3.138053in}}%
\pgfpathlineto{\pgfqpoint{3.907164in}{3.128720in}}%
\pgfpathlineto{\pgfqpoint{3.907536in}{3.133799in}}%
\pgfpathlineto{\pgfqpoint{3.907536in}{3.133799in}}%
\pgfpathlineto{\pgfqpoint{3.907722in}{3.138370in}}%
\pgfpathlineto{\pgfqpoint{3.907722in}{3.138370in}}%
\pgfpathlineto{\pgfqpoint{3.907722in}{3.138370in}}%
\pgfpathlineto{\pgfqpoint{3.907908in}{3.131361in}}%
\pgfpathlineto{\pgfqpoint{3.908094in}{3.134028in}}%
\pgfpathlineto{\pgfqpoint{3.908094in}{3.134028in}}%
\pgfpathlineto{\pgfqpoint{3.908280in}{3.139107in}}%
\pgfpathlineto{\pgfqpoint{3.908652in}{3.135551in}}%
\pgfpathlineto{\pgfqpoint{3.908652in}{3.135551in}}%
\pgfpathlineto{\pgfqpoint{3.909396in}{3.121580in}}%
\pgfpathlineto{\pgfqpoint{3.909768in}{3.132958in}}%
\pgfpathlineto{\pgfqpoint{3.909954in}{3.135624in}}%
\pgfpathlineto{\pgfqpoint{3.909954in}{3.135624in}}%
\pgfpathlineto{\pgfqpoint{3.909954in}{3.135624in}}%
\pgfpathlineto{\pgfqpoint{3.911628in}{3.101875in}}%
\pgfpathlineto{\pgfqpoint{3.911814in}{3.107209in}}%
\pgfpathlineto{\pgfqpoint{3.912186in}{3.109875in}}%
\pgfpathlineto{\pgfqpoint{3.913488in}{3.073723in}}%
\pgfpathlineto{\pgfqpoint{3.913674in}{3.079056in}}%
\pgfpathlineto{\pgfqpoint{3.915162in}{3.089317in}}%
\pgfpathlineto{\pgfqpoint{3.915906in}{3.097782in}}%
\pgfpathlineto{\pgfqpoint{3.916278in}{3.094163in}}%
\pgfpathlineto{\pgfqpoint{3.916650in}{3.087813in}}%
\pgfpathlineto{\pgfqpoint{3.916650in}{3.087813in}}%
\pgfpathlineto{\pgfqpoint{3.916650in}{3.087813in}}%
\pgfpathlineto{\pgfqpoint{3.917208in}{3.099437in}}%
\pgfpathlineto{\pgfqpoint{3.917580in}{3.092545in}}%
\pgfpathlineto{\pgfqpoint{3.917766in}{3.085078in}}%
\pgfpathlineto{\pgfqpoint{3.917952in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{3.917952in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{3.921114in}{3.132774in}}%
\pgfpathlineto{\pgfqpoint{3.921300in}{3.128508in}}%
\pgfpathlineto{\pgfqpoint{3.922230in}{3.119090in}}%
\pgfpathlineto{\pgfqpoint{3.922416in}{3.123757in}}%
\pgfpathlineto{\pgfqpoint{3.922788in}{3.134804in}}%
\pgfpathlineto{\pgfqpoint{3.923346in}{3.128616in}}%
\pgfpathlineto{\pgfqpoint{3.923532in}{3.122944in}}%
\pgfpathlineto{\pgfqpoint{3.923904in}{3.126500in}}%
\pgfpathlineto{\pgfqpoint{3.923904in}{3.126500in}}%
\pgfpathlineto{\pgfqpoint{3.925206in}{3.150830in}}%
\pgfpathlineto{\pgfqpoint{3.925578in}{3.146767in}}%
\pgfpathlineto{\pgfqpoint{3.927066in}{3.125302in}}%
\pgfpathlineto{\pgfqpoint{3.927810in}{3.117231in}}%
\pgfpathlineto{\pgfqpoint{3.928368in}{3.099586in}}%
\pgfpathlineto{\pgfqpoint{3.929112in}{3.109280in}}%
\pgfpathlineto{\pgfqpoint{3.929484in}{3.112719in}}%
\pgfpathlineto{\pgfqpoint{3.929670in}{3.119507in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.114529in}}%
\pgfpathlineto{\pgfqpoint{3.929856in}{3.114529in}}%
\pgfpathlineto{\pgfqpoint{3.930228in}{3.101196in}}%
\pgfpathlineto{\pgfqpoint{3.930414in}{3.107952in}}%
\pgfpathlineto{\pgfqpoint{3.930414in}{3.107952in}}%
\pgfpathlineto{\pgfqpoint{3.931344in}{3.120989in}}%
\pgfpathlineto{\pgfqpoint{3.931530in}{3.112989in}}%
\pgfpathlineto{\pgfqpoint{3.932832in}{3.090910in}}%
\pgfpathlineto{\pgfqpoint{3.933204in}{3.093900in}}%
\pgfpathlineto{\pgfqpoint{3.934878in}{3.072643in}}%
\pgfpathlineto{\pgfqpoint{3.935622in}{3.063991in}}%
\pgfpathlineto{\pgfqpoint{3.935622in}{3.063991in}}%
\pgfpathlineto{\pgfqpoint{3.935622in}{3.063991in}}%
\pgfpathlineto{\pgfqpoint{3.936924in}{3.085083in}}%
\pgfpathlineto{\pgfqpoint{3.937296in}{3.078150in}}%
\pgfpathlineto{\pgfqpoint{3.937668in}{3.082746in}}%
\pgfpathlineto{\pgfqpoint{3.938040in}{3.089858in}}%
\pgfpathlineto{\pgfqpoint{3.938226in}{3.084524in}}%
\pgfpathlineto{\pgfqpoint{3.938226in}{3.084524in}}%
\pgfpathlineto{\pgfqpoint{3.939342in}{3.058696in}}%
\pgfpathlineto{\pgfqpoint{3.939714in}{3.052770in}}%
\pgfpathlineto{\pgfqpoint{3.939900in}{3.054903in}}%
\pgfpathlineto{\pgfqpoint{3.939900in}{3.054903in}}%
\pgfpathlineto{\pgfqpoint{3.940086in}{3.062522in}}%
\pgfpathlineto{\pgfqpoint{3.940086in}{3.062522in}}%
\pgfpathlineto{\pgfqpoint{3.940086in}{3.062522in}}%
\pgfpathlineto{\pgfqpoint{3.941574in}{3.039426in}}%
\pgfpathlineto{\pgfqpoint{3.941946in}{3.028759in}}%
\pgfpathlineto{\pgfqpoint{3.942504in}{3.031426in}}%
\pgfpathlineto{\pgfqpoint{3.943806in}{3.073605in}}%
\pgfpathlineto{\pgfqpoint{3.943992in}{3.071471in}}%
\pgfpathlineto{\pgfqpoint{3.944736in}{3.062504in}}%
\pgfpathlineto{\pgfqpoint{3.945108in}{3.064028in}}%
\pgfpathlineto{\pgfqpoint{3.945294in}{3.064028in}}%
\pgfpathlineto{\pgfqpoint{3.946224in}{3.076735in}}%
\pgfpathlineto{\pgfqpoint{3.946596in}{3.070690in}}%
\pgfpathlineto{\pgfqpoint{3.946782in}{3.066690in}}%
\pgfpathlineto{\pgfqpoint{3.946782in}{3.066690in}}%
\pgfpathlineto{\pgfqpoint{3.946782in}{3.066690in}}%
\pgfpathlineto{\pgfqpoint{3.947154in}{3.076765in}}%
\pgfpathlineto{\pgfqpoint{3.947526in}{3.066987in}}%
\pgfpathlineto{\pgfqpoint{3.947526in}{3.066987in}}%
\pgfpathlineto{\pgfqpoint{3.947898in}{3.061298in}}%
\pgfpathlineto{\pgfqpoint{3.948084in}{3.063595in}}%
\pgfpathlineto{\pgfqpoint{3.948084in}{3.063595in}}%
\pgfpathlineto{\pgfqpoint{3.949758in}{3.098854in}}%
\pgfpathlineto{\pgfqpoint{3.950316in}{3.097254in}}%
\pgfpathlineto{\pgfqpoint{3.951060in}{3.078922in}}%
\pgfpathlineto{\pgfqpoint{3.951990in}{3.080278in}}%
\pgfpathlineto{\pgfqpoint{3.952176in}{3.083834in}}%
\pgfpathlineto{\pgfqpoint{3.952176in}{3.083834in}}%
\pgfpathlineto{\pgfqpoint{3.952176in}{3.083834in}}%
\pgfpathlineto{\pgfqpoint{3.952362in}{3.073167in}}%
\pgfpathlineto{\pgfqpoint{3.952548in}{3.079567in}}%
\pgfpathlineto{\pgfqpoint{3.952548in}{3.079567in}}%
\pgfpathlineto{\pgfqpoint{3.952734in}{3.084234in}}%
\pgfpathlineto{\pgfqpoint{3.952920in}{3.083167in}}%
\pgfpathlineto{\pgfqpoint{3.952920in}{3.083167in}}%
\pgfpathlineto{\pgfqpoint{3.954036in}{3.074643in}}%
\pgfpathlineto{\pgfqpoint{3.954222in}{3.075710in}}%
\pgfpathlineto{\pgfqpoint{3.954966in}{3.091710in}}%
\pgfpathlineto{\pgfqpoint{3.955524in}{3.081932in}}%
\pgfpathlineto{\pgfqpoint{3.955710in}{3.078376in}}%
\pgfpathlineto{\pgfqpoint{3.955896in}{3.080281in}}%
\pgfpathlineto{\pgfqpoint{3.955896in}{3.080281in}}%
\pgfpathlineto{\pgfqpoint{3.956454in}{3.090948in}}%
\pgfpathlineto{\pgfqpoint{3.957012in}{3.081284in}}%
\pgfpathlineto{\pgfqpoint{3.957198in}{3.083465in}}%
\pgfpathlineto{\pgfqpoint{3.957198in}{3.083465in}}%
\pgfpathlineto{\pgfqpoint{3.957198in}{3.083465in}}%
\pgfpathlineto{\pgfqpoint{3.957756in}{3.073407in}}%
\pgfpathlineto{\pgfqpoint{3.958314in}{3.081763in}}%
\pgfpathlineto{\pgfqpoint{3.959058in}{3.089886in}}%
\pgfpathlineto{\pgfqpoint{3.959058in}{3.089886in}}%
\pgfpathlineto{\pgfqpoint{3.959058in}{3.089886in}}%
\pgfpathlineto{\pgfqpoint{3.959616in}{3.073441in}}%
\pgfpathlineto{\pgfqpoint{3.960360in}{3.075042in}}%
\pgfpathlineto{\pgfqpoint{3.960732in}{3.086582in}}%
\pgfpathlineto{\pgfqpoint{3.961848in}{3.080690in}}%
\pgfpathlineto{\pgfqpoint{3.964452in}{3.005742in}}%
\pgfpathlineto{\pgfqpoint{3.964824in}{3.012853in}}%
\pgfpathlineto{\pgfqpoint{3.965010in}{3.019964in}}%
\pgfpathlineto{\pgfqpoint{3.965010in}{3.019964in}}%
\pgfpathlineto{\pgfqpoint{3.965010in}{3.019964in}}%
\pgfpathlineto{\pgfqpoint{3.965568in}{2.998631in}}%
\pgfpathlineto{\pgfqpoint{3.966312in}{3.004388in}}%
\pgfpathlineto{\pgfqpoint{3.967986in}{2.973505in}}%
\pgfpathlineto{\pgfqpoint{3.968172in}{2.980616in}}%
\pgfpathlineto{\pgfqpoint{3.968916in}{2.984349in}}%
\pgfpathlineto{\pgfqpoint{3.969288in}{2.971905in}}%
\pgfpathlineto{\pgfqpoint{3.969846in}{2.978719in}}%
\pgfpathlineto{\pgfqpoint{3.970032in}{2.985830in}}%
\pgfpathlineto{\pgfqpoint{3.970590in}{2.978842in}}%
\pgfpathlineto{\pgfqpoint{3.970590in}{2.978842in}}%
\pgfpathlineto{\pgfqpoint{3.971892in}{2.969035in}}%
\pgfpathlineto{\pgfqpoint{3.972450in}{2.974369in}}%
\pgfpathlineto{\pgfqpoint{3.973008in}{2.970610in}}%
\pgfpathlineto{\pgfqpoint{3.974496in}{2.957442in}}%
\pgfpathlineto{\pgfqpoint{3.975612in}{2.969379in}}%
\pgfpathlineto{\pgfqpoint{3.977286in}{2.942738in}}%
\pgfpathlineto{\pgfqpoint{3.978216in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.978402in}{2.933281in}}%
\pgfpathlineto{\pgfqpoint{3.979518in}{2.954858in}}%
\pgfpathlineto{\pgfqpoint{3.979704in}{2.951302in}}%
\pgfpathlineto{\pgfqpoint{3.979890in}{2.948636in}}%
\pgfpathlineto{\pgfqpoint{3.979890in}{2.948636in}}%
\pgfpathlineto{\pgfqpoint{3.979890in}{2.948636in}}%
\pgfpathlineto{\pgfqpoint{3.980076in}{2.952191in}}%
\pgfpathlineto{\pgfqpoint{3.980076in}{2.952191in}}%
\pgfpathlineto{\pgfqpoint{3.980076in}{2.952191in}}%
\pgfpathlineto{\pgfqpoint{3.981936in}{2.909107in}}%
\pgfpathlineto{\pgfqpoint{3.982680in}{2.918534in}}%
\pgfpathlineto{\pgfqpoint{3.982866in}{2.916400in}}%
\pgfpathlineto{\pgfqpoint{3.983052in}{2.918534in}}%
\pgfpathlineto{\pgfqpoint{3.984354in}{2.936858in}}%
\pgfpathlineto{\pgfqpoint{3.984540in}{2.934676in}}%
\pgfpathlineto{\pgfqpoint{3.984726in}{2.935120in}}%
\pgfpathlineto{\pgfqpoint{3.985098in}{2.949342in}}%
\pgfpathlineto{\pgfqpoint{3.985842in}{2.941994in}}%
\pgfpathlineto{\pgfqpoint{3.987330in}{2.923486in}}%
\pgfpathlineto{\pgfqpoint{3.989190in}{2.947275in}}%
\pgfpathlineto{\pgfqpoint{3.989748in}{2.941942in}}%
\pgfpathlineto{\pgfqpoint{3.989934in}{2.947275in}}%
\pgfpathlineto{\pgfqpoint{3.989934in}{2.947275in}}%
\pgfpathlineto{\pgfqpoint{3.990864in}{2.963910in}}%
\pgfpathlineto{\pgfqpoint{3.991422in}{2.958138in}}%
\pgfpathlineto{\pgfqpoint{3.991980in}{2.969948in}}%
\pgfpathlineto{\pgfqpoint{3.992166in}{2.959281in}}%
\pgfpathlineto{\pgfqpoint{3.993840in}{2.936709in}}%
\pgfpathlineto{\pgfqpoint{3.994770in}{2.955020in}}%
\pgfpathlineto{\pgfqpoint{3.995142in}{2.945776in}}%
\pgfpathlineto{\pgfqpoint{3.995514in}{2.943194in}}%
\pgfpathlineto{\pgfqpoint{3.995700in}{2.950305in}}%
\pgfpathlineto{\pgfqpoint{3.995886in}{2.943639in}}%
\pgfpathlineto{\pgfqpoint{3.995886in}{2.943639in}}%
\pgfpathlineto{\pgfqpoint{3.996444in}{2.937021in}}%
\pgfpathlineto{\pgfqpoint{3.997002in}{2.942227in}}%
\pgfpathlineto{\pgfqpoint{3.997188in}{2.949694in}}%
\pgfpathlineto{\pgfqpoint{3.997188in}{2.949694in}}%
\pgfpathlineto{\pgfqpoint{3.997188in}{2.949694in}}%
\pgfpathlineto{\pgfqpoint{3.999048in}{2.903804in}}%
\pgfpathlineto{\pgfqpoint{3.999234in}{2.906470in}}%
\pgfpathlineto{\pgfqpoint{3.999420in}{2.910470in}}%
\pgfpathlineto{\pgfqpoint{3.999606in}{2.909137in}}%
\pgfpathlineto{\pgfqpoint{3.999606in}{2.909137in}}%
\pgfpathlineto{\pgfqpoint{3.999792in}{2.904693in}}%
\pgfpathlineto{\pgfqpoint{3.999978in}{2.905804in}}%
\pgfpathlineto{\pgfqpoint{3.999978in}{2.905804in}}%
\pgfpathlineto{\pgfqpoint{4.002210in}{2.968518in}}%
\pgfpathlineto{\pgfqpoint{4.002768in}{2.950466in}}%
\pgfpathlineto{\pgfqpoint{4.003326in}{2.957732in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{2.983036in}}%
\pgfpathlineto{\pgfqpoint{4.004628in}{2.977702in}}%
\pgfpathlineto{\pgfqpoint{4.004814in}{2.974147in}}%
\pgfpathlineto{\pgfqpoint{4.004814in}{2.974147in}}%
\pgfpathlineto{\pgfqpoint{4.004814in}{2.974147in}}%
\pgfpathlineto{\pgfqpoint{4.005558in}{2.982858in}}%
\pgfpathlineto{\pgfqpoint{4.005558in}{2.982858in}}%
\pgfpathlineto{\pgfqpoint{4.005558in}{2.982858in}}%
\pgfpathlineto{\pgfqpoint{4.007046in}{2.952434in}}%
\pgfpathlineto{\pgfqpoint{4.008534in}{2.985078in}}%
\pgfpathlineto{\pgfqpoint{4.008720in}{2.974411in}}%
\pgfpathlineto{\pgfqpoint{4.009092in}{2.984189in}}%
\pgfpathlineto{\pgfqpoint{4.009092in}{2.984189in}}%
\pgfpathlineto{\pgfqpoint{4.010394in}{3.008164in}}%
\pgfpathlineto{\pgfqpoint{4.010580in}{3.002831in}}%
\pgfpathlineto{\pgfqpoint{4.010766in}{3.003898in}}%
\pgfpathlineto{\pgfqpoint{4.011138in}{2.994831in}}%
\pgfpathlineto{\pgfqpoint{4.011882in}{3.002920in}}%
\pgfpathlineto{\pgfqpoint{4.012068in}{3.003301in}}%
\pgfpathlineto{\pgfqpoint{4.012440in}{2.988367in}}%
\pgfpathlineto{\pgfqpoint{4.013370in}{2.988626in}}%
\pgfpathlineto{\pgfqpoint{4.013556in}{2.990658in}}%
\pgfpathlineto{\pgfqpoint{4.013556in}{2.990658in}}%
\pgfpathlineto{\pgfqpoint{4.013556in}{2.990658in}}%
\pgfpathlineto{\pgfqpoint{4.013742in}{2.987102in}}%
\pgfpathlineto{\pgfqpoint{4.013742in}{2.987102in}}%
\pgfpathlineto{\pgfqpoint{4.013742in}{2.987102in}}%
\pgfpathlineto{\pgfqpoint{4.015416in}{3.013176in}}%
\pgfpathlineto{\pgfqpoint{4.015788in}{3.025621in}}%
\pgfpathlineto{\pgfqpoint{4.016346in}{3.014954in}}%
\pgfpathlineto{\pgfqpoint{4.016904in}{2.996530in}}%
\pgfpathlineto{\pgfqpoint{4.017276in}{3.010119in}}%
\pgfpathlineto{\pgfqpoint{4.018206in}{3.019312in}}%
\pgfpathlineto{\pgfqpoint{4.019694in}{2.994280in}}%
\pgfpathlineto{\pgfqpoint{4.020438in}{2.978457in}}%
\pgfpathlineto{\pgfqpoint{4.020996in}{2.989695in}}%
\pgfpathlineto{\pgfqpoint{4.021926in}{3.011156in}}%
\pgfpathlineto{\pgfqpoint{4.023786in}{3.061942in}}%
\pgfpathlineto{\pgfqpoint{4.023972in}{3.061942in}}%
\pgfpathlineto{\pgfqpoint{4.025832in}{3.023529in}}%
\pgfpathlineto{\pgfqpoint{4.026762in}{2.994495in}}%
\pgfpathlineto{\pgfqpoint{4.027320in}{2.995155in}}%
\pgfpathlineto{\pgfqpoint{4.027692in}{3.000488in}}%
\pgfpathlineto{\pgfqpoint{4.027692in}{3.000488in}}%
\pgfpathlineto{\pgfqpoint{4.027692in}{3.000488in}}%
\pgfpathlineto{\pgfqpoint{4.028064in}{2.988933in}}%
\pgfpathlineto{\pgfqpoint{4.028808in}{3.000222in}}%
\pgfpathlineto{\pgfqpoint{4.030296in}{2.968688in}}%
\pgfpathlineto{\pgfqpoint{4.030668in}{2.979960in}}%
\pgfpathlineto{\pgfqpoint{4.031784in}{2.990538in}}%
\pgfpathlineto{\pgfqpoint{4.033458in}{2.965226in}}%
\pgfpathlineto{\pgfqpoint{4.033830in}{2.972939in}}%
\pgfpathlineto{\pgfqpoint{4.033830in}{2.972939in}}%
\pgfpathlineto{\pgfqpoint{4.033830in}{2.972939in}}%
\pgfpathlineto{\pgfqpoint{4.034946in}{2.950070in}}%
\pgfpathlineto{\pgfqpoint{4.035132in}{2.951848in}}%
\pgfpathlineto{\pgfqpoint{4.036062in}{2.968036in}}%
\pgfpathlineto{\pgfqpoint{4.036620in}{2.966067in}}%
\pgfpathlineto{\pgfqpoint{4.037550in}{2.929170in}}%
\pgfpathlineto{\pgfqpoint{4.038294in}{2.938085in}}%
\pgfpathlineto{\pgfqpoint{4.038666in}{2.944485in}}%
\pgfpathlineto{\pgfqpoint{4.038666in}{2.944485in}}%
\pgfpathlineto{\pgfqpoint{4.038666in}{2.944485in}}%
\pgfpathlineto{\pgfqpoint{4.039038in}{2.938009in}}%
\pgfpathlineto{\pgfqpoint{4.039782in}{2.940616in}}%
\pgfpathlineto{\pgfqpoint{4.039968in}{2.941739in}}%
\pgfpathlineto{\pgfqpoint{4.039968in}{2.941739in}}%
\pgfpathlineto{\pgfqpoint{4.039968in}{2.941739in}}%
\pgfpathlineto{\pgfqpoint{4.040526in}{2.931072in}}%
\pgfpathlineto{\pgfqpoint{4.040712in}{2.933548in}}%
\pgfpathlineto{\pgfqpoint{4.040712in}{2.933548in}}%
\pgfpathlineto{\pgfqpoint{4.041828in}{2.959779in}}%
\pgfpathlineto{\pgfqpoint{4.042014in}{2.959245in}}%
\pgfpathlineto{\pgfqpoint{4.042572in}{2.934204in}}%
\pgfpathlineto{\pgfqpoint{4.043316in}{2.936903in}}%
\pgfpathlineto{\pgfqpoint{4.044432in}{2.948947in}}%
\pgfpathlineto{\pgfqpoint{4.045176in}{2.934324in}}%
\pgfpathlineto{\pgfqpoint{4.045548in}{2.938324in}}%
\pgfpathlineto{\pgfqpoint{4.045734in}{2.947213in}}%
\pgfpathlineto{\pgfqpoint{4.046478in}{2.939111in}}%
\pgfpathlineto{\pgfqpoint{4.048338in}{2.915284in}}%
\pgfpathlineto{\pgfqpoint{4.048524in}{2.915284in}}%
\pgfpathlineto{\pgfqpoint{4.048710in}{2.913253in}}%
\pgfpathlineto{\pgfqpoint{4.048710in}{2.913253in}}%
\pgfpathlineto{\pgfqpoint{4.048710in}{2.913253in}}%
\pgfpathlineto{\pgfqpoint{4.048896in}{2.921253in}}%
\pgfpathlineto{\pgfqpoint{4.049082in}{2.915919in}}%
\pgfpathlineto{\pgfqpoint{4.049082in}{2.915919in}}%
\pgfpathlineto{\pgfqpoint{4.049268in}{2.912364in}}%
\pgfpathlineto{\pgfqpoint{4.049268in}{2.912364in}}%
\pgfpathlineto{\pgfqpoint{4.049268in}{2.912364in}}%
\pgfpathlineto{\pgfqpoint{4.050756in}{2.928363in}}%
\pgfpathlineto{\pgfqpoint{4.050942in}{2.927563in}}%
\pgfpathlineto{\pgfqpoint{4.051872in}{2.909370in}}%
\pgfpathlineto{\pgfqpoint{4.052058in}{2.915290in}}%
\pgfpathlineto{\pgfqpoint{4.052616in}{2.941364in}}%
\pgfpathlineto{\pgfqpoint{4.053360in}{2.931281in}}%
\pgfpathlineto{\pgfqpoint{4.054848in}{2.914403in}}%
\pgfpathlineto{\pgfqpoint{4.055034in}{2.917069in}}%
\pgfpathlineto{\pgfqpoint{4.055034in}{2.917069in}}%
\pgfpathlineto{\pgfqpoint{4.055034in}{2.917069in}}%
\pgfpathlineto{\pgfqpoint{4.056336in}{2.910203in}}%
\pgfpathlineto{\pgfqpoint{4.057080in}{2.927626in}}%
\pgfpathlineto{\pgfqpoint{4.057452in}{2.919448in}}%
\pgfpathlineto{\pgfqpoint{4.057638in}{2.913048in}}%
\pgfpathlineto{\pgfqpoint{4.057638in}{2.913048in}}%
\pgfpathlineto{\pgfqpoint{4.057638in}{2.913048in}}%
\pgfpathlineto{\pgfqpoint{4.057824in}{2.923715in}}%
\pgfpathlineto{\pgfqpoint{4.058382in}{2.913937in}}%
\pgfpathlineto{\pgfqpoint{4.058382in}{2.913937in}}%
\pgfpathlineto{\pgfqpoint{4.058568in}{2.908603in}}%
\pgfpathlineto{\pgfqpoint{4.058568in}{2.908603in}}%
\pgfpathlineto{\pgfqpoint{4.058568in}{2.908603in}}%
\pgfpathlineto{\pgfqpoint{4.059126in}{2.917670in}}%
\pgfpathlineto{\pgfqpoint{4.059312in}{2.910051in}}%
\pgfpathlineto{\pgfqpoint{4.059312in}{2.910051in}}%
\pgfpathlineto{\pgfqpoint{4.059498in}{2.908451in}}%
\pgfpathlineto{\pgfqpoint{4.059498in}{2.908451in}}%
\pgfpathlineto{\pgfqpoint{4.059498in}{2.908451in}}%
\pgfpathlineto{\pgfqpoint{4.060056in}{2.918363in}}%
\pgfpathlineto{\pgfqpoint{4.060614in}{2.909829in}}%
\pgfpathlineto{\pgfqpoint{4.061730in}{2.892526in}}%
\pgfpathlineto{\pgfqpoint{4.062846in}{2.895311in}}%
\pgfpathlineto{\pgfqpoint{4.064520in}{2.928188in}}%
\pgfpathlineto{\pgfqpoint{4.064892in}{2.920633in}}%
\pgfpathlineto{\pgfqpoint{4.065078in}{2.915299in}}%
\pgfpathlineto{\pgfqpoint{4.065078in}{2.915299in}}%
\pgfpathlineto{\pgfqpoint{4.065078in}{2.915299in}}%
\pgfpathlineto{\pgfqpoint{4.065264in}{2.922918in}}%
\pgfpathlineto{\pgfqpoint{4.065450in}{2.917585in}}%
\pgfpathlineto{\pgfqpoint{4.065450in}{2.917585in}}%
\pgfpathlineto{\pgfqpoint{4.065636in}{2.912252in}}%
\pgfpathlineto{\pgfqpoint{4.065822in}{2.913141in}}%
\pgfpathlineto{\pgfqpoint{4.065822in}{2.913141in}}%
\pgfpathlineto{\pgfqpoint{4.066752in}{2.920430in}}%
\pgfpathlineto{\pgfqpoint{4.066938in}{2.914030in}}%
\pgfpathlineto{\pgfqpoint{4.067124in}{2.911363in}}%
\pgfpathlineto{\pgfqpoint{4.067124in}{2.911363in}}%
\pgfpathlineto{\pgfqpoint{4.067124in}{2.911363in}}%
\pgfpathlineto{\pgfqpoint{4.067496in}{2.924518in}}%
\pgfpathlineto{\pgfqpoint{4.068054in}{2.919630in}}%
\pgfpathlineto{\pgfqpoint{4.069542in}{2.900088in}}%
\pgfpathlineto{\pgfqpoint{4.069728in}{2.893333in}}%
\pgfpathlineto{\pgfqpoint{4.069914in}{2.896888in}}%
\pgfpathlineto{\pgfqpoint{4.069914in}{2.896888in}}%
\pgfpathlineto{\pgfqpoint{4.070100in}{2.904888in}}%
\pgfpathlineto{\pgfqpoint{4.070286in}{2.899809in}}%
\pgfpathlineto{\pgfqpoint{4.070286in}{2.899809in}}%
\pgfpathlineto{\pgfqpoint{4.072332in}{2.872216in}}%
\pgfpathlineto{\pgfqpoint{4.072518in}{2.872216in}}%
\pgfpathlineto{\pgfqpoint{4.073448in}{2.855644in}}%
\pgfpathlineto{\pgfqpoint{4.073634in}{2.859115in}}%
\pgfpathlineto{\pgfqpoint{4.074378in}{2.868765in}}%
\pgfpathlineto{\pgfqpoint{4.074750in}{2.864555in}}%
\pgfpathlineto{\pgfqpoint{4.075122in}{2.857622in}}%
\pgfpathlineto{\pgfqpoint{4.075494in}{2.861888in}}%
\pgfpathlineto{\pgfqpoint{4.075494in}{2.861888in}}%
\pgfpathlineto{\pgfqpoint{4.077168in}{2.893097in}}%
\pgfpathlineto{\pgfqpoint{4.077726in}{2.879129in}}%
\pgfpathlineto{\pgfqpoint{4.079214in}{2.860237in}}%
\pgfpathlineto{\pgfqpoint{4.079586in}{2.870619in}}%
\pgfpathlineto{\pgfqpoint{4.079772in}{2.874175in}}%
\pgfpathlineto{\pgfqpoint{4.079772in}{2.874175in}}%
\pgfpathlineto{\pgfqpoint{4.079772in}{2.874175in}}%
\pgfpathlineto{\pgfqpoint{4.081260in}{2.848376in}}%
\pgfpathlineto{\pgfqpoint{4.081446in}{2.847267in}}%
\pgfpathlineto{\pgfqpoint{4.081818in}{2.859045in}}%
\pgfpathlineto{\pgfqpoint{4.082562in}{2.850732in}}%
\pgfpathlineto{\pgfqpoint{4.082748in}{2.850478in}}%
\pgfpathlineto{\pgfqpoint{4.082934in}{2.855811in}}%
\pgfpathlineto{\pgfqpoint{4.082934in}{2.855811in}}%
\pgfpathlineto{\pgfqpoint{4.082934in}{2.855811in}}%
\pgfpathlineto{\pgfqpoint{4.083120in}{2.849411in}}%
\pgfpathlineto{\pgfqpoint{4.083492in}{2.852078in}}%
\pgfpathlineto{\pgfqpoint{4.083492in}{2.852078in}}%
\pgfpathlineto{\pgfqpoint{4.084422in}{2.873844in}}%
\pgfpathlineto{\pgfqpoint{4.084608in}{2.863178in}}%
\pgfpathlineto{\pgfqpoint{4.085910in}{2.841508in}}%
\pgfpathlineto{\pgfqpoint{4.087584in}{2.884248in}}%
\pgfpathlineto{\pgfqpoint{4.089072in}{2.868530in}}%
\pgfpathlineto{\pgfqpoint{4.090374in}{2.897202in}}%
\pgfpathlineto{\pgfqpoint{4.090560in}{2.888314in}}%
\pgfpathlineto{\pgfqpoint{4.090746in}{2.882883in}}%
\pgfpathlineto{\pgfqpoint{4.090746in}{2.882883in}}%
\pgfpathlineto{\pgfqpoint{4.090746in}{2.882883in}}%
\pgfpathlineto{\pgfqpoint{4.091118in}{2.890779in}}%
\pgfpathlineto{\pgfqpoint{4.091304in}{2.883668in}}%
\pgfpathlineto{\pgfqpoint{4.091304in}{2.883668in}}%
\pgfpathlineto{\pgfqpoint{4.092978in}{2.873304in}}%
\pgfpathlineto{\pgfqpoint{4.093350in}{2.877304in}}%
\pgfpathlineto{\pgfqpoint{4.093536in}{2.873748in}}%
\pgfpathlineto{\pgfqpoint{4.093536in}{2.873748in}}%
\pgfpathlineto{\pgfqpoint{4.093722in}{2.869177in}}%
\pgfpathlineto{\pgfqpoint{4.093722in}{2.869177in}}%
\pgfpathlineto{\pgfqpoint{4.093722in}{2.869177in}}%
\pgfpathlineto{\pgfqpoint{4.095396in}{2.905968in}}%
\pgfpathlineto{\pgfqpoint{4.095768in}{2.905968in}}%
\pgfpathlineto{\pgfqpoint{4.096512in}{2.899034in}}%
\pgfpathlineto{\pgfqpoint{4.096512in}{2.899034in}}%
\pgfpathlineto{\pgfqpoint{4.096512in}{2.899034in}}%
\pgfpathlineto{\pgfqpoint{4.096698in}{2.908177in}}%
\pgfpathlineto{\pgfqpoint{4.096698in}{2.908177in}}%
\pgfpathlineto{\pgfqpoint{4.096698in}{2.908177in}}%
\pgfpathlineto{\pgfqpoint{4.097814in}{2.891390in}}%
\pgfpathlineto{\pgfqpoint{4.098000in}{2.896723in}}%
\pgfpathlineto{\pgfqpoint{4.098186in}{2.896039in}}%
\pgfpathlineto{\pgfqpoint{4.099488in}{2.924585in}}%
\pgfpathlineto{\pgfqpoint{4.099674in}{2.920585in}}%
\pgfpathlineto{\pgfqpoint{4.099860in}{2.917652in}}%
\pgfpathlineto{\pgfqpoint{4.099860in}{2.917652in}}%
\pgfpathlineto{\pgfqpoint{4.099860in}{2.917652in}}%
\pgfpathlineto{\pgfqpoint{4.102092in}{2.957360in}}%
\pgfpathlineto{\pgfqpoint{4.102278in}{2.956412in}}%
\pgfpathlineto{\pgfqpoint{4.102464in}{2.957936in}}%
\pgfpathlineto{\pgfqpoint{4.102464in}{2.957936in}}%
\pgfpathlineto{\pgfqpoint{4.102464in}{2.957936in}}%
\pgfpathlineto{\pgfqpoint{4.102836in}{2.947830in}}%
\pgfpathlineto{\pgfqpoint{4.103580in}{2.951692in}}%
\pgfpathlineto{\pgfqpoint{4.104510in}{2.970838in}}%
\pgfpathlineto{\pgfqpoint{4.104696in}{2.960171in}}%
\pgfpathlineto{\pgfqpoint{4.105812in}{2.943625in}}%
\pgfpathlineto{\pgfqpoint{4.105998in}{2.954292in}}%
\pgfpathlineto{\pgfqpoint{4.106184in}{2.958292in}}%
\pgfpathlineto{\pgfqpoint{4.106184in}{2.958292in}}%
\pgfpathlineto{\pgfqpoint{4.106184in}{2.958292in}}%
\pgfpathlineto{\pgfqpoint{4.106370in}{2.951181in}}%
\pgfpathlineto{\pgfqpoint{4.106370in}{2.951181in}}%
\pgfpathlineto{\pgfqpoint{4.106370in}{2.951181in}}%
\pgfpathlineto{\pgfqpoint{4.106742in}{2.963447in}}%
\pgfpathlineto{\pgfqpoint{4.107486in}{2.953937in}}%
\pgfpathlineto{\pgfqpoint{4.108974in}{2.975534in}}%
\pgfpathlineto{\pgfqpoint{4.109532in}{2.973616in}}%
\pgfpathlineto{\pgfqpoint{4.110276in}{2.939839in}}%
\pgfpathlineto{\pgfqpoint{4.111020in}{2.951242in}}%
\pgfpathlineto{\pgfqpoint{4.111206in}{2.944131in}}%
\pgfpathlineto{\pgfqpoint{4.111578in}{2.948194in}}%
\pgfpathlineto{\pgfqpoint{4.111578in}{2.948194in}}%
\pgfpathlineto{\pgfqpoint{4.111950in}{2.959212in}}%
\pgfpathlineto{\pgfqpoint{4.112322in}{2.948545in}}%
\pgfpathlineto{\pgfqpoint{4.112322in}{2.948545in}}%
\pgfpathlineto{\pgfqpoint{4.113252in}{2.944095in}}%
\pgfpathlineto{\pgfqpoint{4.114554in}{2.967932in}}%
\pgfpathlineto{\pgfqpoint{4.114740in}{2.963666in}}%
\pgfpathlineto{\pgfqpoint{4.115670in}{2.940591in}}%
\pgfpathlineto{\pgfqpoint{4.116042in}{2.953797in}}%
\pgfpathlineto{\pgfqpoint{4.116228in}{2.952908in}}%
\pgfpathlineto{\pgfqpoint{4.116228in}{2.952908in}}%
\pgfpathlineto{\pgfqpoint{4.116228in}{2.952908in}}%
\pgfpathlineto{\pgfqpoint{4.116414in}{2.954686in}}%
\pgfpathlineto{\pgfqpoint{4.116414in}{2.954686in}}%
\pgfpathlineto{\pgfqpoint{4.116414in}{2.954686in}}%
\pgfpathlineto{\pgfqpoint{4.116600in}{2.949353in}}%
\pgfpathlineto{\pgfqpoint{4.116786in}{2.950241in}}%
\pgfpathlineto{\pgfqpoint{4.116786in}{2.950241in}}%
\pgfpathlineto{\pgfqpoint{4.118646in}{2.984371in}}%
\pgfpathlineto{\pgfqpoint{4.118832in}{2.987926in}}%
\pgfpathlineto{\pgfqpoint{4.119018in}{2.986021in}}%
\pgfpathlineto{\pgfqpoint{4.119018in}{2.986021in}}%
\pgfpathlineto{\pgfqpoint{4.119204in}{2.982431in}}%
\pgfpathlineto{\pgfqpoint{4.119204in}{2.982431in}}%
\pgfpathlineto{\pgfqpoint{4.119204in}{2.982431in}}%
\pgfpathlineto{\pgfqpoint{4.121064in}{3.012551in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{3.005203in}}%
\pgfpathlineto{\pgfqpoint{4.121436in}{3.011991in}}%
\pgfpathlineto{\pgfqpoint{4.121436in}{3.011991in}}%
\pgfpathlineto{\pgfqpoint{4.122180in}{3.030886in}}%
\pgfpathlineto{\pgfqpoint{4.122738in}{3.026387in}}%
\pgfpathlineto{\pgfqpoint{4.122924in}{3.026895in}}%
\pgfpathlineto{\pgfqpoint{4.123482in}{3.022184in}}%
\pgfpathlineto{\pgfqpoint{4.123482in}{3.022184in}}%
\pgfpathlineto{\pgfqpoint{4.123482in}{3.022184in}}%
\pgfpathlineto{\pgfqpoint{4.125342in}{3.059695in}}%
\pgfpathlineto{\pgfqpoint{4.125528in}{3.058510in}}%
\pgfpathlineto{\pgfqpoint{4.126644in}{3.094260in}}%
\pgfpathlineto{\pgfqpoint{4.127016in}{3.084482in}}%
\pgfpathlineto{\pgfqpoint{4.127202in}{3.083593in}}%
\pgfpathlineto{\pgfqpoint{4.127946in}{3.111148in}}%
\pgfpathlineto{\pgfqpoint{4.128504in}{3.101166in}}%
\pgfpathlineto{\pgfqpoint{4.129992in}{3.075813in}}%
\pgfpathlineto{\pgfqpoint{4.130178in}{3.080462in}}%
\pgfpathlineto{\pgfqpoint{4.130364in}{3.080462in}}%
\pgfpathlineto{\pgfqpoint{4.131852in}{3.059979in}}%
\pgfpathlineto{\pgfqpoint{4.132596in}{3.072602in}}%
\pgfpathlineto{\pgfqpoint{4.132968in}{3.061872in}}%
\pgfpathlineto{\pgfqpoint{4.133154in}{3.062464in}}%
\pgfpathlineto{\pgfqpoint{4.133154in}{3.062464in}}%
\pgfpathlineto{\pgfqpoint{4.133154in}{3.062464in}}%
\pgfpathlineto{\pgfqpoint{4.133340in}{3.059797in}}%
\pgfpathlineto{\pgfqpoint{4.133340in}{3.059797in}}%
\pgfpathlineto{\pgfqpoint{4.133340in}{3.059797in}}%
\pgfpathlineto{\pgfqpoint{4.133898in}{3.077016in}}%
\pgfpathlineto{\pgfqpoint{4.134456in}{3.073531in}}%
\pgfpathlineto{\pgfqpoint{4.135758in}{3.057711in}}%
\pgfpathlineto{\pgfqpoint{4.136130in}{3.061944in}}%
\pgfpathlineto{\pgfqpoint{4.136130in}{3.061944in}}%
\pgfpathlineto{\pgfqpoint{4.136130in}{3.061944in}}%
\pgfpathlineto{\pgfqpoint{4.136502in}{3.049375in}}%
\pgfpathlineto{\pgfqpoint{4.137246in}{3.060004in}}%
\pgfpathlineto{\pgfqpoint{4.139478in}{3.018116in}}%
\pgfpathlineto{\pgfqpoint{4.140222in}{3.032705in}}%
\pgfpathlineto{\pgfqpoint{4.140780in}{3.021438in}}%
\pgfpathlineto{\pgfqpoint{4.140966in}{3.012549in}}%
\pgfpathlineto{\pgfqpoint{4.141896in}{3.018276in}}%
\pgfpathlineto{\pgfqpoint{4.142454in}{3.010987in}}%
\pgfpathlineto{\pgfqpoint{4.142640in}{3.005654in}}%
\pgfpathlineto{\pgfqpoint{4.142640in}{3.005654in}}%
\pgfpathlineto{\pgfqpoint{4.142640in}{3.005654in}}%
\pgfpathlineto{\pgfqpoint{4.143198in}{3.027472in}}%
\pgfpathlineto{\pgfqpoint{4.143756in}{3.012642in}}%
\pgfpathlineto{\pgfqpoint{4.143942in}{3.012642in}}%
\pgfpathlineto{\pgfqpoint{4.145058in}{2.967599in}}%
\pgfpathlineto{\pgfqpoint{4.145430in}{2.977081in}}%
\pgfpathlineto{\pgfqpoint{4.146174in}{2.998255in}}%
\pgfpathlineto{\pgfqpoint{4.146546in}{2.995605in}}%
\pgfpathlineto{\pgfqpoint{4.146732in}{2.984938in}}%
\pgfpathlineto{\pgfqpoint{4.147104in}{2.993675in}}%
\pgfpathlineto{\pgfqpoint{4.147104in}{2.993675in}}%
\pgfpathlineto{\pgfqpoint{4.149522in}{3.039668in}}%
\pgfpathlineto{\pgfqpoint{4.151382in}{3.085097in}}%
\pgfpathlineto{\pgfqpoint{4.151568in}{3.085097in}}%
\pgfpathlineto{\pgfqpoint{4.151754in}{3.074430in}}%
\pgfpathlineto{\pgfqpoint{4.151940in}{3.079763in}}%
\pgfpathlineto{\pgfqpoint{4.151940in}{3.079763in}}%
\pgfpathlineto{\pgfqpoint{4.153986in}{3.138659in}}%
\pgfpathlineto{\pgfqpoint{4.154730in}{3.113770in}}%
\pgfpathlineto{\pgfqpoint{4.155102in}{3.125406in}}%
\pgfpathlineto{\pgfqpoint{4.155474in}{3.133406in}}%
\pgfpathlineto{\pgfqpoint{4.155474in}{3.133406in}}%
\pgfpathlineto{\pgfqpoint{4.155474in}{3.133406in}}%
\pgfpathlineto{\pgfqpoint{4.156032in}{3.121851in}}%
\pgfpathlineto{\pgfqpoint{4.156590in}{3.130384in}}%
\pgfpathlineto{\pgfqpoint{4.157148in}{3.142803in}}%
\pgfpathlineto{\pgfqpoint{4.157520in}{3.134260in}}%
\pgfpathlineto{\pgfqpoint{4.157706in}{3.127593in}}%
\pgfpathlineto{\pgfqpoint{4.158078in}{3.129726in}}%
\pgfpathlineto{\pgfqpoint{4.158078in}{3.129726in}}%
\pgfpathlineto{\pgfqpoint{4.159752in}{3.162924in}}%
\pgfpathlineto{\pgfqpoint{4.160310in}{3.158078in}}%
\pgfpathlineto{\pgfqpoint{4.160496in}{3.159682in}}%
\pgfpathlineto{\pgfqpoint{4.160682in}{3.158666in}}%
\pgfpathlineto{\pgfqpoint{4.160682in}{3.158666in}}%
\pgfpathlineto{\pgfqpoint{4.160868in}{3.153333in}}%
\pgfpathlineto{\pgfqpoint{4.161054in}{3.157778in}}%
\pgfpathlineto{\pgfqpoint{4.161054in}{3.157778in}}%
\pgfpathlineto{\pgfqpoint{4.161240in}{3.159993in}}%
\pgfpathlineto{\pgfqpoint{4.161240in}{3.159993in}}%
\pgfpathlineto{\pgfqpoint{4.161240in}{3.159993in}}%
\pgfpathlineto{\pgfqpoint{4.162542in}{3.133959in}}%
\pgfpathlineto{\pgfqpoint{4.162728in}{3.142492in}}%
\pgfpathlineto{\pgfqpoint{4.162914in}{3.147826in}}%
\pgfpathlineto{\pgfqpoint{4.163286in}{3.143348in}}%
\pgfpathlineto{\pgfqpoint{4.163286in}{3.143348in}}%
\pgfpathlineto{\pgfqpoint{4.163472in}{3.141732in}}%
\pgfpathlineto{\pgfqpoint{4.163472in}{3.141732in}}%
\pgfpathlineto{\pgfqpoint{4.163472in}{3.141732in}}%
\pgfpathlineto{\pgfqpoint{4.164030in}{3.151027in}}%
\pgfpathlineto{\pgfqpoint{4.164216in}{3.147827in}}%
\pgfpathlineto{\pgfqpoint{4.164216in}{3.147827in}}%
\pgfpathlineto{\pgfqpoint{4.165518in}{3.115827in}}%
\pgfpathlineto{\pgfqpoint{4.165890in}{3.116716in}}%
\pgfpathlineto{\pgfqpoint{4.166262in}{3.116419in}}%
\pgfpathlineto{\pgfqpoint{4.166634in}{3.131412in}}%
\pgfpathlineto{\pgfqpoint{4.167564in}{3.130079in}}%
\pgfpathlineto{\pgfqpoint{4.168308in}{3.124745in}}%
\pgfpathlineto{\pgfqpoint{4.168308in}{3.124745in}}%
\pgfpathlineto{\pgfqpoint{4.168308in}{3.124745in}}%
\pgfpathlineto{\pgfqpoint{4.168680in}{3.135031in}}%
\pgfpathlineto{\pgfqpoint{4.169424in}{3.133812in}}%
\pgfpathlineto{\pgfqpoint{4.170354in}{3.122701in}}%
\pgfpathlineto{\pgfqpoint{4.170540in}{3.130701in}}%
\pgfpathlineto{\pgfqpoint{4.170726in}{3.131857in}}%
\pgfpathlineto{\pgfqpoint{4.171470in}{3.112252in}}%
\pgfpathlineto{\pgfqpoint{4.171842in}{3.128252in}}%
\pgfpathlineto{\pgfqpoint{4.172958in}{3.139228in}}%
\pgfpathlineto{\pgfqpoint{4.173144in}{3.135142in}}%
\pgfpathlineto{\pgfqpoint{4.173516in}{3.132036in}}%
\pgfpathlineto{\pgfqpoint{4.175190in}{3.090901in}}%
\pgfpathlineto{\pgfqpoint{4.175376in}{3.098901in}}%
\pgfpathlineto{\pgfqpoint{4.175376in}{3.098901in}}%
\pgfpathlineto{\pgfqpoint{4.175376in}{3.098901in}}%
\pgfpathlineto{\pgfqpoint{4.176678in}{3.080133in}}%
\pgfpathlineto{\pgfqpoint{4.176864in}{3.084704in}}%
\pgfpathlineto{\pgfqpoint{4.176864in}{3.084704in}}%
\pgfpathlineto{\pgfqpoint{4.176864in}{3.084704in}}%
\pgfpathlineto{\pgfqpoint{4.177980in}{3.066391in}}%
\pgfpathlineto{\pgfqpoint{4.178166in}{3.067991in}}%
\pgfpathlineto{\pgfqpoint{4.178352in}{3.068161in}}%
\pgfpathlineto{\pgfqpoint{4.180026in}{3.099042in}}%
\pgfpathlineto{\pgfqpoint{4.180212in}{3.102921in}}%
\pgfpathlineto{\pgfqpoint{4.180212in}{3.102921in}}%
\pgfpathlineto{\pgfqpoint{4.180212in}{3.102921in}}%
\pgfpathlineto{\pgfqpoint{4.181886in}{3.075225in}}%
\pgfpathlineto{\pgfqpoint{4.182630in}{3.065162in}}%
\pgfpathlineto{\pgfqpoint{4.183188in}{3.047808in}}%
\pgfpathlineto{\pgfqpoint{4.183746in}{3.056921in}}%
\pgfpathlineto{\pgfqpoint{4.184304in}{3.081810in}}%
\pgfpathlineto{\pgfqpoint{4.184862in}{3.104921in}}%
\pgfpathlineto{\pgfqpoint{4.185420in}{3.091548in}}%
\pgfpathlineto{\pgfqpoint{4.187280in}{3.062148in}}%
\pgfpathlineto{\pgfqpoint{4.187838in}{3.050821in}}%
\pgfpathlineto{\pgfqpoint{4.188582in}{3.053761in}}%
\pgfpathlineto{\pgfqpoint{4.188768in}{3.061761in}}%
\pgfpathlineto{\pgfqpoint{4.189512in}{3.056300in}}%
\pgfpathlineto{\pgfqpoint{4.190442in}{3.041900in}}%
\pgfpathlineto{\pgfqpoint{4.190628in}{3.052566in}}%
\pgfpathlineto{\pgfqpoint{4.192302in}{3.067917in}}%
\pgfpathlineto{\pgfqpoint{4.192674in}{3.062994in}}%
\pgfpathlineto{\pgfqpoint{4.193790in}{3.078550in}}%
\pgfpathlineto{\pgfqpoint{4.195464in}{3.049613in}}%
\pgfpathlineto{\pgfqpoint{4.195650in}{3.053169in}}%
\pgfpathlineto{\pgfqpoint{4.196022in}{3.058502in}}%
\pgfpathlineto{\pgfqpoint{4.196208in}{3.055108in}}%
\pgfpathlineto{\pgfqpoint{4.196208in}{3.055108in}}%
\pgfpathlineto{\pgfqpoint{4.196952in}{3.041770in}}%
\pgfpathlineto{\pgfqpoint{4.197324in}{3.048881in}}%
\pgfpathlineto{\pgfqpoint{4.197510in}{3.045148in}}%
\pgfpathlineto{\pgfqpoint{4.197510in}{3.045148in}}%
\pgfpathlineto{\pgfqpoint{4.197510in}{3.045148in}}%
\pgfpathlineto{\pgfqpoint{4.198998in}{3.061058in}}%
\pgfpathlineto{\pgfqpoint{4.201602in}{3.017204in}}%
\pgfpathlineto{\pgfqpoint{4.201788in}{3.017204in}}%
\pgfpathlineto{\pgfqpoint{4.201974in}{3.023490in}}%
\pgfpathlineto{\pgfqpoint{4.201974in}{3.023490in}}%
\pgfpathlineto{\pgfqpoint{4.201974in}{3.023490in}}%
\pgfpathlineto{\pgfqpoint{4.202346in}{3.015490in}}%
\pgfpathlineto{\pgfqpoint{4.202718in}{3.021055in}}%
\pgfpathlineto{\pgfqpoint{4.204020in}{3.034096in}}%
\pgfpathlineto{\pgfqpoint{4.204206in}{3.028763in}}%
\pgfpathlineto{\pgfqpoint{4.204206in}{3.028763in}}%
\pgfpathlineto{\pgfqpoint{4.204206in}{3.028763in}}%
\pgfpathlineto{\pgfqpoint{4.205508in}{3.045507in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{3.060570in}}%
\pgfpathlineto{\pgfqpoint{4.207554in}{3.056189in}}%
\pgfpathlineto{\pgfqpoint{4.207554in}{3.056189in}}%
\pgfpathlineto{\pgfqpoint{4.207554in}{3.056189in}}%
\pgfpathlineto{\pgfqpoint{4.208484in}{3.071127in}}%
\pgfpathlineto{\pgfqpoint{4.208670in}{3.063127in}}%
\pgfpathlineto{\pgfqpoint{4.209042in}{3.062450in}}%
\pgfpathlineto{\pgfqpoint{4.209228in}{3.058450in}}%
\pgfpathlineto{\pgfqpoint{4.209228in}{3.058450in}}%
\pgfpathlineto{\pgfqpoint{4.209228in}{3.058450in}}%
\pgfpathlineto{\pgfqpoint{4.210344in}{3.067854in}}%
\pgfpathlineto{\pgfqpoint{4.210530in}{3.062711in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{3.067702in}}%
\pgfpathlineto{\pgfqpoint{4.210902in}{3.067702in}}%
\pgfpathlineto{\pgfqpoint{4.211646in}{3.077517in}}%
\pgfpathlineto{\pgfqpoint{4.212762in}{3.099059in}}%
\pgfpathlineto{\pgfqpoint{4.213134in}{3.095148in}}%
\pgfpathlineto{\pgfqpoint{4.213320in}{3.098286in}}%
\pgfpathlineto{\pgfqpoint{4.213320in}{3.098286in}}%
\pgfpathlineto{\pgfqpoint{4.213320in}{3.098286in}}%
\pgfpathlineto{\pgfqpoint{4.213692in}{3.088952in}}%
\pgfpathlineto{\pgfqpoint{4.213878in}{3.096063in}}%
\pgfpathlineto{\pgfqpoint{4.213878in}{3.096063in}}%
\pgfpathlineto{\pgfqpoint{4.216482in}{3.155863in}}%
\pgfpathlineto{\pgfqpoint{4.217412in}{3.147800in}}%
\pgfpathlineto{\pgfqpoint{4.217598in}{3.140689in}}%
\pgfpathlineto{\pgfqpoint{4.217784in}{3.144955in}}%
\pgfpathlineto{\pgfqpoint{4.217784in}{3.144955in}}%
\pgfpathlineto{\pgfqpoint{4.219272in}{3.167588in}}%
\pgfpathlineto{\pgfqpoint{4.219458in}{3.161188in}}%
\pgfpathlineto{\pgfqpoint{4.219644in}{3.162254in}}%
\pgfpathlineto{\pgfqpoint{4.219644in}{3.162254in}}%
\pgfpathlineto{\pgfqpoint{4.219644in}{3.162254in}}%
\pgfpathlineto{\pgfqpoint{4.220016in}{3.156408in}}%
\pgfpathlineto{\pgfqpoint{4.220016in}{3.156408in}}%
\pgfpathlineto{\pgfqpoint{4.220016in}{3.156408in}}%
\pgfpathlineto{\pgfqpoint{4.220388in}{3.171223in}}%
\pgfpathlineto{\pgfqpoint{4.221132in}{3.164644in}}%
\pgfpathlineto{\pgfqpoint{4.221690in}{3.159666in}}%
\pgfpathlineto{\pgfqpoint{4.221690in}{3.159666in}}%
\pgfpathlineto{\pgfqpoint{4.221690in}{3.159666in}}%
\pgfpathlineto{\pgfqpoint{4.222992in}{3.175204in}}%
\pgfpathlineto{\pgfqpoint{4.223178in}{3.174315in}}%
\pgfpathlineto{\pgfqpoint{4.223364in}{3.174315in}}%
\pgfpathlineto{\pgfqpoint{4.223922in}{3.192932in}}%
\pgfpathlineto{\pgfqpoint{4.224480in}{3.179598in}}%
\pgfpathlineto{\pgfqpoint{4.224666in}{3.177465in}}%
\pgfpathlineto{\pgfqpoint{4.224852in}{3.178354in}}%
\pgfpathlineto{\pgfqpoint{4.224852in}{3.178354in}}%
\pgfpathlineto{\pgfqpoint{4.225038in}{3.183687in}}%
\pgfpathlineto{\pgfqpoint{4.225224in}{3.180576in}}%
\pgfpathlineto{\pgfqpoint{4.225224in}{3.180576in}}%
\pgfpathlineto{\pgfqpoint{4.226340in}{3.169369in}}%
\pgfpathlineto{\pgfqpoint{4.226526in}{3.173941in}}%
\pgfpathlineto{\pgfqpoint{4.227456in}{3.150119in}}%
\pgfpathlineto{\pgfqpoint{4.228200in}{3.163290in}}%
\pgfpathlineto{\pgfqpoint{4.228572in}{3.172890in}}%
\pgfpathlineto{\pgfqpoint{4.228758in}{3.167557in}}%
\pgfpathlineto{\pgfqpoint{4.228758in}{3.167557in}}%
\pgfpathlineto{\pgfqpoint{4.228944in}{3.161157in}}%
\pgfpathlineto{\pgfqpoint{4.228944in}{3.161157in}}%
\pgfpathlineto{\pgfqpoint{4.228944in}{3.161157in}}%
\pgfpathlineto{\pgfqpoint{4.229130in}{3.168268in}}%
\pgfpathlineto{\pgfqpoint{4.229316in}{3.162935in}}%
\pgfpathlineto{\pgfqpoint{4.229316in}{3.162935in}}%
\pgfpathlineto{\pgfqpoint{4.229502in}{3.152268in}}%
\pgfpathlineto{\pgfqpoint{4.230432in}{3.156712in}}%
\pgfpathlineto{\pgfqpoint{4.230618in}{3.156165in}}%
\pgfpathlineto{\pgfqpoint{4.230804in}{3.145499in}}%
\pgfpathlineto{\pgfqpoint{4.230990in}{3.151425in}}%
\pgfpathlineto{\pgfqpoint{4.230990in}{3.151425in}}%
\pgfpathlineto{\pgfqpoint{4.231176in}{3.157368in}}%
\pgfpathlineto{\pgfqpoint{4.231176in}{3.157368in}}%
\pgfpathlineto{\pgfqpoint{4.231176in}{3.157368in}}%
\pgfpathlineto{\pgfqpoint{4.232292in}{3.127526in}}%
\pgfpathlineto{\pgfqpoint{4.232664in}{3.132860in}}%
\pgfpathlineto{\pgfqpoint{4.232850in}{3.128415in}}%
\pgfpathlineto{\pgfqpoint{4.232850in}{3.128415in}}%
\pgfpathlineto{\pgfqpoint{4.232850in}{3.128415in}}%
\pgfpathlineto{\pgfqpoint{4.233594in}{3.135001in}}%
\pgfpathlineto{\pgfqpoint{4.233966in}{3.129105in}}%
\pgfpathlineto{\pgfqpoint{4.234152in}{3.124688in}}%
\pgfpathlineto{\pgfqpoint{4.234152in}{3.124688in}}%
\pgfpathlineto{\pgfqpoint{4.234152in}{3.124688in}}%
\pgfpathlineto{\pgfqpoint{4.234338in}{3.133831in}}%
\pgfpathlineto{\pgfqpoint{4.234710in}{3.127354in}}%
\pgfpathlineto{\pgfqpoint{4.234710in}{3.127354in}}%
\pgfpathlineto{\pgfqpoint{4.234896in}{3.118021in}}%
\pgfpathlineto{\pgfqpoint{4.235082in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{4.235082in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{4.235268in}{3.131481in}}%
\pgfpathlineto{\pgfqpoint{4.235454in}{3.122948in}}%
\pgfpathlineto{\pgfqpoint{4.235454in}{3.122948in}}%
\pgfpathlineto{\pgfqpoint{4.236012in}{3.114839in}}%
\pgfpathlineto{\pgfqpoint{4.236756in}{3.117924in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{3.129803in}}%
\pgfpathlineto{\pgfqpoint{4.238058in}{3.122521in}}%
\pgfpathlineto{\pgfqpoint{4.238244in}{3.122521in}}%
\pgfpathlineto{\pgfqpoint{4.238616in}{3.108299in}}%
\pgfpathlineto{\pgfqpoint{4.239546in}{3.118255in}}%
\pgfpathlineto{\pgfqpoint{4.239732in}{3.117036in}}%
\pgfpathlineto{\pgfqpoint{4.242336in}{3.168801in}}%
\pgfpathlineto{\pgfqpoint{4.243080in}{3.156356in}}%
\pgfpathlineto{\pgfqpoint{4.243266in}{3.161689in}}%
\pgfpathlineto{\pgfqpoint{4.244196in}{3.182058in}}%
\pgfpathlineto{\pgfqpoint{4.244568in}{3.179124in}}%
\pgfpathlineto{\pgfqpoint{4.244754in}{3.173791in}}%
\pgfpathlineto{\pgfqpoint{4.245126in}{3.178650in}}%
\pgfpathlineto{\pgfqpoint{4.245126in}{3.178650in}}%
\pgfpathlineto{\pgfqpoint{4.246800in}{3.206327in}}%
\pgfpathlineto{\pgfqpoint{4.247172in}{3.192461in}}%
\pgfpathlineto{\pgfqpoint{4.248474in}{3.162120in}}%
\pgfpathlineto{\pgfqpoint{4.249032in}{3.163419in}}%
\pgfpathlineto{\pgfqpoint{4.249218in}{3.168752in}}%
\pgfpathlineto{\pgfqpoint{4.249776in}{3.163978in}}%
\pgfpathlineto{\pgfqpoint{4.249776in}{3.163978in}}%
\pgfpathlineto{\pgfqpoint{4.250520in}{3.143138in}}%
\pgfpathlineto{\pgfqpoint{4.251450in}{3.149257in}}%
\pgfpathlineto{\pgfqpoint{4.252938in}{3.163657in}}%
\pgfpathlineto{\pgfqpoint{4.253310in}{3.164545in}}%
\pgfpathlineto{\pgfqpoint{4.253310in}{3.164545in}}%
\pgfpathlineto{\pgfqpoint{4.253310in}{3.164545in}}%
\pgfpathlineto{\pgfqpoint{4.253496in}{3.161345in}}%
\pgfpathlineto{\pgfqpoint{4.253496in}{3.161345in}}%
\pgfpathlineto{\pgfqpoint{4.253496in}{3.161345in}}%
\pgfpathlineto{\pgfqpoint{4.255542in}{3.201952in}}%
\pgfpathlineto{\pgfqpoint{4.255728in}{3.202307in}}%
\pgfpathlineto{\pgfqpoint{4.255728in}{3.202307in}}%
\pgfpathlineto{\pgfqpoint{4.255728in}{3.202307in}}%
\pgfpathlineto{\pgfqpoint{4.256100in}{3.200885in}}%
\pgfpathlineto{\pgfqpoint{4.257588in}{3.226934in}}%
\pgfpathlineto{\pgfqpoint{4.257774in}{3.224062in}}%
\pgfpathlineto{\pgfqpoint{4.257774in}{3.224062in}}%
\pgfpathlineto{\pgfqpoint{4.257774in}{3.224062in}}%
\pgfpathlineto{\pgfqpoint{4.259820in}{3.273638in}}%
\pgfpathlineto{\pgfqpoint{4.260006in}{3.273282in}}%
\pgfpathlineto{\pgfqpoint{4.261494in}{3.251921in}}%
\pgfpathlineto{\pgfqpoint{4.261866in}{3.243447in}}%
\pgfpathlineto{\pgfqpoint{4.262610in}{3.221696in}}%
\pgfpathlineto{\pgfqpoint{4.263168in}{3.223829in}}%
\pgfpathlineto{\pgfqpoint{4.263726in}{3.228232in}}%
\pgfpathlineto{\pgfqpoint{4.264842in}{3.243831in}}%
\pgfpathlineto{\pgfqpoint{4.265214in}{3.240402in}}%
\pgfpathlineto{\pgfqpoint{4.265772in}{3.226084in}}%
\pgfpathlineto{\pgfqpoint{4.266330in}{3.238579in}}%
\pgfpathlineto{\pgfqpoint{4.266516in}{3.237690in}}%
\pgfpathlineto{\pgfqpoint{4.266516in}{3.237690in}}%
\pgfpathlineto{\pgfqpoint{4.266516in}{3.237690in}}%
\pgfpathlineto{\pgfqpoint{4.266888in}{3.240357in}}%
\pgfpathlineto{\pgfqpoint{4.267074in}{3.239234in}}%
\pgfpathlineto{\pgfqpoint{4.267074in}{3.239234in}}%
\pgfpathlineto{\pgfqpoint{4.267632in}{3.229784in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{3.233339in}}%
\pgfpathlineto{\pgfqpoint{4.267818in}{3.233339in}}%
\pgfpathlineto{\pgfqpoint{4.268004in}{3.240450in}}%
\pgfpathlineto{\pgfqpoint{4.268748in}{3.239265in}}%
\pgfpathlineto{\pgfqpoint{4.269120in}{3.228598in}}%
\pgfpathlineto{\pgfqpoint{4.269864in}{3.236710in}}%
\pgfpathlineto{\pgfqpoint{4.270050in}{3.238069in}}%
\pgfpathlineto{\pgfqpoint{4.270050in}{3.238069in}}%
\pgfpathlineto{\pgfqpoint{4.270050in}{3.238069in}}%
\pgfpathlineto{\pgfqpoint{4.270608in}{3.232736in}}%
\pgfpathlineto{\pgfqpoint{4.270608in}{3.232736in}}%
\pgfpathlineto{\pgfqpoint{4.270608in}{3.232736in}}%
\pgfpathlineto{\pgfqpoint{4.271910in}{3.261682in}}%
\pgfpathlineto{\pgfqpoint{4.272096in}{3.251015in}}%
\pgfpathlineto{\pgfqpoint{4.272840in}{3.238558in}}%
\pgfpathlineto{\pgfqpoint{4.273398in}{3.244425in}}%
\pgfpathlineto{\pgfqpoint{4.274700in}{3.267564in}}%
\pgfpathlineto{\pgfqpoint{4.275630in}{3.264095in}}%
\pgfpathlineto{\pgfqpoint{4.276374in}{3.257633in}}%
\pgfpathlineto{\pgfqpoint{4.276746in}{3.270239in}}%
\pgfpathlineto{\pgfqpoint{4.277118in}{3.258788in}}%
\pgfpathlineto{\pgfqpoint{4.277118in}{3.258788in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{3.256757in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{3.256757in}}%
\pgfpathlineto{\pgfqpoint{4.277304in}{3.256757in}}%
\pgfpathlineto{\pgfqpoint{4.278792in}{3.285030in}}%
\pgfpathlineto{\pgfqpoint{4.279350in}{3.269741in}}%
\pgfpathlineto{\pgfqpoint{4.280652in}{3.243039in}}%
\pgfpathlineto{\pgfqpoint{4.281396in}{3.235792in}}%
\pgfpathlineto{\pgfqpoint{4.281582in}{3.239602in}}%
\pgfpathlineto{\pgfqpoint{4.283814in}{3.276410in}}%
\pgfpathlineto{\pgfqpoint{4.284000in}{3.273744in}}%
\pgfpathlineto{\pgfqpoint{4.284744in}{3.257242in}}%
\pgfpathlineto{\pgfqpoint{4.285488in}{3.259147in}}%
\pgfpathlineto{\pgfqpoint{4.285860in}{3.274258in}}%
\pgfpathlineto{\pgfqpoint{4.286046in}{3.263592in}}%
\pgfpathlineto{\pgfqpoint{4.286046in}{3.263592in}}%
\pgfpathlineto{\pgfqpoint{4.288464in}{3.225683in}}%
\pgfpathlineto{\pgfqpoint{4.290324in}{3.248340in}}%
\pgfpathlineto{\pgfqpoint{4.290510in}{3.237674in}}%
\pgfpathlineto{\pgfqpoint{4.291254in}{3.246781in}}%
\pgfpathlineto{\pgfqpoint{4.291626in}{3.255226in}}%
\pgfpathlineto{\pgfqpoint{4.291812in}{3.254210in}}%
\pgfpathlineto{\pgfqpoint{4.291812in}{3.254210in}}%
\pgfpathlineto{\pgfqpoint{4.291998in}{3.246210in}}%
\pgfpathlineto{\pgfqpoint{4.292184in}{3.252877in}}%
\pgfpathlineto{\pgfqpoint{4.292184in}{3.252877in}}%
\pgfpathlineto{\pgfqpoint{4.292370in}{3.257079in}}%
\pgfpathlineto{\pgfqpoint{4.292370in}{3.257079in}}%
\pgfpathlineto{\pgfqpoint{4.292370in}{3.257079in}}%
\pgfpathlineto{\pgfqpoint{4.294044in}{3.221778in}}%
\pgfpathlineto{\pgfqpoint{4.294416in}{3.230666in}}%
\pgfpathlineto{\pgfqpoint{4.294602in}{3.228439in}}%
\pgfpathlineto{\pgfqpoint{4.294602in}{3.228439in}}%
\pgfpathlineto{\pgfqpoint{4.294788in}{3.219906in}}%
\pgfpathlineto{\pgfqpoint{4.295160in}{3.228227in}}%
\pgfpathlineto{\pgfqpoint{4.295160in}{3.228227in}}%
\pgfpathlineto{\pgfqpoint{4.296648in}{3.250906in}}%
\pgfpathlineto{\pgfqpoint{4.297206in}{3.244447in}}%
\pgfpathlineto{\pgfqpoint{4.297392in}{3.248002in}}%
\pgfpathlineto{\pgfqpoint{4.298694in}{3.267055in}}%
\pgfpathlineto{\pgfqpoint{4.298880in}{3.263855in}}%
\pgfpathlineto{\pgfqpoint{4.298880in}{3.263855in}}%
\pgfpathlineto{\pgfqpoint{4.298880in}{3.263855in}}%
\pgfpathlineto{\pgfqpoint{4.299066in}{3.267647in}}%
\pgfpathlineto{\pgfqpoint{4.299438in}{3.265158in}}%
\pgfpathlineto{\pgfqpoint{4.299438in}{3.265158in}}%
\pgfpathlineto{\pgfqpoint{4.299624in}{3.261603in}}%
\pgfpathlineto{\pgfqpoint{4.299624in}{3.261603in}}%
\pgfpathlineto{\pgfqpoint{4.299624in}{3.261603in}}%
\pgfpathlineto{\pgfqpoint{4.300182in}{3.276843in}}%
\pgfpathlineto{\pgfqpoint{4.300368in}{3.268547in}}%
\pgfpathlineto{\pgfqpoint{4.300368in}{3.268547in}}%
\pgfpathlineto{\pgfqpoint{4.300554in}{3.257880in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{3.262325in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{3.262325in}}%
\pgfpathlineto{\pgfqpoint{4.301298in}{3.271262in}}%
\pgfpathlineto{\pgfqpoint{4.302042in}{3.265166in}}%
\pgfpathlineto{\pgfqpoint{4.302414in}{3.258055in}}%
\pgfpathlineto{\pgfqpoint{4.302600in}{3.263389in}}%
\pgfpathlineto{\pgfqpoint{4.302600in}{3.263389in}}%
\pgfpathlineto{\pgfqpoint{4.302786in}{3.266500in}}%
\pgfpathlineto{\pgfqpoint{4.302786in}{3.266500in}}%
\pgfpathlineto{\pgfqpoint{4.302786in}{3.266500in}}%
\pgfpathlineto{\pgfqpoint{4.304646in}{3.235842in}}%
\pgfpathlineto{\pgfqpoint{4.305018in}{3.242191in}}%
\pgfpathlineto{\pgfqpoint{4.305390in}{3.254982in}}%
\pgfpathlineto{\pgfqpoint{4.306134in}{3.252069in}}%
\pgfpathlineto{\pgfqpoint{4.306320in}{3.252602in}}%
\pgfpathlineto{\pgfqpoint{4.306506in}{3.258697in}}%
\pgfpathlineto{\pgfqpoint{4.306506in}{3.258697in}}%
\pgfpathlineto{\pgfqpoint{4.306506in}{3.258697in}}%
\pgfpathlineto{\pgfqpoint{4.308180in}{3.218974in}}%
\pgfpathlineto{\pgfqpoint{4.308366in}{3.224604in}}%
\pgfpathlineto{\pgfqpoint{4.308924in}{3.206851in}}%
\pgfpathlineto{\pgfqpoint{4.310040in}{3.209115in}}%
\pgfpathlineto{\pgfqpoint{4.311528in}{3.223302in}}%
\pgfpathlineto{\pgfqpoint{4.311714in}{3.219747in}}%
\pgfpathlineto{\pgfqpoint{4.313016in}{3.191464in}}%
\pgfpathlineto{\pgfqpoint{4.313946in}{3.191760in}}%
\pgfpathlineto{\pgfqpoint{4.314318in}{3.193627in}}%
\pgfpathlineto{\pgfqpoint{4.314876in}{3.203994in}}%
\pgfpathlineto{\pgfqpoint{4.315434in}{3.193984in}}%
\pgfpathlineto{\pgfqpoint{4.315620in}{3.188651in}}%
\pgfpathlineto{\pgfqpoint{4.315806in}{3.193984in}}%
\pgfpathlineto{\pgfqpoint{4.315806in}{3.193984in}}%
\pgfpathlineto{\pgfqpoint{4.315992in}{3.196136in}}%
\pgfpathlineto{\pgfqpoint{4.315992in}{3.196136in}}%
\pgfpathlineto{\pgfqpoint{4.315992in}{3.196136in}}%
\pgfpathlineto{\pgfqpoint{4.316364in}{3.193292in}}%
\pgfpathlineto{\pgfqpoint{4.316364in}{3.193292in}}%
\pgfpathlineto{\pgfqpoint{4.316364in}{3.193292in}}%
\pgfpathlineto{\pgfqpoint{4.316550in}{3.197656in}}%
\pgfpathlineto{\pgfqpoint{4.316550in}{3.197656in}}%
\pgfpathlineto{\pgfqpoint{4.316550in}{3.197656in}}%
\pgfpathlineto{\pgfqpoint{4.317108in}{3.183108in}}%
\pgfpathlineto{\pgfqpoint{4.317666in}{3.188188in}}%
\pgfpathlineto{\pgfqpoint{4.317852in}{3.188188in}}%
\pgfpathlineto{\pgfqpoint{4.318410in}{3.197077in}}%
\pgfpathlineto{\pgfqpoint{4.318968in}{3.193500in}}%
\pgfpathlineto{\pgfqpoint{4.319154in}{3.190833in}}%
\pgfpathlineto{\pgfqpoint{4.319154in}{3.190833in}}%
\pgfpathlineto{\pgfqpoint{4.319154in}{3.190833in}}%
\pgfpathlineto{\pgfqpoint{4.319340in}{3.194389in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.193881in}}%
\pgfpathlineto{\pgfqpoint{4.319526in}{3.193881in}}%
\pgfpathlineto{\pgfqpoint{4.319898in}{3.180776in}}%
\pgfpathlineto{\pgfqpoint{4.320456in}{3.191209in}}%
\pgfpathlineto{\pgfqpoint{4.321386in}{3.202457in}}%
\pgfpathlineto{\pgfqpoint{4.321572in}{3.192857in}}%
\pgfpathlineto{\pgfqpoint{4.321758in}{3.183011in}}%
\pgfpathlineto{\pgfqpoint{4.322130in}{3.190156in}}%
\pgfpathlineto{\pgfqpoint{4.322130in}{3.190156in}}%
\pgfpathlineto{\pgfqpoint{4.323432in}{3.206992in}}%
\pgfpathlineto{\pgfqpoint{4.323618in}{3.206992in}}%
\pgfpathlineto{\pgfqpoint{4.323990in}{3.215880in}}%
\pgfpathlineto{\pgfqpoint{4.323990in}{3.215880in}}%
\pgfpathlineto{\pgfqpoint{4.323990in}{3.215880in}}%
\pgfpathlineto{\pgfqpoint{4.324176in}{3.205214in}}%
\pgfpathlineto{\pgfqpoint{4.324362in}{3.213747in}}%
\pgfpathlineto{\pgfqpoint{4.324362in}{3.213747in}}%
\pgfpathlineto{\pgfqpoint{4.325664in}{3.227614in}}%
\pgfpathlineto{\pgfqpoint{4.326036in}{3.214340in}}%
\pgfpathlineto{\pgfqpoint{4.326780in}{3.227139in}}%
\pgfpathlineto{\pgfqpoint{4.328640in}{3.252701in}}%
\pgfpathlineto{\pgfqpoint{4.328826in}{3.245589in}}%
\pgfpathlineto{\pgfqpoint{4.329012in}{3.245589in}}%
\pgfpathlineto{\pgfqpoint{4.331058in}{3.277298in}}%
\pgfpathlineto{\pgfqpoint{4.332174in}{3.257972in}}%
\pgfpathlineto{\pgfqpoint{4.332546in}{3.265794in}}%
\pgfpathlineto{\pgfqpoint{4.333104in}{3.271127in}}%
\pgfpathlineto{\pgfqpoint{4.333290in}{3.268460in}}%
\pgfpathlineto{\pgfqpoint{4.333290in}{3.268460in}}%
\pgfpathlineto{\pgfqpoint{4.334034in}{3.257616in}}%
\pgfpathlineto{\pgfqpoint{4.334406in}{3.265400in}}%
\pgfpathlineto{\pgfqpoint{4.336080in}{3.286649in}}%
\pgfpathlineto{\pgfqpoint{4.336266in}{3.281316in}}%
\pgfpathlineto{\pgfqpoint{4.336452in}{3.278649in}}%
\pgfpathlineto{\pgfqpoint{4.336452in}{3.278649in}}%
\pgfpathlineto{\pgfqpoint{4.336452in}{3.278649in}}%
\pgfpathlineto{\pgfqpoint{4.336824in}{3.290363in}}%
\pgfpathlineto{\pgfqpoint{4.337196in}{3.281221in}}%
\pgfpathlineto{\pgfqpoint{4.337196in}{3.281221in}}%
\pgfpathlineto{\pgfqpoint{4.337568in}{3.272078in}}%
\pgfpathlineto{\pgfqpoint{4.337568in}{3.272078in}}%
\pgfpathlineto{\pgfqpoint{4.337568in}{3.272078in}}%
\pgfpathlineto{\pgfqpoint{4.338870in}{3.283489in}}%
\pgfpathlineto{\pgfqpoint{4.339428in}{3.270008in}}%
\pgfpathlineto{\pgfqpoint{4.339986in}{3.273119in}}%
\pgfpathlineto{\pgfqpoint{4.341846in}{3.320898in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{3.300631in}}%
\pgfpathlineto{\pgfqpoint{4.344450in}{3.341711in}}%
\pgfpathlineto{\pgfqpoint{4.344822in}{3.333888in}}%
\pgfpathlineto{\pgfqpoint{4.345008in}{3.339222in}}%
\pgfpathlineto{\pgfqpoint{4.345008in}{3.339222in}}%
\pgfpathlineto{\pgfqpoint{4.345008in}{3.339222in}}%
\pgfpathlineto{\pgfqpoint{4.345752in}{3.322777in}}%
\pgfpathlineto{\pgfqpoint{4.345938in}{3.332068in}}%
\pgfpathlineto{\pgfqpoint{4.347612in}{3.355846in}}%
\pgfpathlineto{\pgfqpoint{4.348356in}{3.342255in}}%
\pgfpathlineto{\pgfqpoint{4.348914in}{3.346181in}}%
\pgfpathlineto{\pgfqpoint{4.349286in}{3.355992in}}%
\pgfpathlineto{\pgfqpoint{4.349658in}{3.352437in}}%
\pgfpathlineto{\pgfqpoint{4.349658in}{3.352437in}}%
\pgfpathlineto{\pgfqpoint{4.350030in}{3.339992in}}%
\pgfpathlineto{\pgfqpoint{4.350774in}{3.350208in}}%
\pgfpathlineto{\pgfqpoint{4.351146in}{3.349599in}}%
\pgfpathlineto{\pgfqpoint{4.351518in}{3.344265in}}%
\pgfpathlineto{\pgfqpoint{4.351704in}{3.347821in}}%
\pgfpathlineto{\pgfqpoint{4.351704in}{3.347821in}}%
\pgfpathlineto{\pgfqpoint{4.353192in}{3.369273in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{3.356828in}}%
\pgfpathlineto{\pgfqpoint{4.354494in}{3.357152in}}%
\pgfpathlineto{\pgfqpoint{4.355610in}{3.340948in}}%
\pgfpathlineto{\pgfqpoint{4.356540in}{3.328989in}}%
\pgfpathlineto{\pgfqpoint{4.356726in}{3.333256in}}%
\pgfpathlineto{\pgfqpoint{4.357098in}{3.337877in}}%
\pgfpathlineto{\pgfqpoint{4.357284in}{3.339477in}}%
\pgfpathlineto{\pgfqpoint{4.357284in}{3.339477in}}%
\pgfpathlineto{\pgfqpoint{4.357284in}{3.339477in}}%
\pgfpathlineto{\pgfqpoint{4.358586in}{3.315772in}}%
\pgfpathlineto{\pgfqpoint{4.358958in}{3.325316in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{3.369873in}}%
\pgfpathlineto{\pgfqpoint{4.360818in}{3.366318in}}%
\pgfpathlineto{\pgfqpoint{4.361376in}{3.355651in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{3.366318in}}%
\pgfpathlineto{\pgfqpoint{4.361748in}{3.373937in}}%
\pgfpathlineto{\pgfqpoint{4.361934in}{3.366318in}}%
\pgfpathlineto{\pgfqpoint{4.361934in}{3.366318in}}%
\pgfpathlineto{\pgfqpoint{4.362120in}{3.364540in}}%
\pgfpathlineto{\pgfqpoint{4.362120in}{3.364540in}}%
\pgfpathlineto{\pgfqpoint{4.362120in}{3.364540in}}%
\pgfpathlineto{\pgfqpoint{4.362678in}{3.376578in}}%
\pgfpathlineto{\pgfqpoint{4.363236in}{3.371837in}}%
\pgfpathlineto{\pgfqpoint{4.363794in}{3.364091in}}%
\pgfpathlineto{\pgfqpoint{4.363980in}{3.369425in}}%
\pgfpathlineto{\pgfqpoint{4.363980in}{3.369425in}}%
\pgfpathlineto{\pgfqpoint{4.364352in}{3.381285in}}%
\pgfpathlineto{\pgfqpoint{4.365096in}{3.379320in}}%
\pgfpathlineto{\pgfqpoint{4.366026in}{3.364302in}}%
\pgfpathlineto{\pgfqpoint{4.366398in}{3.368852in}}%
\pgfpathlineto{\pgfqpoint{4.368258in}{3.412792in}}%
\pgfpathlineto{\pgfqpoint{4.368444in}{3.407459in}}%
\pgfpathlineto{\pgfqpoint{4.368630in}{3.402858in}}%
\pgfpathlineto{\pgfqpoint{4.368816in}{3.403450in}}%
\pgfpathlineto{\pgfqpoint{4.368816in}{3.403450in}}%
\pgfpathlineto{\pgfqpoint{4.369746in}{3.431253in}}%
\pgfpathlineto{\pgfqpoint{4.370118in}{3.420587in}}%
\pgfpathlineto{\pgfqpoint{4.370304in}{3.420587in}}%
\pgfpathlineto{\pgfqpoint{4.370490in}{3.415253in}}%
\pgfpathlineto{\pgfqpoint{4.370490in}{3.415253in}}%
\pgfpathlineto{\pgfqpoint{4.370490in}{3.415253in}}%
\pgfpathlineto{\pgfqpoint{4.370676in}{3.424142in}}%
\pgfpathlineto{\pgfqpoint{4.370676in}{3.424142in}}%
\pgfpathlineto{\pgfqpoint{4.370676in}{3.424142in}}%
\pgfpathlineto{\pgfqpoint{4.371606in}{3.402049in}}%
\pgfpathlineto{\pgfqpoint{4.371792in}{3.405605in}}%
\pgfpathlineto{\pgfqpoint{4.372164in}{3.421316in}}%
\pgfpathlineto{\pgfqpoint{4.373094in}{3.418878in}}%
\pgfpathlineto{\pgfqpoint{4.374582in}{3.440620in}}%
\pgfpathlineto{\pgfqpoint{4.376256in}{3.409478in}}%
\pgfpathlineto{\pgfqpoint{4.377372in}{3.422354in}}%
\pgfpathlineto{\pgfqpoint{4.378116in}{3.406087in}}%
\pgfpathlineto{\pgfqpoint{4.378674in}{3.407899in}}%
\pgfpathlineto{\pgfqpoint{4.378860in}{3.405232in}}%
\pgfpathlineto{\pgfqpoint{4.378860in}{3.405232in}}%
\pgfpathlineto{\pgfqpoint{4.378860in}{3.405232in}}%
\pgfpathlineto{\pgfqpoint{4.379046in}{3.409804in}}%
\pgfpathlineto{\pgfqpoint{4.379046in}{3.409804in}}%
\pgfpathlineto{\pgfqpoint{4.379046in}{3.409804in}}%
\pgfpathlineto{\pgfqpoint{4.380534in}{3.383391in}}%
\pgfpathlineto{\pgfqpoint{4.380720in}{3.384280in}}%
\pgfpathlineto{\pgfqpoint{4.380906in}{3.386058in}}%
\pgfpathlineto{\pgfqpoint{4.380906in}{3.386058in}}%
\pgfpathlineto{\pgfqpoint{4.380906in}{3.386058in}}%
\pgfpathlineto{\pgfqpoint{4.381650in}{3.360559in}}%
\pgfpathlineto{\pgfqpoint{4.382394in}{3.374020in}}%
\pgfpathlineto{\pgfqpoint{4.384812in}{3.423050in}}%
\pgfpathlineto{\pgfqpoint{4.384998in}{3.423050in}}%
\pgfpathlineto{\pgfqpoint{4.386672in}{3.461900in}}%
\pgfpathlineto{\pgfqpoint{4.387602in}{3.469529in}}%
\pgfpathlineto{\pgfqpoint{4.387974in}{3.454595in}}%
\pgfpathlineto{\pgfqpoint{4.388532in}{3.464575in}}%
\pgfpathlineto{\pgfqpoint{4.388718in}{3.471454in}}%
\pgfpathlineto{\pgfqpoint{4.388718in}{3.471454in}}%
\pgfpathlineto{\pgfqpoint{4.388718in}{3.471454in}}%
\pgfpathlineto{\pgfqpoint{4.390020in}{3.448745in}}%
\pgfpathlineto{\pgfqpoint{4.390206in}{3.452300in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{3.450796in}}%
\pgfpathlineto{\pgfqpoint{4.390764in}{3.450796in}}%
\pgfpathlineto{\pgfqpoint{4.391136in}{3.438351in}}%
\pgfpathlineto{\pgfqpoint{4.391508in}{3.450737in}}%
\pgfpathlineto{\pgfqpoint{4.391508in}{3.450737in}}%
\pgfpathlineto{\pgfqpoint{4.391694in}{3.451271in}}%
\pgfpathlineto{\pgfqpoint{4.391880in}{3.440604in}}%
\pgfpathlineto{\pgfqpoint{4.392252in}{3.441567in}}%
\pgfpathlineto{\pgfqpoint{4.392252in}{3.441567in}}%
\pgfpathlineto{\pgfqpoint{4.393554in}{3.453059in}}%
\pgfpathlineto{\pgfqpoint{4.395600in}{3.412483in}}%
\pgfpathlineto{\pgfqpoint{4.395786in}{3.413245in}}%
\pgfpathlineto{\pgfqpoint{4.395972in}{3.418578in}}%
\pgfpathlineto{\pgfqpoint{4.395972in}{3.418578in}}%
\pgfpathlineto{\pgfqpoint{4.395972in}{3.418578in}}%
\pgfpathlineto{\pgfqpoint{4.396158in}{3.411911in}}%
\pgfpathlineto{\pgfqpoint{4.396530in}{3.417854in}}%
\pgfpathlineto{\pgfqpoint{4.396530in}{3.417854in}}%
\pgfpathlineto{\pgfqpoint{4.397274in}{3.427505in}}%
\pgfpathlineto{\pgfqpoint{4.397646in}{3.419505in}}%
\pgfpathlineto{\pgfqpoint{4.397832in}{3.414172in}}%
\pgfpathlineto{\pgfqpoint{4.397832in}{3.414172in}}%
\pgfpathlineto{\pgfqpoint{4.397832in}{3.414172in}}%
\pgfpathlineto{\pgfqpoint{4.398018in}{3.420572in}}%
\pgfpathlineto{\pgfqpoint{4.398204in}{3.419150in}}%
\pgfpathlineto{\pgfqpoint{4.398204in}{3.419150in}}%
\pgfpathlineto{\pgfqpoint{4.398390in}{3.411531in}}%
\pgfpathlineto{\pgfqpoint{4.398762in}{3.417753in}}%
\pgfpathlineto{\pgfqpoint{4.398762in}{3.417753in}}%
\pgfpathlineto{\pgfqpoint{4.398948in}{3.428420in}}%
\pgfpathlineto{\pgfqpoint{4.399134in}{3.417753in}}%
\pgfpathlineto{\pgfqpoint{4.399134in}{3.417753in}}%
\pgfpathlineto{\pgfqpoint{4.399320in}{3.416823in}}%
\pgfpathlineto{\pgfqpoint{4.399506in}{3.426156in}}%
\pgfpathlineto{\pgfqpoint{4.399692in}{3.420823in}}%
\pgfpathlineto{\pgfqpoint{4.399692in}{3.420823in}}%
\pgfpathlineto{\pgfqpoint{4.400808in}{3.392998in}}%
\pgfpathlineto{\pgfqpoint{4.401180in}{3.400827in}}%
\pgfpathlineto{\pgfqpoint{4.401366in}{3.402443in}}%
\pgfpathlineto{\pgfqpoint{4.402854in}{3.383053in}}%
\pgfpathlineto{\pgfqpoint{4.405458in}{3.360413in}}%
\pgfpathlineto{\pgfqpoint{4.405830in}{3.363080in}}%
\pgfpathlineto{\pgfqpoint{4.407504in}{3.400380in}}%
\pgfpathlineto{\pgfqpoint{4.408062in}{3.404088in}}%
\pgfpathlineto{\pgfqpoint{4.408062in}{3.404088in}}%
\pgfpathlineto{\pgfqpoint{4.408062in}{3.404088in}}%
\pgfpathlineto{\pgfqpoint{4.409736in}{3.385595in}}%
\pgfpathlineto{\pgfqpoint{4.410666in}{3.404025in}}%
\pgfpathlineto{\pgfqpoint{4.411596in}{3.395491in}}%
\pgfpathlineto{\pgfqpoint{4.411782in}{3.386876in}}%
\pgfpathlineto{\pgfqpoint{4.412712in}{3.394416in}}%
\pgfpathlineto{\pgfqpoint{4.413456in}{3.412905in}}%
\pgfpathlineto{\pgfqpoint{4.414014in}{3.404622in}}%
\pgfpathlineto{\pgfqpoint{4.414200in}{3.396326in}}%
\pgfpathlineto{\pgfqpoint{4.414572in}{3.404504in}}%
\pgfpathlineto{\pgfqpoint{4.414572in}{3.404504in}}%
\pgfpathlineto{\pgfqpoint{4.417920in}{3.470269in}}%
\pgfpathlineto{\pgfqpoint{4.420152in}{3.497950in}}%
\pgfpathlineto{\pgfqpoint{4.420338in}{3.487283in}}%
\pgfpathlineto{\pgfqpoint{4.420896in}{3.484502in}}%
\pgfpathlineto{\pgfqpoint{4.421268in}{3.484671in}}%
\pgfpathlineto{\pgfqpoint{4.423686in}{3.515068in}}%
\pgfpathlineto{\pgfqpoint{4.423872in}{3.509142in}}%
\pgfpathlineto{\pgfqpoint{4.424430in}{3.514475in}}%
\pgfpathlineto{\pgfqpoint{4.424616in}{3.521586in}}%
\pgfpathlineto{\pgfqpoint{4.424616in}{3.521586in}}%
\pgfpathlineto{\pgfqpoint{4.424616in}{3.521586in}}%
\pgfpathlineto{\pgfqpoint{4.426290in}{3.485434in}}%
\pgfpathlineto{\pgfqpoint{4.426476in}{3.478767in}}%
\pgfpathlineto{\pgfqpoint{4.426662in}{3.482323in}}%
\pgfpathlineto{\pgfqpoint{4.426662in}{3.482323in}}%
\pgfpathlineto{\pgfqpoint{4.426848in}{3.487300in}}%
\pgfpathlineto{\pgfqpoint{4.427034in}{3.485167in}}%
\pgfpathlineto{\pgfqpoint{4.427034in}{3.485167in}}%
\pgfpathlineto{\pgfqpoint{4.428150in}{3.440461in}}%
\pgfpathlineto{\pgfqpoint{4.428894in}{3.443306in}}%
\pgfpathlineto{\pgfqpoint{4.429080in}{3.448284in}}%
\pgfpathlineto{\pgfqpoint{4.429080in}{3.448284in}}%
\pgfpathlineto{\pgfqpoint{4.429080in}{3.448284in}}%
\pgfpathlineto{\pgfqpoint{4.430010in}{3.409636in}}%
\pgfpathlineto{\pgfqpoint{4.430568in}{3.416379in}}%
\pgfpathlineto{\pgfqpoint{4.431498in}{3.434684in}}%
\pgfpathlineto{\pgfqpoint{4.431870in}{3.432232in}}%
\pgfpathlineto{\pgfqpoint{4.432428in}{3.419254in}}%
\pgfpathlineto{\pgfqpoint{4.432986in}{3.430683in}}%
\pgfpathlineto{\pgfqpoint{4.433544in}{3.454925in}}%
\pgfpathlineto{\pgfqpoint{4.434660in}{3.486925in}}%
\pgfpathlineto{\pgfqpoint{4.435032in}{3.479404in}}%
\pgfpathlineto{\pgfqpoint{4.435962in}{3.459625in}}%
\pgfpathlineto{\pgfqpoint{4.436520in}{3.464736in}}%
\pgfpathlineto{\pgfqpoint{4.436706in}{3.464736in}}%
\pgfpathlineto{\pgfqpoint{4.436892in}{3.462258in}}%
\pgfpathlineto{\pgfqpoint{4.436892in}{3.462258in}}%
\pgfpathlineto{\pgfqpoint{4.436892in}{3.462258in}}%
\pgfpathlineto{\pgfqpoint{4.437264in}{3.474702in}}%
\pgfpathlineto{\pgfqpoint{4.437822in}{3.463443in}}%
\pgfpathlineto{\pgfqpoint{4.438008in}{3.456332in}}%
\pgfpathlineto{\pgfqpoint{4.438194in}{3.459888in}}%
\pgfpathlineto{\pgfqpoint{4.438194in}{3.459888in}}%
\pgfpathlineto{\pgfqpoint{4.438380in}{3.465221in}}%
\pgfpathlineto{\pgfqpoint{4.438380in}{3.465221in}}%
\pgfpathlineto{\pgfqpoint{4.438380in}{3.465221in}}%
\pgfpathlineto{\pgfqpoint{4.439682in}{3.438728in}}%
\pgfpathlineto{\pgfqpoint{4.439868in}{3.440892in}}%
\pgfpathlineto{\pgfqpoint{4.440240in}{3.440892in}}%
\pgfpathlineto{\pgfqpoint{4.443402in}{3.339535in}}%
\pgfpathlineto{\pgfqpoint{4.443960in}{3.348502in}}%
\pgfpathlineto{\pgfqpoint{4.444518in}{3.335323in}}%
\pgfpathlineto{\pgfqpoint{4.444890in}{3.339939in}}%
\pgfpathlineto{\pgfqpoint{4.446378in}{3.370044in}}%
\pgfpathlineto{\pgfqpoint{4.446750in}{3.363822in}}%
\pgfpathlineto{\pgfqpoint{4.446936in}{3.365422in}}%
\pgfpathlineto{\pgfqpoint{4.446936in}{3.365422in}}%
\pgfpathlineto{\pgfqpoint{4.448610in}{3.402797in}}%
\pgfpathlineto{\pgfqpoint{4.448796in}{3.404028in}}%
\pgfpathlineto{\pgfqpoint{4.448796in}{3.404028in}}%
\pgfpathlineto{\pgfqpoint{4.448796in}{3.404028in}}%
\pgfpathlineto{\pgfqpoint{4.449726in}{3.387599in}}%
\pgfpathlineto{\pgfqpoint{4.450284in}{3.391155in}}%
\pgfpathlineto{\pgfqpoint{4.450470in}{3.398774in}}%
\pgfpathlineto{\pgfqpoint{4.450470in}{3.398774in}}%
\pgfpathlineto{\pgfqpoint{4.450470in}{3.398774in}}%
\pgfpathlineto{\pgfqpoint{4.450842in}{3.383983in}}%
\pgfpathlineto{\pgfqpoint{4.451028in}{3.394650in}}%
\pgfpathlineto{\pgfqpoint{4.451028in}{3.394650in}}%
\pgfpathlineto{\pgfqpoint{4.451586in}{3.410353in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{3.402853in}}%
\pgfpathlineto{\pgfqpoint{4.452516in}{3.384325in}}%
\pgfpathlineto{\pgfqpoint{4.452888in}{3.394229in}}%
\pgfpathlineto{\pgfqpoint{4.453260in}{3.405429in}}%
\pgfpathlineto{\pgfqpoint{4.453818in}{3.394407in}}%
\pgfpathlineto{\pgfqpoint{4.454004in}{3.393493in}}%
\pgfpathlineto{\pgfqpoint{4.455306in}{3.408456in}}%
\pgfpathlineto{\pgfqpoint{4.455492in}{3.410056in}}%
\pgfpathlineto{\pgfqpoint{4.455678in}{3.408899in}}%
\pgfpathlineto{\pgfqpoint{4.455678in}{3.408899in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{3.406825in}}%
\pgfpathlineto{\pgfqpoint{4.456050in}{3.407536in}}%
\pgfpathlineto{\pgfqpoint{4.456608in}{3.430647in}}%
\pgfpathlineto{\pgfqpoint{4.457352in}{3.420463in}}%
\pgfpathlineto{\pgfqpoint{4.457538in}{3.420463in}}%
\pgfpathlineto{\pgfqpoint{4.459026in}{3.452285in}}%
\pgfpathlineto{\pgfqpoint{4.459584in}{3.447663in}}%
\pgfpathlineto{\pgfqpoint{4.460142in}{3.430241in}}%
\pgfpathlineto{\pgfqpoint{4.460886in}{3.436779in}}%
\pgfpathlineto{\pgfqpoint{4.464234in}{3.386541in}}%
\pgfpathlineto{\pgfqpoint{4.464978in}{3.401089in}}%
\pgfpathlineto{\pgfqpoint{4.467210in}{3.430657in}}%
\pgfpathlineto{\pgfqpoint{4.467582in}{3.422726in}}%
\pgfpathlineto{\pgfqpoint{4.468512in}{3.400228in}}%
\pgfpathlineto{\pgfqpoint{4.468698in}{3.406895in}}%
\pgfpathlineto{\pgfqpoint{4.468884in}{3.415191in}}%
\pgfpathlineto{\pgfqpoint{4.469070in}{3.407191in}}%
\pgfpathlineto{\pgfqpoint{4.469070in}{3.407191in}}%
\pgfpathlineto{\pgfqpoint{4.469256in}{3.404821in}}%
\pgfpathlineto{\pgfqpoint{4.469256in}{3.404821in}}%
\pgfpathlineto{\pgfqpoint{4.469256in}{3.404821in}}%
\pgfpathlineto{\pgfqpoint{4.469442in}{3.414518in}}%
\pgfpathlineto{\pgfqpoint{4.469814in}{3.408651in}}%
\pgfpathlineto{\pgfqpoint{4.469814in}{3.408651in}}%
\pgfpathlineto{\pgfqpoint{4.470558in}{3.384058in}}%
\pgfpathlineto{\pgfqpoint{4.471116in}{3.395296in}}%
\pgfpathlineto{\pgfqpoint{4.471302in}{3.395296in}}%
\pgfpathlineto{\pgfqpoint{4.471674in}{3.400630in}}%
\pgfpathlineto{\pgfqpoint{4.471674in}{3.400630in}}%
\pgfpathlineto{\pgfqpoint{4.471674in}{3.400630in}}%
\pgfpathlineto{\pgfqpoint{4.472046in}{3.393519in}}%
\pgfpathlineto{\pgfqpoint{4.472604in}{3.400037in}}%
\pgfpathlineto{\pgfqpoint{4.474464in}{3.432583in}}%
\pgfpathlineto{\pgfqpoint{4.474650in}{3.432310in}}%
\pgfpathlineto{\pgfqpoint{4.476324in}{3.385183in}}%
\pgfpathlineto{\pgfqpoint{4.476510in}{3.395849in}}%
\pgfpathlineto{\pgfqpoint{4.477998in}{3.423026in}}%
\pgfpathlineto{\pgfqpoint{4.478556in}{3.413846in}}%
\pgfpathlineto{\pgfqpoint{4.478742in}{3.417275in}}%
\pgfpathlineto{\pgfqpoint{4.478742in}{3.417275in}}%
\pgfpathlineto{\pgfqpoint{4.480044in}{3.452917in}}%
\pgfpathlineto{\pgfqpoint{4.480230in}{3.450046in}}%
\pgfpathlineto{\pgfqpoint{4.481532in}{3.434882in}}%
\pgfpathlineto{\pgfqpoint{4.481904in}{3.435703in}}%
\pgfpathlineto{\pgfqpoint{4.482090in}{3.431436in}}%
\pgfpathlineto{\pgfqpoint{4.482648in}{3.434340in}}%
\pgfpathlineto{\pgfqpoint{4.482648in}{3.434340in}}%
\pgfpathlineto{\pgfqpoint{4.484322in}{3.452011in}}%
\pgfpathlineto{\pgfqpoint{4.484508in}{3.452011in}}%
\pgfpathlineto{\pgfqpoint{4.484694in}{3.453535in}}%
\pgfpathlineto{\pgfqpoint{4.484694in}{3.453535in}}%
\pgfpathlineto{\pgfqpoint{4.484694in}{3.453535in}}%
\pgfpathlineto{\pgfqpoint{4.487112in}{3.431433in}}%
\pgfpathlineto{\pgfqpoint{4.487298in}{3.439052in}}%
\pgfpathlineto{\pgfqpoint{4.487670in}{3.437985in}}%
\pgfpathlineto{\pgfqpoint{4.488228in}{3.453985in}}%
\pgfpathlineto{\pgfqpoint{4.488786in}{3.442955in}}%
\pgfpathlineto{\pgfqpoint{4.488972in}{3.439755in}}%
\pgfpathlineto{\pgfqpoint{4.489158in}{3.441533in}}%
\pgfpathlineto{\pgfqpoint{4.489158in}{3.441533in}}%
\pgfpathlineto{\pgfqpoint{4.490646in}{3.470916in}}%
\pgfpathlineto{\pgfqpoint{4.490832in}{3.464516in}}%
\pgfpathlineto{\pgfqpoint{4.492506in}{3.438706in}}%
\pgfpathlineto{\pgfqpoint{4.493064in}{3.443903in}}%
\pgfpathlineto{\pgfqpoint{4.493622in}{3.457264in}}%
\pgfpathlineto{\pgfqpoint{4.494180in}{3.449383in}}%
\pgfpathlineto{\pgfqpoint{4.494366in}{3.443220in}}%
\pgfpathlineto{\pgfqpoint{4.494552in}{3.448553in}}%
\pgfpathlineto{\pgfqpoint{4.494552in}{3.448553in}}%
\pgfpathlineto{\pgfqpoint{4.494924in}{3.459496in}}%
\pgfpathlineto{\pgfqpoint{4.495482in}{3.452597in}}%
\pgfpathlineto{\pgfqpoint{4.496970in}{3.419929in}}%
\pgfpathlineto{\pgfqpoint{4.497156in}{3.423129in}}%
\pgfpathlineto{\pgfqpoint{4.497528in}{3.413817in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{3.420844in}}%
\pgfpathlineto{\pgfqpoint{4.499016in}{3.435955in}}%
\pgfpathlineto{\pgfqpoint{4.499202in}{3.427658in}}%
\pgfpathlineto{\pgfqpoint{4.499388in}{3.424103in}}%
\pgfpathlineto{\pgfqpoint{4.499388in}{3.424103in}}%
\pgfpathlineto{\pgfqpoint{4.499388in}{3.424103in}}%
\pgfpathlineto{\pgfqpoint{4.499574in}{3.434770in}}%
\pgfpathlineto{\pgfqpoint{4.500504in}{3.428073in}}%
\pgfpathlineto{\pgfqpoint{4.501248in}{3.418073in}}%
\pgfpathlineto{\pgfqpoint{4.501620in}{3.427406in}}%
\pgfpathlineto{\pgfqpoint{4.501992in}{3.428048in}}%
\pgfpathlineto{\pgfqpoint{4.502922in}{3.438074in}}%
\pgfpathlineto{\pgfqpoint{4.503480in}{3.448550in}}%
\pgfpathlineto{\pgfqpoint{4.503852in}{3.441693in}}%
\pgfpathlineto{\pgfqpoint{4.504596in}{3.420876in}}%
\pgfpathlineto{\pgfqpoint{4.505154in}{3.432191in}}%
\pgfpathlineto{\pgfqpoint{4.506270in}{3.441511in}}%
\pgfpathlineto{\pgfqpoint{4.506456in}{3.432978in}}%
\pgfpathlineto{\pgfqpoint{4.506642in}{3.438311in}}%
\pgfpathlineto{\pgfqpoint{4.506642in}{3.438311in}}%
\pgfpathlineto{\pgfqpoint{4.506828in}{3.443645in}}%
\pgfpathlineto{\pgfqpoint{4.506828in}{3.443645in}}%
\pgfpathlineto{\pgfqpoint{4.506828in}{3.443645in}}%
\pgfpathlineto{\pgfqpoint{4.507014in}{3.436026in}}%
\pgfpathlineto{\pgfqpoint{4.507572in}{3.440648in}}%
\pgfpathlineto{\pgfqpoint{4.507572in}{3.440648in}}%
\pgfpathlineto{\pgfqpoint{4.508874in}{3.461398in}}%
\pgfpathlineto{\pgfqpoint{4.509618in}{3.444331in}}%
\pgfpathlineto{\pgfqpoint{4.509990in}{3.456775in}}%
\pgfpathlineto{\pgfqpoint{4.510176in}{3.456775in}}%
\pgfpathlineto{\pgfqpoint{4.510920in}{3.443679in}}%
\pgfpathlineto{\pgfqpoint{4.511292in}{3.451679in}}%
\pgfpathlineto{\pgfqpoint{4.511850in}{3.466198in}}%
\pgfpathlineto{\pgfqpoint{4.512408in}{3.473427in}}%
\pgfpathlineto{\pgfqpoint{4.512594in}{3.469999in}}%
\pgfpathlineto{\pgfqpoint{4.512594in}{3.469999in}}%
\pgfpathlineto{\pgfqpoint{4.515384in}{3.411924in}}%
\pgfpathlineto{\pgfqpoint{4.515570in}{3.422591in}}%
\pgfpathlineto{\pgfqpoint{4.515756in}{3.419746in}}%
\pgfpathlineto{\pgfqpoint{4.515756in}{3.419746in}}%
\pgfpathlineto{\pgfqpoint{4.516500in}{3.399835in}}%
\pgfpathlineto{\pgfqpoint{4.517058in}{3.405321in}}%
\pgfpathlineto{\pgfqpoint{4.517616in}{3.398921in}}%
\pgfpathlineto{\pgfqpoint{4.517802in}{3.403493in}}%
\pgfpathlineto{\pgfqpoint{4.518174in}{3.412559in}}%
\pgfpathlineto{\pgfqpoint{4.518174in}{3.412559in}}%
\pgfpathlineto{\pgfqpoint{4.518174in}{3.412559in}}%
\pgfpathlineto{\pgfqpoint{4.519662in}{3.382159in}}%
\pgfpathlineto{\pgfqpoint{4.519848in}{3.387493in}}%
\pgfpathlineto{\pgfqpoint{4.520034in}{3.385359in}}%
\pgfpathlineto{\pgfqpoint{4.520034in}{3.385359in}}%
\pgfpathlineto{\pgfqpoint{4.522824in}{3.329027in}}%
\pgfpathlineto{\pgfqpoint{4.523010in}{3.329637in}}%
\pgfpathlineto{\pgfqpoint{4.523568in}{3.347669in}}%
\pgfpathlineto{\pgfqpoint{4.524126in}{3.337076in}}%
\pgfpathlineto{\pgfqpoint{4.524870in}{3.318790in}}%
\pgfpathlineto{\pgfqpoint{4.525242in}{3.327129in}}%
\pgfpathlineto{\pgfqpoint{4.526358in}{3.339396in}}%
\pgfpathlineto{\pgfqpoint{4.528218in}{3.295295in}}%
\pgfpathlineto{\pgfqpoint{4.529148in}{3.303807in}}%
\pgfpathlineto{\pgfqpoint{4.531008in}{3.253730in}}%
\pgfpathlineto{\pgfqpoint{4.531752in}{3.268164in}}%
\pgfpathlineto{\pgfqpoint{4.532124in}{3.260545in}}%
\pgfpathlineto{\pgfqpoint{4.532310in}{3.260545in}}%
\pgfpathlineto{\pgfqpoint{4.532868in}{3.248545in}}%
\pgfpathlineto{\pgfqpoint{4.533798in}{3.251794in}}%
\pgfpathlineto{\pgfqpoint{4.534542in}{3.279759in}}%
\pgfpathlineto{\pgfqpoint{4.534914in}{3.265537in}}%
\pgfpathlineto{\pgfqpoint{4.535286in}{3.252559in}}%
\pgfpathlineto{\pgfqpoint{4.536030in}{3.260737in}}%
\pgfpathlineto{\pgfqpoint{4.536588in}{3.255270in}}%
\pgfpathlineto{\pgfqpoint{4.536774in}{3.257937in}}%
\pgfpathlineto{\pgfqpoint{4.537518in}{3.266241in}}%
\pgfpathlineto{\pgfqpoint{4.537704in}{3.265886in}}%
\pgfpathlineto{\pgfqpoint{4.539006in}{3.240150in}}%
\pgfpathlineto{\pgfqpoint{4.539750in}{3.255666in}}%
\pgfpathlineto{\pgfqpoint{4.540308in}{3.249120in}}%
\pgfpathlineto{\pgfqpoint{4.540494in}{3.247342in}}%
\pgfpathlineto{\pgfqpoint{4.540494in}{3.247342in}}%
\pgfpathlineto{\pgfqpoint{4.540494in}{3.247342in}}%
\pgfpathlineto{\pgfqpoint{4.541982in}{3.266070in}}%
\pgfpathlineto{\pgfqpoint{4.542168in}{3.259670in}}%
\pgfpathlineto{\pgfqpoint{4.542540in}{3.262336in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{3.253803in}}%
\pgfpathlineto{\pgfqpoint{4.542912in}{3.259898in}}%
\pgfpathlineto{\pgfqpoint{4.542912in}{3.259898in}}%
\pgfpathlineto{\pgfqpoint{4.543842in}{3.282038in}}%
\pgfpathlineto{\pgfqpoint{4.544772in}{3.274596in}}%
\pgfpathlineto{\pgfqpoint{4.545702in}{3.252933in}}%
\pgfpathlineto{\pgfqpoint{4.545888in}{3.263600in}}%
\pgfpathlineto{\pgfqpoint{4.546074in}{3.270266in}}%
\pgfpathlineto{\pgfqpoint{4.546074in}{3.270266in}}%
\pgfpathlineto{\pgfqpoint{4.546074in}{3.270266in}}%
\pgfpathlineto{\pgfqpoint{4.547004in}{3.257466in}}%
\pgfpathlineto{\pgfqpoint{4.547190in}{3.259244in}}%
\pgfpathlineto{\pgfqpoint{4.547376in}{3.269911in}}%
\pgfpathlineto{\pgfqpoint{4.547562in}{3.260214in}}%
\pgfpathlineto{\pgfqpoint{4.547562in}{3.260214in}}%
\pgfpathlineto{\pgfqpoint{4.548492in}{3.254294in}}%
\pgfpathlineto{\pgfqpoint{4.548678in}{3.257850in}}%
\pgfpathlineto{\pgfqpoint{4.548864in}{3.259374in}}%
\pgfpathlineto{\pgfqpoint{4.548864in}{3.259374in}}%
\pgfpathlineto{\pgfqpoint{4.548864in}{3.259374in}}%
\pgfpathlineto{\pgfqpoint{4.550724in}{3.218574in}}%
\pgfpathlineto{\pgfqpoint{4.551468in}{3.227239in}}%
\pgfpathlineto{\pgfqpoint{4.552398in}{3.246513in}}%
\pgfpathlineto{\pgfqpoint{4.552770in}{3.233408in}}%
\pgfpathlineto{\pgfqpoint{4.554072in}{3.202238in}}%
\pgfpathlineto{\pgfqpoint{4.554258in}{3.211127in}}%
\pgfpathlineto{\pgfqpoint{4.554630in}{3.223855in}}%
\pgfpathlineto{\pgfqpoint{4.555374in}{3.212814in}}%
\pgfpathlineto{\pgfqpoint{4.556862in}{3.193242in}}%
\pgfpathlineto{\pgfqpoint{4.557048in}{3.196289in}}%
\pgfpathlineto{\pgfqpoint{4.558908in}{3.211979in}}%
\pgfpathlineto{\pgfqpoint{4.559094in}{3.211931in}}%
\pgfpathlineto{\pgfqpoint{4.560582in}{3.186287in}}%
\pgfpathlineto{\pgfqpoint{4.561698in}{3.211566in}}%
\pgfpathlineto{\pgfqpoint{4.563186in}{3.211445in}}%
\pgfpathlineto{\pgfqpoint{4.563372in}{3.203445in}}%
\pgfpathlineto{\pgfqpoint{4.563558in}{3.207889in}}%
\pgfpathlineto{\pgfqpoint{4.563558in}{3.207889in}}%
\pgfpathlineto{\pgfqpoint{4.563930in}{3.222112in}}%
\pgfpathlineto{\pgfqpoint{4.564860in}{3.214704in}}%
\pgfpathlineto{\pgfqpoint{4.565418in}{3.207644in}}%
\pgfpathlineto{\pgfqpoint{4.565976in}{3.211911in}}%
\pgfpathlineto{\pgfqpoint{4.566162in}{3.213244in}}%
\pgfpathlineto{\pgfqpoint{4.567650in}{3.256799in}}%
\pgfpathlineto{\pgfqpoint{4.567836in}{3.253244in}}%
\pgfpathlineto{\pgfqpoint{4.568580in}{3.260279in}}%
\pgfpathlineto{\pgfqpoint{4.568766in}{3.256012in}}%
\pgfpathlineto{\pgfqpoint{4.570626in}{3.208812in}}%
\pgfpathlineto{\pgfqpoint{4.570998in}{3.208812in}}%
\pgfpathlineto{\pgfqpoint{4.571184in}{3.205257in}}%
\pgfpathlineto{\pgfqpoint{4.571184in}{3.205257in}}%
\pgfpathlineto{\pgfqpoint{4.571184in}{3.205257in}}%
\pgfpathlineto{\pgfqpoint{4.572114in}{3.226792in}}%
\pgfpathlineto{\pgfqpoint{4.572672in}{3.215199in}}%
\pgfpathlineto{\pgfqpoint{4.573230in}{3.200621in}}%
\pgfpathlineto{\pgfqpoint{4.573602in}{3.209561in}}%
\pgfpathlineto{\pgfqpoint{4.573974in}{3.216875in}}%
\pgfpathlineto{\pgfqpoint{4.574346in}{3.210895in}}%
\pgfpathlineto{\pgfqpoint{4.574346in}{3.210895in}}%
\pgfpathlineto{\pgfqpoint{4.574718in}{3.205562in}}%
\pgfpathlineto{\pgfqpoint{4.574904in}{3.209828in}}%
\pgfpathlineto{\pgfqpoint{4.574904in}{3.209828in}}%
\pgfpathlineto{\pgfqpoint{4.575276in}{3.212495in}}%
\pgfpathlineto{\pgfqpoint{4.575276in}{3.212495in}}%
\pgfpathlineto{\pgfqpoint{4.575276in}{3.212495in}}%
\pgfpathlineto{\pgfqpoint{4.575462in}{3.208347in}}%
\pgfpathlineto{\pgfqpoint{4.575648in}{3.208661in}}%
\pgfpathlineto{\pgfqpoint{4.575648in}{3.208661in}}%
\pgfpathlineto{\pgfqpoint{4.577322in}{3.229805in}}%
\pgfpathlineto{\pgfqpoint{4.577508in}{3.227138in}}%
\pgfpathlineto{\pgfqpoint{4.577694in}{3.225716in}}%
\pgfpathlineto{\pgfqpoint{4.577694in}{3.225716in}}%
\pgfpathlineto{\pgfqpoint{4.577694in}{3.225716in}}%
\pgfpathlineto{\pgfqpoint{4.578252in}{3.231050in}}%
\pgfpathlineto{\pgfqpoint{4.578252in}{3.231050in}}%
\pgfpathlineto{\pgfqpoint{4.578252in}{3.231050in}}%
\pgfpathlineto{\pgfqpoint{4.579554in}{3.214696in}}%
\pgfpathlineto{\pgfqpoint{4.579740in}{3.209719in}}%
\pgfpathlineto{\pgfqpoint{4.579740in}{3.209719in}}%
\pgfpathlineto{\pgfqpoint{4.579740in}{3.209719in}}%
\pgfpathlineto{\pgfqpoint{4.581600in}{3.256652in}}%
\pgfpathlineto{\pgfqpoint{4.581786in}{3.252652in}}%
\pgfpathlineto{\pgfqpoint{4.581972in}{3.250228in}}%
\pgfpathlineto{\pgfqpoint{4.582344in}{3.251028in}}%
\pgfpathlineto{\pgfqpoint{4.582344in}{3.251028in}}%
\pgfpathlineto{\pgfqpoint{4.583832in}{3.265504in}}%
\pgfpathlineto{\pgfqpoint{4.584018in}{3.260289in}}%
\pgfpathlineto{\pgfqpoint{4.584204in}{3.263845in}}%
\pgfpathlineto{\pgfqpoint{4.584204in}{3.263845in}}%
\pgfpathlineto{\pgfqpoint{4.584390in}{3.271464in}}%
\pgfpathlineto{\pgfqpoint{4.584762in}{3.264352in}}%
\pgfpathlineto{\pgfqpoint{4.584762in}{3.264352in}}%
\pgfpathlineto{\pgfqpoint{4.584948in}{3.260352in}}%
\pgfpathlineto{\pgfqpoint{4.585134in}{3.261686in}}%
\pgfpathlineto{\pgfqpoint{4.585134in}{3.261686in}}%
\pgfpathlineto{\pgfqpoint{4.585506in}{3.265574in}}%
\pgfpathlineto{\pgfqpoint{4.585506in}{3.265574in}}%
\pgfpathlineto{\pgfqpoint{4.585506in}{3.265574in}}%
\pgfpathlineto{\pgfqpoint{4.585692in}{3.260705in}}%
\pgfpathlineto{\pgfqpoint{4.585692in}{3.260705in}}%
\pgfpathlineto{\pgfqpoint{4.585692in}{3.260705in}}%
\pgfpathlineto{\pgfqpoint{4.586436in}{3.277543in}}%
\pgfpathlineto{\pgfqpoint{4.586808in}{3.276474in}}%
\pgfpathlineto{\pgfqpoint{4.588296in}{3.244511in}}%
\pgfpathlineto{\pgfqpoint{4.588482in}{3.248423in}}%
\pgfpathlineto{\pgfqpoint{4.588854in}{3.250734in}}%
\pgfpathlineto{\pgfqpoint{4.589040in}{3.250437in}}%
\pgfpathlineto{\pgfqpoint{4.589040in}{3.250437in}}%
\pgfpathlineto{\pgfqpoint{4.589226in}{3.246882in}}%
\pgfpathlineto{\pgfqpoint{4.589226in}{3.246882in}}%
\pgfpathlineto{\pgfqpoint{4.589226in}{3.246882in}}%
\pgfpathlineto{\pgfqpoint{4.590156in}{3.260131in}}%
\pgfpathlineto{\pgfqpoint{4.590528in}{3.252665in}}%
\pgfpathlineto{\pgfqpoint{4.590900in}{3.254620in}}%
\pgfpathlineto{\pgfqpoint{4.591086in}{3.253554in}}%
\pgfpathlineto{\pgfqpoint{4.591086in}{3.253554in}}%
\pgfpathlineto{\pgfqpoint{4.591644in}{3.246169in}}%
\pgfpathlineto{\pgfqpoint{4.591644in}{3.246169in}}%
\pgfpathlineto{\pgfqpoint{4.591644in}{3.246169in}}%
\pgfpathlineto{\pgfqpoint{4.591830in}{3.254169in}}%
\pgfpathlineto{\pgfqpoint{4.591830in}{3.254169in}}%
\pgfpathlineto{\pgfqpoint{4.591830in}{3.254169in}}%
\pgfpathlineto{\pgfqpoint{4.593318in}{3.232214in}}%
\pgfpathlineto{\pgfqpoint{4.593504in}{3.232214in}}%
\pgfpathlineto{\pgfqpoint{4.594062in}{3.218551in}}%
\pgfpathlineto{\pgfqpoint{4.594620in}{3.223706in}}%
\pgfpathlineto{\pgfqpoint{4.595736in}{3.242750in}}%
\pgfpathlineto{\pgfqpoint{4.596108in}{3.238484in}}%
\pgfpathlineto{\pgfqpoint{4.597224in}{3.218729in}}%
\pgfpathlineto{\pgfqpoint{4.597410in}{3.229396in}}%
\pgfpathlineto{\pgfqpoint{4.597596in}{3.226729in}}%
\pgfpathlineto{\pgfqpoint{4.597596in}{3.226729in}}%
\pgfpathlineto{\pgfqpoint{4.597596in}{3.226729in}}%
\pgfpathlineto{\pgfqpoint{4.598712in}{3.244040in}}%
\pgfpathlineto{\pgfqpoint{4.599084in}{3.238706in}}%
\pgfpathlineto{\pgfqpoint{4.599270in}{3.235151in}}%
\pgfpathlineto{\pgfqpoint{4.599270in}{3.235151in}}%
\pgfpathlineto{\pgfqpoint{4.599270in}{3.235151in}}%
\pgfpathlineto{\pgfqpoint{4.599642in}{3.243329in}}%
\pgfpathlineto{\pgfqpoint{4.599642in}{3.243329in}}%
\pgfpathlineto{\pgfqpoint{4.599642in}{3.243329in}}%
\pgfpathlineto{\pgfqpoint{4.601502in}{3.201729in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{3.207062in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{3.207062in}}%
\pgfpathlineto{\pgfqpoint{4.601874in}{3.207062in}}%
\pgfpathlineto{\pgfqpoint{4.603734in}{3.170653in}}%
\pgfpathlineto{\pgfqpoint{4.603920in}{3.179186in}}%
\pgfpathlineto{\pgfqpoint{4.604292in}{3.173126in}}%
\pgfpathlineto{\pgfqpoint{4.604292in}{3.173126in}}%
\pgfpathlineto{\pgfqpoint{4.606152in}{3.131701in}}%
\pgfpathlineto{\pgfqpoint{4.607454in}{3.157932in}}%
\pgfpathlineto{\pgfqpoint{4.607640in}{3.156154in}}%
\pgfpathlineto{\pgfqpoint{4.608756in}{3.129608in}}%
\pgfpathlineto{\pgfqpoint{4.609128in}{3.138497in}}%
\pgfpathlineto{\pgfqpoint{4.609314in}{3.143830in}}%
\pgfpathlineto{\pgfqpoint{4.609314in}{3.143830in}}%
\pgfpathlineto{\pgfqpoint{4.609314in}{3.143830in}}%
\pgfpathlineto{\pgfqpoint{4.609500in}{3.136719in}}%
\pgfpathlineto{\pgfqpoint{4.609500in}{3.136719in}}%
\pgfpathlineto{\pgfqpoint{4.609500in}{3.136719in}}%
\pgfpathlineto{\pgfqpoint{4.609872in}{3.148867in}}%
\pgfpathlineto{\pgfqpoint{4.610244in}{3.138200in}}%
\pgfpathlineto{\pgfqpoint{4.610988in}{3.120274in}}%
\pgfpathlineto{\pgfqpoint{4.611360in}{3.125252in}}%
\pgfpathlineto{\pgfqpoint{4.613778in}{3.185323in}}%
\pgfpathlineto{\pgfqpoint{4.614150in}{3.185230in}}%
\pgfpathlineto{\pgfqpoint{4.615080in}{3.170026in}}%
\pgfpathlineto{\pgfqpoint{4.615452in}{3.171211in}}%
\pgfpathlineto{\pgfqpoint{4.616568in}{3.197075in}}%
\pgfpathlineto{\pgfqpoint{4.616940in}{3.189790in}}%
\pgfpathlineto{\pgfqpoint{4.617126in}{3.189790in}}%
\pgfpathlineto{\pgfqpoint{4.617684in}{3.181917in}}%
\pgfpathlineto{\pgfqpoint{4.618056in}{3.188850in}}%
\pgfpathlineto{\pgfqpoint{4.618242in}{3.195783in}}%
\pgfpathlineto{\pgfqpoint{4.618428in}{3.193561in}}%
\pgfpathlineto{\pgfqpoint{4.618428in}{3.193561in}}%
\pgfpathlineto{\pgfqpoint{4.620660in}{3.139493in}}%
\pgfpathlineto{\pgfqpoint{4.621218in}{3.143937in}}%
\pgfpathlineto{\pgfqpoint{4.621404in}{3.141270in}}%
\pgfpathlineto{\pgfqpoint{4.621404in}{3.141270in}}%
\pgfpathlineto{\pgfqpoint{4.621404in}{3.141270in}}%
\pgfpathlineto{\pgfqpoint{4.621590in}{3.147196in}}%
\pgfpathlineto{\pgfqpoint{4.622148in}{3.143641in}}%
\pgfpathlineto{\pgfqpoint{4.622148in}{3.143641in}}%
\pgfpathlineto{\pgfqpoint{4.622706in}{3.135817in}}%
\pgfpathlineto{\pgfqpoint{4.622706in}{3.135817in}}%
\pgfpathlineto{\pgfqpoint{4.622706in}{3.135817in}}%
\pgfpathlineto{\pgfqpoint{4.623450in}{3.144469in}}%
\pgfpathlineto{\pgfqpoint{4.623636in}{3.139728in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{3.134649in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{3.134649in}}%
\pgfpathlineto{\pgfqpoint{4.623822in}{3.134649in}}%
\pgfpathlineto{\pgfqpoint{4.624008in}{3.143182in}}%
\pgfpathlineto{\pgfqpoint{4.624008in}{3.143182in}}%
\pgfpathlineto{\pgfqpoint{4.624008in}{3.143182in}}%
\pgfpathlineto{\pgfqpoint{4.625124in}{3.126018in}}%
\pgfpathlineto{\pgfqpoint{4.625310in}{3.131351in}}%
\pgfpathlineto{\pgfqpoint{4.625496in}{3.126018in}}%
\pgfpathlineto{\pgfqpoint{4.625682in}{3.130220in}}%
\pgfpathlineto{\pgfqpoint{4.625682in}{3.130220in}}%
\pgfpathlineto{\pgfqpoint{4.625868in}{3.135260in}}%
\pgfpathlineto{\pgfqpoint{4.625868in}{3.135260in}}%
\pgfpathlineto{\pgfqpoint{4.625868in}{3.135260in}}%
\pgfpathlineto{\pgfqpoint{4.626240in}{3.127260in}}%
\pgfpathlineto{\pgfqpoint{4.626612in}{3.128759in}}%
\pgfpathlineto{\pgfqpoint{4.626612in}{3.128759in}}%
\pgfpathlineto{\pgfqpoint{4.628286in}{3.154714in}}%
\pgfpathlineto{\pgfqpoint{4.628844in}{3.152596in}}%
\pgfpathlineto{\pgfqpoint{4.629030in}{3.154628in}}%
\pgfpathlineto{\pgfqpoint{4.629960in}{3.176554in}}%
\pgfpathlineto{\pgfqpoint{4.630146in}{3.169443in}}%
\pgfpathlineto{\pgfqpoint{4.630332in}{3.161824in}}%
\pgfpathlineto{\pgfqpoint{4.630332in}{3.161824in}}%
\pgfpathlineto{\pgfqpoint{4.630332in}{3.161824in}}%
\pgfpathlineto{\pgfqpoint{4.630518in}{3.169824in}}%
\pgfpathlineto{\pgfqpoint{4.630704in}{3.165083in}}%
\pgfpathlineto{\pgfqpoint{4.630704in}{3.165083in}}%
\pgfpathlineto{\pgfqpoint{4.632378in}{3.129460in}}%
\pgfpathlineto{\pgfqpoint{4.632564in}{3.128394in}}%
\pgfpathlineto{\pgfqpoint{4.632750in}{3.129282in}}%
\pgfpathlineto{\pgfqpoint{4.632750in}{3.129282in}}%
\pgfpathlineto{\pgfqpoint{4.632936in}{3.130349in}}%
\pgfpathlineto{\pgfqpoint{4.632936in}{3.130349in}}%
\pgfpathlineto{\pgfqpoint{4.632936in}{3.130349in}}%
\pgfpathlineto{\pgfqpoint{4.633308in}{3.125371in}}%
\pgfpathlineto{\pgfqpoint{4.633308in}{3.125371in}}%
\pgfpathlineto{\pgfqpoint{4.633308in}{3.125371in}}%
\pgfpathlineto{\pgfqpoint{4.634424in}{3.153181in}}%
\pgfpathlineto{\pgfqpoint{4.635168in}{3.148395in}}%
\pgfpathlineto{\pgfqpoint{4.635540in}{3.154009in}}%
\pgfpathlineto{\pgfqpoint{4.635912in}{3.164675in}}%
\pgfpathlineto{\pgfqpoint{4.636098in}{3.154009in}}%
\pgfpathlineto{\pgfqpoint{4.636098in}{3.154009in}}%
\pgfpathlineto{\pgfqpoint{4.636284in}{3.148675in}}%
\pgfpathlineto{\pgfqpoint{4.636470in}{3.151723in}}%
\pgfpathlineto{\pgfqpoint{4.636470in}{3.151723in}}%
\pgfpathlineto{\pgfqpoint{4.637772in}{3.164146in}}%
\pgfpathlineto{\pgfqpoint{4.638330in}{3.183648in}}%
\pgfpathlineto{\pgfqpoint{4.638888in}{3.176029in}}%
\pgfpathlineto{\pgfqpoint{4.639074in}{3.170162in}}%
\pgfpathlineto{\pgfqpoint{4.639074in}{3.170162in}}%
\pgfpathlineto{\pgfqpoint{4.639074in}{3.170162in}}%
\pgfpathlineto{\pgfqpoint{4.640562in}{3.218543in}}%
\pgfpathlineto{\pgfqpoint{4.640748in}{3.211432in}}%
\pgfpathlineto{\pgfqpoint{4.642608in}{3.168493in}}%
\pgfpathlineto{\pgfqpoint{4.642980in}{3.171371in}}%
\pgfpathlineto{\pgfqpoint{4.642980in}{3.171371in}}%
\pgfpathlineto{\pgfqpoint{4.642980in}{3.171371in}}%
\pgfpathlineto{\pgfqpoint{4.644096in}{3.158482in}}%
\pgfpathlineto{\pgfqpoint{4.644468in}{3.159668in}}%
\pgfpathlineto{\pgfqpoint{4.644654in}{3.161191in}}%
\pgfpathlineto{\pgfqpoint{4.644654in}{3.161191in}}%
\pgfpathlineto{\pgfqpoint{4.644654in}{3.161191in}}%
\pgfpathlineto{\pgfqpoint{4.646700in}{3.136178in}}%
\pgfpathlineto{\pgfqpoint{4.646886in}{3.139023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.400000in}}{\pgfqpoint{4.650000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.750000in,y=0.344444in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.400000in}}{\pgfqpoint{4.650000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.680000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.680000in,y=0.344444in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.400000in}}{\pgfqpoint{4.650000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.610000in,y=0.344444in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.400000in}}{\pgfqpoint{4.650000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.540000in,y=0.344444in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.400000in}}{\pgfqpoint{4.650000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.470000in,y=0.344444in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.400000in}}{\pgfqpoint{4.650000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.400000in,y=0.344444in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.154356in,,top]{\sffamily\fontsize{12.000000}{14.400000}\selectfont heading frequency rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.400000in}}{\pgfqpoint{4.650000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.400000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=0.400000in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.400000in}}{\pgfqpoint{4.650000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.933333in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.933333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.933333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.933333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=0.933333in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.400000in}}{\pgfqpoint{4.650000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.466667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.466667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.466667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=1.466667in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.400000in}}{\pgfqpoint{4.650000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=2.000000in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.400000in}}{\pgfqpoint{4.650000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.533333in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.533333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.533333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.533333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=2.533333in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.400000in}}{\pgfqpoint{4.650000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.066667in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.066667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.066667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.066667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=3.066667in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.400000in}}{\pgfqpoint{4.650000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=3.600000in,right,]{\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.256103in,y=2.000000in,,bottom,rotate=90.000000]{\sffamily\fontsize{12.000000}{14.400000}\selectfont term occurrence rate}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

